Person Identification and Body Mass Index: A Deep Learning-Based Study on Micro-Dopplers

Obtaining a smart surveillance requires a sensing system that can capture accurate and detailed information for the human walking style. The radar micro-Doppler ($\boldsymbol{\mu}$-D) analysis is proved to be a reliable metric for studying human locomotions. Thus, $\boldsymbol{\mu}$-D signatures can be used to identify humans based on their walking styles. Additionally, the signatures contain information about the radar cross section (RCS) of the moving subject. This paper investigates the effect of human body characteristics on human identification based on their $\boldsymbol{\mu}$-D signatures. In our proposed experimental setup, a treadmill is used to collect $\boldsymbol{\mu}$-D signatures of 22 subjects with different genders and body characteristics. Convolutional autoencoders (CAE) are then used to extract the latent space representation from the $\boldsymbol{\mu}$-D signatures. It is then interpreted in two dimensions using t-distributed stochastic neighbor embedding (t-SNE). Our study shows that the body mass index (BMI) has a correlation with the $\boldsymbol{\mu}$-D signature of the walking subject. A 50-layer deep residual network is then trained to identify the walking subject based on the $\boldsymbol{\mu}$-D signature. We achieve an accuracy of 98% on the test set with high signal-to-noise-ratio (SNR) and 84% in case of different SNR levels.

==> CAE.tikz <==
\newcommand{\w}{20}
\newcommand{\dist}{7}



\newcommand{\distEinsZwei}{8}
\newcommand{\distEinsDrei}{\distEinsZwei+6}
\newcommand{\distEinsDreiB}{\distEinsDrei+6}

\newcommand{\distEinsVier}{\distEinsDreiB+5}

\definecolor{cl}{rgb}{0.19, 0.55, 0.91}
\definecolor{red}{rgb}{0,0,0}
%\newcommand{\cl}{blue}
%\begin{document}
\begin{tikzpicture}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 4mm] 

%\node[parallelepiped,draw=red,fill=yellow,
%minimum width=2.5cm,minimum height=1.5cm] (1) {Node One};
%\node[parallelepiped,draw=blue,fill=green,
%minimum height=2.5cm,minimum width=1.5cm,parallelepiped offset x=7mm] (2)
%at (6,0) {Node Two};
%\draw[ultra thick, ->] (1) -- (2);
%\node (0,0) (12) {Node};



\newcommand{\ah}{0.256*\w/2}


% Pfeil 1
\node[name=PfeilEinsAnf] at (0.245*\w*1.1,\ah) {};
\node[name=PfeilEinsEnd] at (\distEinsZwei*0.95,\ah) {};
\draw[line width=1mm, ->] (PfeilEinsAnf) -- (PfeilEinsEnd) node [below=0.7em,midway] {\fontsize{17}{17}\selectfont Conv2D} node [below=2.5em,midway] {\fontsize{17}{17}\selectfont S\,=\,2};


% Pfeil 2 ends at \distEinsDrei at begin at distEinsZwei + 0.128*\w
\node[name=PfeilZweiAnf] at (\distEinsZwei*1.45, \ah) {};
\node[name=PfeilZweiEnd] at (\distEinsDrei*0.95, \ah) {};
\draw[line width=1mm, ->] (PfeilZweiAnf) -- (PfeilZweiEnd) node [below=0.7em,midway] {\fontsize{17}{17}\selectfont Conv2D \hspace{1mm}} node [below=2.5em,midway] {\fontsize{17}{17}\selectfont S\,=\,2 \hspace{1mm}};

% Pfeil 3 
\node[name=Pfeil3Anf] at (\distEinsDrei*1.4, \ah) {};
\node[name=Pfeil3End] at (\distEinsDreiB*0.78, \ah) {};
\draw[line width=1mm, ->] (Pfeil3Anf) -- (Pfeil3End);

% Dots Encoding
%\node[name=dots] at (\distEinsDreiB*1.15, \ah) {\ldots};
\draw[dotted,line width = 1.5mm] (\distEinsDreiB*0.8, \ah) -- (\distEinsDreiB*1.02, \ah);


\draw[line width=1mm, ->] (\distEinsDreiB*1.06, \ah) -- (\distEinsDreiB*1.32, \ah);

\draw[line width=1mm, ->] (\distEinsDreiB*1.62, \ah) -- (\distEinsDreiB*1.88, \ah);

\draw[dotted,line width = 1.5mm] (\distEinsDreiB*1.93, \ah) -- (\distEinsDreiB*2.15, \ah);

\draw[line width=1mm, ->] (\distEinsDreiB*2.19, \ah) -- (\distEinsDreiB*2.45, \ah);

\draw[line width=1mm, ->] (\distEinsDreiB*2.96, \ah) -- (\distEinsDreiB*3.32, \ah) node [below=0.7em,midway] {\fontsize{17}{17}\selectfont Deconv2D} node [below=2.5em,midway] {\fontsize{17}{17}\selectfont S\,=\,2};;

\draw[line width=1mm, ->] (\distEinsDreiB*4.08, \ah) -- (\distEinsDreiB*4.48, \ah) node [below=0.7em,midway] {\fontsize{17}{17}\selectfont Deconv2D} node [below=2.5em,midway] {\fontsize{17}{17}\selectfont S\,=\,2};;
%-- node[auto=false]{} (2);
% Pfeil 4 
%\node[name=Pfeil4Anf] at (\distEinsDrei*1.4, \ah) {};
%\node[name=Pfeil4End] at (\distEinsVier, \ah) {};
%\draw[ultra thick, ->] (Pfeil4Anf) -- (Pfeil4End);





	
% 256x256x3 INPUT
	
	[every edge quotes/.append style={auto, text=blue}]
	\pgfmathsetmacro{\xInp}{0.256*\w}
	\pgfmathsetmacro{\y}{0.256*\w}
	\pgfmathsetmacro{\z}{0.03*\w}
	
	\draw[red,fill=cl] (0,0,0) coordinate (a) --++ (\xInp,0,0) coordinate (b) --++ (0,\y,0) coordinate (c) --++ (-\xInp,0,0) coordinate (d) --cycle;
	\draw[red, fill=cl] (d) -- (c) --++ (0,0,-\z) coordinate (g) --++ (-\xInp, 0, 0) coordinate (h) -- cycle;
	\draw[red, fill=cl] (b) -- (c) -- (g) --++ (0,-\y, 0) coordinate (f) -- cycle;


	
	\node[name,anchor=center,opacity=1] at (\xInp/2, \y/2) {\includegraphics[width=\xInp cm,height=\y cm]{in_high_res.png}};
	
	\node at (\xInp/2, -\y/8) {\huge $256\times256\times3$};
	


% 128x128x64  EINS

[every edge quotes/.append style={auto, text=blue}]
\pgfmathsetmacro{\x}{0.128*\w}
\pgfmathsetmacro{\y}{0.128*\w}
\pgfmathsetmacro{\z}{0.064*3*\w}


\draw[red,fill=cl] (\distEinsZwei*0.95,\y/2,0) coordinate (EINSa) --++ (\x,0,0) coordinate (b) --++ (0,\y,0) coordinate (c) --++ (-\x,0,0) coordinate (d) --cycle;
\draw[red, fill=cl] (d) -- (c) --++ (0,0,-\z) coordinate (g) --++ (-\x, 0, 0) coordinate (h) -- cycle;
\draw[red, fill=cl] (b) -- (c) -- (g) --++ (0,-\y, 0) coordinate (f) -- cycle;	

\node[below=0.1em] at ($ (EINSa) + (\x/2, -\y/4) $) {\huge $128\times128\times64$};
	

% 64x64x128 ZWEI 

[every edge quotes/.append style={auto, text=blue}]
\pgfmathsetmacro{\xZWEI}{0.064*\w}
\pgfmathsetmacro{\yZWEI}{0.064*\w}
\pgfmathsetmacro{\z}{0.128*3*\w}


\draw[red,fill=cl] (\distEinsDrei*0.95,\yZWEI,0) coordinate (ZWEIa) --++ (\xZWEI,0,0) coordinate (b) --++ (0,\yZWEI,0) coordinate (c) --++ (-\xZWEI,0,0) coordinate (d) --cycle;
\draw[red, fill=cl] (d) -- (c) --++ (0,0,-\z) coordinate (g) --++ (-\xZWEI, 0, 0) coordinate (h) -- cycle;
\draw[red, fill=cl] (b) -- (c) -- (g) --++ (0,-\yZWEI, 0) coordinate (f) -- cycle;

\node[below=0.1em] at ($ (ZWEIa) + (\xZWEI/2, -\yZWEI/2) $) {\hspace{7mm}\huge $64\times64\times128$};





% 16x16x8 TINY

\newcommand{\temp}{2}

[every edge quotes/.append style={auto, text=blue}]
\pgfmathsetmacro{\xLAT}{0.016*\w*\temp}
\pgfmathsetmacro{\yLAT}{0.016*\w*\temp}
\pgfmathsetmacro{\z}{0.008*10*\w}


\draw[red,fill=cl] (\distEinsDreiB*1.38,0.094*\w,0) coordinate (LATa) --++ (\xLAT,0,0) coordinate (b) --++ (0,\yLAT,0) coordinate (c) --++ (-\xLAT,0,0) coordinate (d) --cycle;
\draw[red, fill=cl] (d) -- (c) --++ (0,0,-\z) coordinate (g) --++ (-\xLAT, 0, 0) coordinate (h) -- cycle;
\draw[red, fill=cl] (b) -- (c) -- (g) --++ (0,-\yLAT, 0) coordinate (f) -- cycle;

\node at ($ (LATa) + (\xLAT/2, -\yLAT) $) {\huge $16\times16\times8$};

\node at ($ (LATa) + (\xLAT/2, -\yLAT-0.9) $) {\huge Latent space};
%64x64x128

[every edge quotes/.append style={auto, text=blue}]
\pgfmathsetmacro{\xDEC}{0.064*\w}
\pgfmathsetmacro{\yDEC}{0.064*\w}
\pgfmathsetmacro{\z}{0.128*3*\w}


\draw[red,fill=cl] (\distEinsDreiB*2.48,\yDEC,0) coordinate (DECa) --++ (\xDEC,0,0) coordinate (b) --++ (0,\yDEC,0) coordinate (c) --++ (-\xDEC,0,0) coordinate (d) --cycle;
\draw[red, fill=cl] (d) -- (c) --++ (0,0,-\z) coordinate (g) --++ (-\xDEC, 0, 0) coordinate (h) -- cycle;
\draw[red, fill=cl] (b) -- (c) -- (g) --++ (0,-\yDEC, 0) coordinate (f) -- cycle;

\node[below=0.1em] at ($ (DECa) + (\xDEC/2, -\yDEC/2) $) {\huge $64\times64\times128$};


% 128x128x64 vorletzter

[every edge quotes/.append style={auto, text=blue}]
\pgfmathsetmacro{\xVL}{0.128*\w}
\pgfmathsetmacro{\yVL}{0.128*\w}
\pgfmathsetmacro{\z}{0.064*3*\w}


\draw[red,fill=cl] (\distEinsDreiB*3.38,\yVL/2,0) coordinate (aVL) --++ (\xVL,0,0) coordinate (b) --++ (0,\yVL,0) coordinate (c) --++ (-\xVL,0,0) coordinate (d) --cycle;
\draw[red, fill=cl] (d) -- (c) --++ (0,0,-\z) coordinate (g) --++ (-\xVL, 0, 0) coordinate (h) -- cycle;
\draw[red, fill=cl] (b) -- (c) -- (g) --++ (0,-\yVL, 0) coordinate (f) -- cycle;	

\node[below=0.1em] at ($ (aVL) +(\xVL/2, -\yDEC/2)$) {\hspace{7mm}\huge $128\times128\times64$};

% 256x256x3

[every edge quotes/.append style={auto, text=blue}]
\pgfmathsetmacro{\xOUT}{0.256*\w}
\pgfmathsetmacro{\yOUT}{0.256*\w}
\pgfmathsetmacro{\z}{0.03*\w}


\draw[red,fill=cl] (\distEinsDreiB*4.55,0,0) coordinate (OUTa) --++ (\xOUT,0,0) coordinate (b) --++ (0,\yOUT,0) coordinate (c) --++ (-\xOUT,0,0) coordinate (d) --cycle;
\draw[red, fill=cl] (d) -- (c) --++ (0,0,-\z) coordinate (g) --++ (-\xOUT, 0, 0) coordinate (h) -- cycle;
\draw[red, fill=cl] (b) -- (c) -- (g) --++ (0,-\yOUT, 0) coordinate (f) -- cycle;	

\node[,anchor=center,opacity=1]  at ($ (OUTa) +(\xOUT/2, \yOUT/2) $) {\includegraphics[width=\xOUT cm,height=\yOUT cm]{in_high_res.png}};

\node[name,anchor=center,opacity=0.3] at (\xOUT/2, \yOUT/2) {\includegraphics[width=\xOUT cm,height=\yOUT cm]{in_high_res.png}};

\node at ($ (OUTa) +(\xOUT/2, -\yOUT/8)$) {\huge $256\times256\times3$};


% ENCODER Brace
\draw [decorate,line width=1mm,decoration={brace,amplitude=40pt,mirror,raise=4pt},yshift=10pt]
(\xInp+1,0) -- (\distEinsDrei*2,0) node [black,midway,below,xshift=0.8cm] {};
\node at (\xInp+8,-2) {\huge Encoder};

\draw [decorate,line width=1mm,decoration={brace,amplitude=40pt,mirror,raise=4pt},yshift=10pt]
(\xInp+20,0) -- (\distEinsDrei*5.4,0) node [black,midway,below,xshift=0.8cm] {};
\node at (\xInp+27.75,-2) {\huge Decoder};
\end{tikzpicture}

%but what I obtain is that distances between elements are scaled but not their sizes or text size too. It's like if the picture collapses on itself, without correctly scaling (as I would imagine, like having a zoom factor)
%
%Am I missing something? Should I use a different command or what?but what I obtain is that distances between elements are scaled but not their sizes or text size too. It's like if the picture collapses on itself, without correctly scaling (as I would imagine, like having a zoom factor)
%
%Am I missing something? Should I use a different command or what?but what I obtain is that distances between elements are scaled but not their sizes or text size too. It's like if the picture collapses on itself, without correctly scaling (as I would imagine, like having a zoom factor)
%
%Am I missing something? Should I use a different command or what?

	
%\end{document}
	

==> bmiDist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
%height=3.559in,
height=2in,
at={(0.758in,0.488in)},
scale only axis,
xmin=17,
xmax=39,
xlabel style={font=\color{white!15!black}},
xlabel={\Large BMI [kg/m$^2$]},
ymin=0,
ymax=6.5,
yticklabel style = {font=\large},
xticklabel style = {font=\large},
ylabel style={font=\color{white!15!black}},
ylabel={\Large Subjects},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	18	2\\
	20	0\\
	22	6\\
	24	4\\
	26	2\\
	28	2\\
	30	0\\
	32	0\\
	34	0\\
	36	1\\
	38	1\\
};
\addlegendentry{Male}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
	x	y\\
	19.2	1\\
	20.2	3\\
	21.2	1\\
	22.2	1\\
};
\addlegendentry{Female}

\end{axis}
\end{tikzpicture}%

==> confmatClean.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.5451,0.2706,0.0745}
\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=0,
point meta max=100,
axis on top,
xmin=0.5,
xmax=22.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
xticklabels={{18.59},{19.37},{19.93},{20.24},{20.58},{21.05},{21.93},{22.35},{22.75},{22.92},{23.06},{23.67},{23.77},{24.80},{25.00},{25.15},{25.76},{26.64},{27.17},{28.73},{29.92},{37.55}},
xticklabel style={rotate=270},
y dir=reverse,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Output Class},
ylabel style={font=\color{white!15!black}},
ylabel={\Large Target Class},
ytick style={color={mycolor1}},
xtick style={color={mycolor1}},
yticklabel style = {font=\normalsize},
xticklabel style = {font=\normalsize},
ymin=0.5,
ymax=22.5,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
yticklabels={{18.59},{19.37},{19.93},{20.24},{20.58},{21.05},{21.93},{22.35},{22.75},{22.92},{23.06},{23.67},{23.77},{24.80},{25.00},{25.15},{25.76},{26.64},{27.17},{28.73},{29.92},{37.55}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(50pt)=(0.992063,0.62,0.394841); rgb(51pt)=(1,0.6324,0.402738); rgb(63pt)=(1,0.7812,0.4975)},
colorbar,
colorbar style={ytick style={draw=none}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=22.5, ymin=0.5, ymax=22.5] {confmatClean-1.png};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> confmatMixed.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.5451,0.2706,0.0745}
\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=0,
point meta max=100,
axis on top,
xmin=0.5,
xmax=22.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
xticklabels={{18.59},{19.37},{19.93},{20.24},{20.58},{21.05},{21.93},{22.35},{22.75},{22.92},{23.06},{23.67},{23.77},{24.80},{25.00},{25.15},{25.76},{26.64},{27.17},{28.73},{29.92},{37.55}},
xticklabel style={rotate=270},
y dir=reverse,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Output Class},
ylabel style={font=\color{white!15!black}},
ylabel={\Large Target Class},
ytick style={color={mycolor1}},
xtick style={color={mycolor1}},
yticklabel style = {font=\normalsize},
xticklabel style = {font=\normalsize},
ymin=0.5,
ymax=22.5,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
yticklabels={{18.59},{19.37},{19.93},{20.24},{20.58},{21.05},{21.93},{22.35},{22.75},{22.92},{23.06},{23.67},{23.77},{24.80},{25.00},{25.15},{25.76},{26.64},{27.17},{28.73},{29.92},{37.55}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0); rgb(50pt)=(0.992063,0.62,0.394841); rgb(51pt)=(1,0.6324,0.402738); rgb(63pt)=(1,0.7812,0.4975)},
colorbar,
colorbar style={ytick style={draw=none}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=22.5, ymin=0.5, ymax=22.5] {confmatMixed-1.png};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> gaitMD.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
point meta min=-23.1839750284342,
point meta max=16.8160249715658,
axis on top,
xmin=19.0064224400436,
xmax=20.9304652041519,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE Time [s]},
ymin=-6.00758272,
ymax=6.00758272,
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\Large},
xticklabel style = {font=\Large},
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE Velocity [m/s]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=19.0064224400436, xmax=20.9304652041519, ymin=-6.00758272, ymax=6.00758272] {gaitMD-1.png};
\draw [white,thick,decoration={brace,amplitude=10pt,raise=5pt},decorate] 
(axis cs:19.1,4.2) --
node[above=12pt] {\color{white} \Large Half Gait Cycle} 
(axis cs:19.5,4.2);
\draw [white, line width=0.3mm, ->](axis cs:20.08,5.081) -- (axis cs:19.87,4.025);
\draw [white, line width=0.3mm, ->](axis cs:20.44,5.081) -- (axis cs:20.65,4.025);
\node[right,align=left, font=\color{white}]
at (axis cs:20.04,5.47) {\Large Right Swing};
\draw [white, line width=0.3mm, ->](axis cs:19.56,-4.799) -- (axis cs:19.38,-3.227);
\draw [white, line width=0.3mm, ->](axis cs:19.9,-4.799) -- (axis cs:20.16,-3.227);
\node[left,align=left, font=\color{white}]
at (axis cs:19.95,-5.24) {\Large Left Swing};
%(axis cs:19.1,4.2) --
%node[above=12pt] {\color{white} Half Gait Cycle} 
%(axis cs:19.5,4.2);
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%\draw [decorate,line width=1mm,decoration={brace,amplitude=40pt,mirror,raise=4pt},yshift=10pt]
%(19.1,5) -- (19.5,5) node [black,midway,below,xshift=0.8cm] {};
%\node at (19.25,5) {\huge Encoder};
%\node[below right, align=left, font=\bfseries\color{white}]
%at (rel axis cs:0.149,0.85) {Half Gait Cycle};
\end{axis}
\end{tikzpicture}%

==> tsne2.tex <==
	\begin{tikzpicture}
	\definecolor{mycolor0}{rgb}{0.00,0.45,0.74}%
	\definecolor{mycolor1}{rgb}{0.85,0.33,0.10}%
	\definecolor{mycolor2}{rgb}{0.93,0.69,0.13}%
	\definecolor{mycolor3}{rgb}{0.49,0.18,0.56}%
	\definecolor{mycolor4}{rgb}{0.47,0.67,0.19}%
	\pgfplotsset{grid style={dashed,gray}}
	\begin{axis}[%
	width=4.521in,
	height=3.1in,
	at={(0.758in,0.481in)},
	scale only axis,
	xmin=-80,
	xmax=80,
	legend style={font=\large},
	xlabel style={font=\color{white!15!black}},
	xlabel={\LARGE Feature 1},
	ymin=-70,
	ymax=70,
	ylabel style={font=\color{white!15!black}},
	ylabel={\LARGE Feature 2},
	yticklabel style = {font=\Large},
	xticklabel style = {font=\Large},
	xmajorgrids,
	ymajorgrids,
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	\addplot [color=mycolor0, draw=none, mark size=1.7pt, mark=*, mark options={solid, mycolor0}]
		%\addplot [color=red, draw=none, mark size=1.7pt, mark=*, mark options={solid, red}]
	table[row sep=crcr]{%
		-6.27910983657602	-48.3498703695807\\
		-12.0880486323535	-43.7409952001652\\
		-10.1491069515189	-41.4646829043941\\
		-7.74458395330695	-51.1927137019686\\
		-3.27125344569442	-52.5293814088892\\
		-3.34709355429874	-46.8317124672529\\
		-3.09486198932261	-46.7763319236785\\
		-2.93661803221125	-48.4872990892039\\
		-7.22139468711719	-50.0472266587178\\
		-10.0733969255875	-41.4960429951682\\
		-5.03677282454741	-50.0979637674172\\
		-6.16576733153678	-50.3673557787173\\
		-5.79468927121074	-49.8193049426786\\
		-9.40862104487334	-49.5987177162741\\
		-10.0733450906726	-39.49565624227\\
		-8.20649526603773	-50.1766266512869\\
		-5.87836702122454	-47.5972285562328\\
		-3.48178141266839	-48.2510856248017\\
		-11.6869618435249	-44.3085873078811\\
		-8.32938499156086	-43.9142229614612\\
		-7.62294913244109	-47.0009843627416\\
		-4.3850073827323	-44.6297574897739\\
		-7.21697873641753	-44.3694689382088\\
		-10.9465847976122	-41.7891942936157\\
		-10.1064637533832	-40.0767063981194\\
		-6.68117959077337	-45.7221713958304\\
		-10.2279525847327	-49.4617701588457\\
		-9.32527457735572	-44.0271797723813\\
		-9.82969930035536	-45.6649930005147\\
		-3.57635823312052	-52.2724505588464\\
		-3.69537293652611	-52.2365297849496\\
		-8.17597677059366	-44.2632655162794\\
		-4.46010128197627	-44.9433769090328\\
		-3.31614588162836	-46.8854072335921\\
		-5.32474594784013	-47.0119182226037\\
		-5.40375592269738	-48.81931837359\\
		-3.50389632685099	-49.1401753322773\\
		-7.0104654841609	-51.0762505596403\\
		-5.57027557351116	-44.2416699466306\\
		-10.9772684031826	-43.9941666888809\\
		-5.2775286783183	-43.7668600574308\\
		-6.5489917349565	-47.411335911702\\
		-6.74505064191413	-43.3904905311897\\
		-11.7420049430603	-44.2971983019125\\
		-6.25661885087675	-44.753187397856\\
		-7.88298982848402	-44.2479042317947\\
		-4.44713783978305	-44.89944584817\\
		-9.26661192853358	-43.3366652527518\\
		-9.38706984335329	-48.6640042187801\\
		-7.10094520897948	-44.604594384223\\
		-20.4390180101075	-50.0145655234999\\
		-19.7492358912641	-52.0397716767551\\
		-13.2372592281636	-56.7725825609962\\
		-18.2732331609957	-56.7089611748748\\
		-19.8073928200914	-52.1178054675762\\
		-5.27800013119922	-45.511606954704\\
		-8.26884380139616	-44.6176767859082\\
		-5.89186798357519	-45.4499160076123\\
		-4.23734765451846	-45.3551762272733\\
		-4.2023768430751	-50.6540104731446\\
		-7.20917991109365	-46.2755826259152\\
		-16.6993023650874	-48.3027515320241\\
		-18.2630109110924	-56.5721123877225\\
		-14.1985810227423	-51.5005654756612\\
		-15.3480942637441	-53.2998298646341\\
		-15.8949653103855	-55.8695537035539\\
		-9.53679306706224	-45.155537580736\\
		-9.67259809081373	-43.4995478163261\\
		-9.81026827861234	-50.2120335008589\\
		-10.1897950389205	-39.8701077922747\\
		-5.46147473172486	-45.7060962307471\\
		-3.54057924499427	-50.5304301530848\\
		-17.6405892943782	-47.6247158937792\\
		-17.9811651346017	-51.0172614010261\\
		-16.1584915987242	-54.4650576981173\\
		-17.4048996160372	-48.8930325251074\\
		-18.0394322284002	-56.4522338349625\\
		-4.30087360091344	-46.1650674716475\\
		-8.49292062487824	-51.0052805014174\\
		-4.09377863482477	-47.8461349239417\\
		-10.0487105343767	-39.4197431019029\\
		-4.62428873349331	-47.8009637275538\\
		-7.7282749937098	-49.4519914013682\\
		-14.0604382796724	-55.4072187166908\\
		-18.1696716391757	-52.6862115902569\\
		-18.1155156666957	-47.5219183310283\\
		-18.5669354303527	-49.8819538913306\\
		-13.268045976858	-54.6625573974772\\
		-6.20850071087022	-49.0688587420684\\
		-4.37959496046832	-49.829210200286\\
		-14.2913879022431	24.5667449276859\\
		-10.0171889903861	-47.9665603298479\\
		-6.11135014486906	-45.9941236146203\\
		-11.1278112007866	-44.7826303246074\\
		-14.9420581144573	-56.6896826769268\\
		-16.5581352921927	-56.3460293749572\\
		-14.9599288313067	-55.8647957970382\\
		-14.7711196473552	-56.6768154759366\\
		-18.6899894266393	-56.749699821616\\
		-7.40719450925507	-43.0400945979703\\
		-3.75758364898537	-52.2025766523425\\
		-6.88328948279937	-46.539767041296\\
		-8.68596902830777	-49.9024841496617\\
		-4.98107675788286	-46.6875283817589\\
		-9.14028216840646	-46.6290278368591\\
		-15.6305196332957	-57.4401660646272\\
		-20.4174044728121	-49.7946575989058\\
		-17.4515031070638	-52.9469080597343\\
		-13.3974363045992	-58.9421117239089\\
		-13.1540229079234	-53.6319181602121\\
		-6.33783488107193	-46.6215663200139\\
		-9.84340078875292	-47.445678713535\\
		-5.04249445864032	-46.9125783383691\\
		-5.60743881718529	-48.0422215923318\\
		-9.73915622143354	-46.5584397299825\\
		-8.95018992036765	-49.6523892015906\\
		-16.9638342705667	-52.4988230946771\\
		-14.8285555886092	-57.158941591738\\
		-16.9965335343722	-53.8694579255073\\
		-17.1089910275862	-53.9761034602041\\
		-13.2316533110057	-59.1103191494163\\
		-2.71222329781319	-48.8125491721599\\
		-2.88577223827287	-49.7357626423654\\
		-7.64125802222116	-47.0811524943362\\
		-7.91954911037314	-47.7972655124336\\
		-8.35547724531959	-45.3777705790624\\
		-9.01440832719598	-48.8267203520568\\
		-15.3160482068584	-52.3933665056726\\
		-15.3747669248328	-52.1158936055951\\
		-17.7874206556908	-47.8805782122802\\
		-14.0021351236342	-52.7268710444122\\
		-13.9396222730852	-58.6413721399008\\
		-6.43586814210778	-48.2558605811426\\
		-7.33454378216494	-43.5157015290294\\
		-12.4796907113279	-44.3046511457009\\
		-7.46073173141649	-44.7643735318386\\
		-9.29994849257146	-47.4170308136861\\
		-10.5424283458457	-46.2372818701625\\
		-15.651762784717	-51.4681356969509\\
		-15.6280074101987	-57.3627498427014\\
		-17.3669686147302	-49.2246098898682\\
		-15.4793468012708	-56.2431194182418\\
		-16.3818670695849	-51.1850279991297\\
		-3.27962031940839	-46.8560610579583\\
		-2.26188610404263	-47.2678795931566\\
		-5.47576623756072	-49.3580393258598\\
		-10.2101185536365	-41.215253841401\\
		-5.61619067233551	-47.3912666813405\\
		-4.0439154574165	-48.5262041832598\\
		-15.0495106285615	-54.5694337693666\\
		-15.6010180608	-54.3019422184072\\
		-17.8038757017375	-49.8834410237419\\
		-13.4533054236728	-55.8128995308009\\
		-9.65643465780934	-45.2604577972799\\
		-11.7324107865633	-43.4177271300933\\
		-6.0712628133088	-46.6354751457672\\
		-9.82776329459583	-49.6942028903017\\
		-10.5469950149152	-40.1503131405977\\
		-10.2355699508673	-46.8938926980763\\
		-9.7722855462925	-45.6304128432391\\
		-9.57704723394238	-46.4228966571106\\
		-9.63389496427606	-42.3503703860138\\
		-3.54090280232397	-46.2415913192871\\
		-9.30898182133604	-41.1887571166394\\
		-9.84317044574385	-49.3732808776964\\
		-9.77867005751039	-46.8465796625768\\
		-3.96853644972593	-49.7432162988266\\
		-4.74034459128019	-49.1862983845119\\
		-3.64313730468114	-48.7833538475418\\
		-5.98142965472089	-47.0628142680546\\
		-9.61765822204457	-41.5226195085279\\
		-3.76482976762176	-47.7769804972681\\
		-7.45799381968302	-44.5571197299147\\
		-9.66734120258892	-47.5075058369199\\
		-5.10160022210045	-48.5973578626543\\
		-9.91401077483056	-41.8442515294064\\
		-5.2723784458879	-48.7183558665347\\
		-5.77027462240353	-44.6508780133826\\
		-6.36221582083683	-44.5130080020698\\
		-8.02910955545422	-44.2928420339422\\
		-5.8490121705063	-50.2274946498112\\
		-5.80396360413305	-46.1255519680788\\
		-7.91715053348211	-43.8277737733053\\
		-3.26672473549935	-47.6261707923335\\
		30.5349519904469	2.40366374702935\\
		47.9028374731274	-3.57168968231899\\
		47.0817136551965	-5.51906689972485\\
		45.0009248985873	-6.59070454820449\\
		50.6627107339726	-7.13904430524769\\
		49.853038169527	-7.40266672263287\\
		44.5602366010318	-7.09008646332083\\
		47.924962343271	-3.56000340864182\\
		44.8810607312139	-7.24307628526852\\
		51.5724315395924	-6.93732924362187\\
		52.3478337446057	-7.3059902385378\\
		50.7986289072551	-6.76875728006582\\
		50.7430784573145	-8.89517436524271\\
		44.8573532573099	-5.05562773057315\\
		52.3308114730525	-7.35069918561607\\
		46.9288106144047	-4.78815900837103\\
		44.8691515295065	-3.95232654420855\\
		45.7954232637007	-2.52293881190068\\
		41.2243841179506	-4.29939684212893\\
		43.772254149316	-5.55525019361992\\
		50.3037593399541	-7.55572719871768\\
		50.3195996992157	-7.66061701003243\\
		43.4094017244092	-4.5622639954207\\
		49.3973168493463	-3.916358438422\\
		46.9313111518268	-5.13131165415939\\
		52.5187693174879	-7.89545736931701\\
		30.4472624874246	2.16381193174544\\
		42.4432761982301	-2.69084181345823\\
		47.734617054535	-4.74414768229743\\
		41.2003457045608	-0.814007936946901\\
		50.9908326136667	-8.25733720669064\\
		30.282482833633	2.58679152819079\\
		52.7830405464847	-8.13781449967455\\
		42.8305937239084	-2.92646630840432\\
		50.5653820023326	-8.64305183003516\\
		42.2818284675389	-3.794464938765\\
		46.3763765800019	-2.54058356984348\\
		50.8907875003929	-7.3253390420734\\
		50.2665774701306	-6.9944833755909\\
		43.2667192522411	-2.73405337465232\\
		42.5246846410267	-3.34033860021181\\
		-17.0380654035553	12.4935920234684\\
		46.3354358624186	-2.8869075233645\\
		43.1906104784165	-2.97572353395015\\
		41.7789800848646	-4.27451694254014\\
		46.4577832439418	-5.46492440138111\\
		44.2068268196344	-4.35907968165584\\
		47.5926055317053	-2.49649661041395\\
		50.096165725131	-6.98361857227144\\
		44.7805151029855	-4.3255917739621\\
		65.9437835856865	3.52140618163612\\
		61.7593157775043	-1.46292522062502\\
		61.1061897576565	-0.662785433637292\\
		60.6004454117052	-1.45652375998587\\
		62.1250659292256	3.22949002730839\\
		50.5880016281387	-6.27873175233154\\
		46.1367437028599	-3.70532115483229\\
		49.1027172758782	-5.13604911459519\\
		43.0813113283551	-2.85079518410649\\
		43.7547051014722	-5.54867362517299\\
		42.820369418349	-2.36360198908198\\
		65.5814798044015	7.15513611749371\\
		65.1150242673024	8.33759371823004\\
		60.8614520508604	-0.285101556447407\\
		62.0220365957041	-2.70186077188805\\
		66.6260697517579	7.24596149803942\\
		49.6378136317126	-7.43899684060337\\
		43.3459594812464	-5.84582825534964\\
		30.5088138346188	2.71953753079857\\
		46.1405892966657	-6.09844522187097\\
		49.9338936692317	-5.41585989188606\\
		30.4009750872842	2.46234051004785\\
		62.3197943188195	-2.84248321844733\\
		60.1943871041428	-2.95826844400815\\
		66.1299622375622	7.27522345674882\\
		61.1588420547409	-0.125336805218083\\
		65.8046138525461	6.37446421435085\\
		48.8778692140811	-3.59099218318668\\
		42.5191672307323	-2.69997209174037\\
		47.7946215976217	-7.14075580131268\\
		46.9961307104622	-7.0378952222218\\
		49.9064613291116	-7.69525865829035\\
		45.4173171837778	-3.8973038517299\\
		65.8146942207617	7.34883604978002\\
		-18.8270080511083	17.3884268975002\\
		62.2660145539403	3.63475855618352\\
		64.7904372468694	2.71554476456394\\
		60.8251916338631	0.196562583473003\\
		45.0426911536519	-4.12272458635709\\
		49.8067622600454	-4.13670518848126\\
		49.2672847413362	-5.11100044552059\\
		46.9415359939338	-6.80131013647469\\
		45.3163023915854	-3.85847464577428\\
		46.5325212556587	-5.18262393153586\\
		64.1045661717182	4.67015113461028\\
		62.1144628711895	1.39881501761336\\
		62.7965310601689	4.00205015176572\\
		63.6751985632164	3.76054825360937\\
		63.0340055503253	4.4766929607053\\
		50.1785106836594	-7.8444956808647\\
		50.2379113658669	-7.83198376119634\\
		46.11810426125	-7.05596527810807\\
		43.5105149883126	-3.47431299172009\\
		44.6498684728974	-4.18872490564266\\
		43.6807881799555	-4.40792732617971\\
		66.8238296789382	3.53914590818922\\
		66.1158838198503	7.32749412428177\\
		64.683449295462	5.36954549136981\\
		62.4826721034257	2.00395805480216\\
		64.2667661949126	4.06024060116475\\
		48.3889633395676	-7.81759784991911\\
		42.8266282425019	-1.86866548972482\\
		45.0441811362373	-2.97915681924845\\
		49.9181683082742	-9.06717277350579\\
		48.4536545777764	-5.27358376198759\\
		45.2198055272491	-3.37796805390402\\
		65.2307149962941	7.17002275955057\\
		61.0160447377401	-2.72306257990366\\
		65.880073206213	5.07652782338079\\
		-17.9655772420851	16.9813641215173\\
		65.4852759677346	7.22409117530053\\
		50.1426077759304	-5.03051636134553\\
		41.678306055962	-2.73065375857503\\
		50.8985028441186	-7.96539947015293\\
		43.3703679000974	-4.1097620150667\\
		30.6331227994029	2.25275000799913\\
		46.7717350663319	-2.42014265098657\\
		61.7024305818463	0.047376955919391\\
		62.7872407623337	4.43451472472932\\
		53.6550698042025	-7.25880468665892\\
		51.116531204542	-7.22316842683115\\
		48.1756177639365	-8.52016084940466\\
		51.0322061502133	-8.84251556608963\\
		48.2229068091329	-7.6266638562879\\
		47.595365850232	-3.47657274528537\\
		47.8633565748012	-8.2374874360866\\
		48.8072991438113	-3.84761456348775\\
		47.6524871488016	-4.81659348859792\\
		50.1435995012088	-8.43556907032395\\
		48.8964862029319	-8.07909720475123\\
		42.4779497995435	-4.57604293559093\\
		53.5381374578949	-7.29437832430743\\
		50.0666119959104	-8.7757822290941\\
		41.2197155557521	-0.782164339304051\\
		46.560702432449	-5.21918033003446\\
		41.2999677274351	-4.17505943250681\\
		47.3158590558928	-5.90121844647193\\
		46.2589859425784	-4.21357912050033\\
		45.7732345075128	-3.52399118240813\\
		30.0162359359497	2.48890837722073\\
		48.4875568421053	-7.36323750620131\\
		50.1265798752506	-5.55672318009868\\
		47.2926200431632	-6.37408626133731\\
		46.1707988709556	-4.20136989670437\\
		50.2891413382652	-5.76990243154359\\
		44.2753236684895	-3.38172639769282\\
		45.5611374593829	-3.69322670781155\\
		44.934867608323	-3.94426610514047\\
		40.8340181311587	-4.10082586636612\\
		47.9028385820269	-5.49540255267361\\
		47.0636154585945	-4.86950347697797\\
		47.469829030049	-5.13149959722175\\
		-33.0819097310197	-35.5310631414446\\
		-30.1141963008629	-36.6904538955942\\
		-32.0449008427118	-39.0067599935325\\
		-32.9000849569601	-38.7479770403963\\
		-27.5322833097279	-44.7300715139467\\
		-33.9147146751442	-37.6998128201612\\
		-34.0354915044873	-38.7178284864782\\
		-31.9175963129983	-36.0917978076553\\
		-19.0709025009206	-29.7832191219088\\
		-28.7149965871706	-41.4366603707687\\
		-30.2530987812154	-38.7741590241801\\
		-33.2543939305862	-38.1478418836896\\
		-29.7931367500952	-37.0838266218717\\
		-30.0314652348007	-45.3837171419273\\
		-30.1619258336881	-45.0474592728885\\
		-30.105220280524	-36.5117228919461\\
		-32.0668511942222	-34.9413608549985\\
		-31.2173911083263	-38.9921921329799\\
		-29.1238600168149	-40.5936434745586\\
		-29.7807703813214	-37.9762253786743\\
		-30.6336377431515	-35.7100892729895\\
		-33.2404085854052	-36.4417200316078\\
		-27.6000832486637	-45.2477293322402\\
		-32.4440878544862	-38.5260281520999\\
		-33.4044445799971	-43.4566692044896\\
		-29.3485300963423	-42.138914244191\\
		-30.2544702178908	-40.4503974381623\\
		-30.1140508202282	-45.5658399301763\\
		-30.308194751097	-45.9624345228971\\
		-30.1867268764834	-46.1259790343063\\
		-30.3976957536153	-44.1815709122959\\
		-28.8578065887318	-40.1437480943066\\
		-33.2844661535814	-41.1675589046158\\
		-27.2807511293048	-44.658172649384\\
		-31.8532305563026	-38.8718475685222\\
		-28.3922630368749	-42.4325940616315\\
		-17.0070849754614	-37.7073533968987\\
		-29.6453525892084	-35.1279009404386\\
		-29.402363839157	-42.0003937134499\\
		-32.5772157332039	-44.0014065020024\\
		-30.1744639963656	-36.787618248705\\
		-31.0228120894049	-35.9912706829645\\
		-20.1637294635856	-1.51396110687876\\
		-29.97560132707	-44.2447207392395\\
		-26.2103622560634	-40.0774452266551\\
		-33.5832139366747	-37.1288612828771\\
		-27.5627818229715	-41.8044678847811\\
		-29.8819630847981	-42.1397145848369\\
		-32.3345334248771	-35.6485603929029\\
		-31.0248479500672	-38.8941769470673\\
		-25.381429680077	-34.3678556493729\\
		-18.0659901318085	-37.8272988938672\\
		-19.8735236419352	-36.7911733675444\\
		-18.4012449690431	-33.3720362357497\\
		-23.434310021122	-36.6614960343334\\
		-10.5236941990348	-56.2206891626037\\
		-29.7980644625436	-37.9351534966368\\
		-30.8859017571834	-43.251190776489\\
		-30.9186600844411	-40.9633795669338\\
		-30.4309112985324	-40.4382883615522\\
		-33.352496933775	-35.7266505209477\\
		-24.725565368395	-37.1085299642556\\
		-22.5149033508546	-35.2747032794886\\
		-18.4776677447666	-37.0097065692069\\
		-20.6439177370727	-35.7331180588198\\
		-26.5110541518217	-34.5553071670682\\
		-19.4658095839325	-43.3611755559597\\
		-30.0780109580813	-41.6327834570249\\
		-33.1840083294984	-43.0320616260389\\
		-28.1953519132582	-44.2653453598198\\
		-32.4359348573034	-45.0688951420263\\
		-15.087236695352	-59.6099279675104\\
		-16.4687513036516	-35.3125733507753\\
		-19.4317792858668	-34.5843229034272\\
		-26.8053141376171	-34.3149436792176\\
		-19.6981389501417	-32.049052774721\\
		-22.4082102665648	-32.9665392188498\\
		-19.445382665842	-43.3394659715995\\
		-28.7487335516577	-42.1440185107879\\
		-28.4526792498743	-39.7749031372515\\
		-27.3534605272479	-41.537300146196\\
		-25.8651732447802	-40.510944748177\\
		-26.7649547554663	-43.0754507806727\\
		-24.311057621499	-34.5737207390773\\
		-20.074361395926	-35.9187427333428\\
		-19.5467221262876	-36.4249505853183\\
		-20.515641919166	-34.9439528101055\\
		-26.6827390782149	-34.2938004630966\\
		-21.3266153602039	-44.7575509544162\\
		-30.5546714840058	-39.6896757741663\\
		-25.7549274747283	-44.6133461319475\\
		-31.2985213401928	-36.009417251953\\
		-31.660437003956	-40.4830783337706\\
		-28.1223745413366	-39.0455261294624\\
		-26.9079543730745	-33.9200735714327\\
		-23.3549359886448	-37.0367100488807\\
		-26.473031831828	-36.3563483320878\\
		-25.4444819482246	-36.6914786460196\\
		-20.8914910955323	-35.494647434402\\
		-20.9954981893741	-45.4942200450589\\
		-33.435311001473	-37.1183726950522\\
		-32.6249347154386	-37.6136719023065\\
		-28.6899106332854	-43.99629283437\\
		-30.4880934890445	-41.3136238037652\\
		-28.3981329774952	-44.2238918054268\\
		-18.6488259582187	-35.9512587399535\\
		-19.7904727965203	-31.9291850519513\\
		-27.1436986335115	-34.112470984318\\
		-23.9829758621098	-34.8345344099466\\
		-19.9537520714197	-36.3320635155138\\
		-19.3388267014372	-43.1151627329212\\
		-28.8315852915083	-46.0197246069691\\
		-33.085683091915	-43.7329644305499\\
		-30.2558577507117	-39.8132784137114\\
		-31.1224188445487	-42.8293583095099\\
		-32.2034112614049	-44.0695863179429\\
		-18.0064554389376	-36.5076809830651\\
		-17.1156220268121	-36.1027633655448\\
		-18.3321918557098	-36.2939747974044\\
		-25.1474947117612	-34.8579513501269\\
		-17.5472366258044	-37.0929731393583\\
		-22.6783665780532	-43.8727239759947\\
		-27.4211450683636	-41.8180135641247\\
		-32.0860888236837	-40.0888822202339\\
		-34.5303022361125	-36.8622170551872\\
		-34.2068902250935	-37.1774425676053\\
		-26.4368581054242	-43.6333183845892\\
		-18.8262286781454	-35.8453112040667\\
		-26.6211698758623	-45.3412337775243\\
		-20.1127712582785	-42.8616324221837\\
		-20.3167505475576	-42.7257649372666\\
		-24.0949433024996	-44.2053654468992\\
		-20.7495595430184	-42.3691928858574\\
		-23.8081480005677	-44.1982125326539\\
		-23.6117474553054	-44.2229306032589\\
		-22.5693807402852	-43.6285888007972\\
		-25.1612567781699	-44.6052740234129\\
		-25.3454092720294	-44.5120298686865\\
		-25.2474210925713	-44.5039226150949\\
		-29.3683714353902	-37.0867834262415\\
		-28.0035917042777	-40.9393019048561\\
		-32.5049724946575	-40.3394477603179\\
		-27.6699288951316	-34.2321863972213\\
		-29.884399452689	-27.5969707907514\\
		-31.5428150750038	-43.0938723338629\\
		-27.7034228184506	-41.5503416514742\\
		-30.7546660242576	-36.542834352791\\
		-33.7781007453336	-38.0724948304519\\
		-30.4847597634164	-44.1243995596108\\
		-31.8728102937911	-38.8449385919224\\
		-26.8879045697517	-42.7537685539566\\
		-29.5097586793842	-39.7871956639689\\
		-26.0067059117095	-42.9871609820672\\
		-27.6179490545951	-46.0514802221494\\
		-24.2573330812829	-39.209279550241\\
		-27.5055572078241	-43.145023082587\\
		-30.4399582107492	-44.2171090393277\\
		-27.5774004724799	-46.1522825222107\\
		-32.5117781650078	-44.6311008850293\\
		-29.9790917114943	-35.7439758429428\\
		-31.6337819510491	-39.3178159678317\\
		52.3601510365784	-17.1502438631578\\
		54.4201768806945	-19.5926230498363\\
		55.8017391888285	-18.8308553209561\\
		54.6357569661625	-16.2674191967435\\
		49.8657656448974	-18.0497190475088\\
		53.1435117061001	-17.0743325205109\\
		51.5964331372719	-17.1926910506386\\
		55.5175105013769	-15.4897869013249\\
		54.4576826140235	-21.4399090637014\\
		50.2839961935386	-21.18076613632\\
		54.7852596206732	-17.6048476909661\\
		53.4542664220828	-21.8736665104313\\
		53.1166530482479	-16.8848532288844\\
		53.7469455978527	-18.0425809974036\\
		55.9599525001444	-16.8504651943951\\
		48.6202197873753	-17.3955994718061\\
		47.8125319766249	-23.3102276889069\\
		49.8176006376475	-19.4553422928161\\
		53.3772770172495	-16.877682261516\\
		55.344376096176	-15.9420636503794\\
		53.8817674397652	-21.4812932986439\\
		50.632533061524	-22.530687441166\\
		51.0631987712789	-24.8624641613829\\
		50.2048706356264	-17.974411027972\\
		50.4669083151545	-20.7162062663123\\
		50.9433851191206	-17.7126146429504\\
		50.6489278179913	-18.8406988231993\\
		54.190064028435	-21.2149055398132\\
		49.5286331333489	-25.4575809764417\\
		53.2138665111459	-22.9895098452016\\
		54.0741173302395	-18.8042830270943\\
		49.9498451382478	-20.0967158499463\\
		55.0858078966155	-19.245017046034\\
		54.5260296752802	-20.0535746071927\\
		49.5776599341283	-17.792426558164\\
		50.1528573321288	-20.9228347404963\\
		52.7022177741924	-20.4145755766851\\
		49.8962383862422	-23.4993387812272\\
		52.0507934378085	-23.5873029822262\\
		51.5626345276961	-19.8942028947222\\
		47.7142893006253	-23.4204266999973\\
		49.5907811850802	-23.0730651439574\\
		50.9370358508577	-22.220379050388\\
		56.3759506432815	-18.3825110088232\\
		23.4823142855147	21.8262579791542\\
		49.1248515178882	-22.9391156125105\\
		55.5064483131557	-15.5300258106414\\
		54.5838665829558	-18.7614376148035\\
		54.4102596808733	-20.1011092441079\\
		49.2104802287116	-18.8780785631996\\
		56.0433359861457	-13.4515202147093\\
		48.8293622337969	20.8352436003168\\
		52.6169618511954	9.98874124346513\\
		49.3610412077099	17.7113302553176\\
		49.7450970765913	15.7083036112523\\
		51.8072968642037	15.2076540797572\\
		51.7852407913395	-20.9762180631846\\
		55.186473435578	-16.6906406965506\\
		50.1197184066493	-18.1859060445631\\
		52.1336544048996	-19.5263345394695\\
		50.8557872654562	-17.4944225825293\\
		57.5501446449778	-18.1103783794122\\
		46.6166723210212	16.7269774185663\\
		49.9499272951193	12.1741086035147\\
		50.2126873361959	17.1721021704643\\
		47.4635312157405	13.7655772843254\\
		50.7008108168241	16.9660542650571\\
		54.3650380600777	-19.8910892155373\\
		54.8579953972522	-19.9694355089536\\
		49.4783892479224	-25.3619077861049\\
		52.3826357769101	-21.5886731292217\\
		50.0601473428774	-23.3970189828311\\
		14.5365730440823	-0.020831366437756\\
		50.7548354774684	12.4545037942773\\
		50.0709409887015	11.2365140688475\\
		47.0728283622884	15.5960596378669\\
		51.5040344698896	16.4657829415511\\
		48.5961144293723	19.3630768942873\\
		27.511836030193	-10.0323057602939\\
		49.795369384443	-22.3860814431138\\
		50.1515312225447	-24.3052788252869\\
		54.081086148843	-17.3803382576701\\
		48.8744635031834	-18.5287257638417\\
		55.1375202123091	-20.1063955196461\\
		52.2904244684038	16.789166860372\\
		53.3778665149956	10.9293778260094\\
		50.1347556330807	19.577574346959\\
		51.3523743845367	11.0767536930754\\
		50.9279420801691	8.94520485639149\\
		47.9485544563394	-23.2843962312924\\
		49.6146428864776	-24.4304359995477\\
		51.6903251955269	-22.8146940541052\\
		50.4857888794215	-22.6889603715122\\
		49.897885975973	-22.9958346440553\\
		49.6401663904682	-22.5277401495555\\
		46.5955498804094	16.1045897406998\\
		47.9624730787401	17.1946913038944\\
		47.9924573613172	15.5477808607102\\
		46.7644472443764	17.0822406925721\\
		51.0137272215392	11.6071032869738\\
		50.172290604248	-20.8512030753971\\
		49.9139150962247	-23.6180716323669\\
		52.6766718285873	-16.2671017010942\\
		53.2173806370891	-21.1606912684806\\
		49.3584704481103	-23.5033393976626\\
		55.8270246371724	-14.7389959750714\\
		50.1538373761213	11.4447042915916\\
		51.0745840854739	11.2893753327761\\
		49.7923606712328	21.3057045904078\\
		48.8195576957677	16.6962213496303\\
		51.052116687848	8.3844285099895\\
		48.1163368579455	-16.9495766860392\\
		52.2754163230988	-17.2083608537824\\
		49.9333974937144	-21.1658866716521\\
		48.1126407179537	-16.2231215177827\\
		50.809593783322	-22.1577649816294\\
		54.3404399663549	-20.8309495877321\\
		50.9829157674663	17.1322508059308\\
		51.1032290219768	19.2521553412508\\
		-21.8191577910222	23.6111855604832\\
		51.6702712561353	15.9480451907617\\
		48.4898642765047	16.2628027558881\\
		50.916770360412	-17.6474435835102\\
		50.9009168440744	-25.425494922225\\
		55.982688514943	-17.9307854488152\\
		53.4373315519647	-21.6313248241535\\
		55.15507427969	-18.7961561023314\\
		51.6554477630314	-25.0770584050628\\
		50.6675098012114	18.1703906486132\\
		51.4124350139631	12.4686384644929\\
		49.368316747744	16.5365388188681\\
		52.533636037692	9.69914002680529\\
		48.2973443766039	15.3528230838763\\
		48.4992674844391	15.5479974394483\\
		51.4351675694464	10.1320230415244\\
		51.3750989409098	10.5024546518073\\
		50.8633830906708	14.6979466183101\\
		50.9550267373134	11.27389909326\\
		49.7701879464991	21.1275986619833\\
		50.9102026268142	15.7956625732358\\
		52.8431582615923	10.4605719640531\\
		50.3208396310781	8.55501169977148\\
		48.6632819699778	14.1562547722225\\
		47.3198791741471	13.5873399401425\\
		47.6631654314917	16.3206431588892\\
		49.5429258048269	15.5599260854696\\
		51.593589118331	16.0761099738286\\
		50.8067824943304	21.1110122946879\\
		46.6797599067351	14.3904070928163\\
		53.5004894244621	18.0490628019215\\
		52.4998312143525	17.3732282642491\\
		50.7095511832072	13.280336701707\\
		52.0047682188211	13.2770089608704\\
		50.314990127497	8.52864495404484\\
		52.7723357124817	17.6819869272131\\
		52.5305036080387	18.4405147598207\\
		50.0621709289092	19.0531088268535\\
		48.0764388858083	16.9401625372805\\
		51.3197521087214	8.97074133680214\\
		53.5828720848579	18.1293638775264\\
		49.9932658971862	18.4252995650029\\
		51.0971457705463	10.5527963693923\\
	};
	\addlegendentry{18-20}
	
	\addplot [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
	table[row sep=crcr]{%
		36.737086427177	-16.7056615532723\\
		35.2030123641694	-28.4910329353492\\
		35.9104974213388	-18.4612312807762\\
		36.2637511667111	-24.9795068312392\\
		34.9580988945951	-27.3067830462333\\
		36.543885323802	-22.4634070986736\\
		34.3017212651655	-19.2029364070333\\
		34.7018566416811	-25.6945615282904\\
		33.7961032692343	-22.9368386126088\\
		34.9642098076311	-18.1267734410591\\
		33.3233515667756	-24.0620227123528\\
		33.9102522903473	-24.8365626424035\\
		34.8582340865569	-26.999120045632\\
		33.6261183539621	-23.225610226993\\
		35.7840485704134	-21.9906934649117\\
		35.6693029984326	-24.6427468853786\\
		34.1574434043617	-22.5181917543085\\
		33.1357005626173	-30.102808034599\\
		33.7077939055716	-28.2471842216608\\
		33.4146722887327	-28.3589815353412\\
		33.736494509557	-23.2555442678036\\
		34.8822432535681	-18.6209265657669\\
		33.6668531591242	-19.2948049151765\\
		38.2141920685859	-24.1056571540863\\
		35.5880280529615	-18.526206042946\\
		36.9478053955386	-26.9352943539172\\
		35.3615421040044	-19.0060273098106\\
		35.1948786422279	-25.3319328721162\\
		33.4233971242492	-27.2812222417647\\
		36.3105653108279	-23.2433797927175\\
		33.9660066755747	-19.2456527949284\\
		33.5962107996682	-28.6758950459054\\
		35.3907872702122	-19.274798709822\\
		33.6648183046352	-28.7655949228654\\
		33.6249695389695	-28.9657080758864\\
		36.8499236363617	-23.2579212334337\\
		38.6728872623932	-24.1547821997501\\
		36.5396342129327	-22.5020442602856\\
		37.1486103444854	-22.4759584755017\\
		36.0684053016796	-23.6275779067108\\
		34.9506524177664	-21.622533071717\\
		35.0811665358731	-18.9648778378475\\
		35.9115090382244	-27.9467727489309\\
		34.8925213526648	-27.3684748359202\\
		34.0409209103928	-19.8124491981222\\
		36.498586945979	-16.650967991938\\
		35.6813497060671	-26.3863996991102\\
		33.2837387198901	-19.2793632532402\\
		34.8463894920627	-23.0714737698083\\
		35.9900862199886	-26.2739505491467\\
		35.2852090960972	-18.0966660363787\\
		33.1288616201582	-25.8577749645761\\
		33.7225828532978	-29.2246744294914\\
		33.3059084027286	-25.6744970912876\\
		33.9767226989141	-29.2679027734577\\
		36.732412064936	-23.851784281547\\
		35.3889724414078	-22.536568355287\\
		35.6461191504	-18.0456819741603\\
		36.2585472481072	-27.1237280307318\\
		37.2379745152681	-22.5566503203241\\
		35.4436344742261	-19.2980481535874\\
		34.8961796165256	-19.3575101780928\\
		33.7953655857728	-18.2999209079047\\
		34.1889371057565	-21.7537059608512\\
		3.42449590560195	-1.013411520497\\
		34.6061956516901	-25.1143969770172\\
		35.6722209006831	-19.6015901163662\\
		34.2310291117644	-22.5889425110847\\
		36.5138291786777	-16.5509926941111\\
		34.7108230874996	-24.2243577510341\\
		35.4124487054868	-21.8747192906869\\
		34.649054119841	-25.6267694558874\\
		35.4209335347224	-19.5583598952843\\
		35.1459992344424	-26.1938055645281\\
		35.6267576406459	-16.8240291699911\\
		33.6224289095456	-29.0784395012536\\
		37.0188801800826	-26.7429360274289\\
		37.99749485484	-22.0401055896557\\
		33.8015445923321	-28.9682895559758\\
		36.2829717975076	-27.3407483485938\\
		-21.0585904548038	19.2038832103992\\
		-23.6904904641833	21.3694682858414\\
		-26.6447114620394	23.4093617492366\\
		-23.126575600949	18.7060371568904\\
		-26.4914500179529	21.3158467945185\\
		35.2628575416473	-24.045545259224\\
		34.3023089744326	-21.4399352032935\\
		1.71955308491377	6.59189852746597\\
		5.07395596880646	-2.37209531276933\\
		1.61199457108202	-8.7137144360897\\
		2.6129827416732	-4.60290323323216\\
		4.6820870144273	-4.43248125435189\\
		1.7627643044332	-8.69449537454516\\
		0.95222062276575	-11.1885458385006\\
		5.69586866577415	-3.61865792595159\\
		1.73737886665695	-7.63873771267218\\
		4.9460484771494	-3.32236729203879\\
		-1.46811153704379	-10.1019875167559\\
		2.04892071006913	-5.67548351004507\\
		-1.38591110803242	-10.2322263786994\\
		5.71750694881748	-2.79040945853221\\
		5.94818094117403	-3.90939546321571\\
		0.225889928039713	-7.98075259097723\\
		-0.666496068000659	-9.4701559067224\\
		3.84069145644288	-4.73068218791794\\
		7.15834246842252	-4.89307376761827\\
		2.18122325567795	-7.86743256359366\\
		-0.00728613122660393	-8.55003040927577\\
		2.33598264634753	-10.0618464805279\\
		1.38000805541761	-7.57918028106598\\
		4.88179559776623	-6.76563817176763\\
		2.02515125312162	-5.18115049081204\\
		-1.44647357471311	-15.0284293805047\\
		-1.47751625691845	-11.4699605528139\\
		5.82450854342991	-5.90269665680113\\
		1.44675116322331	-8.57004112901848\\
		4.28716079945104	-7.05307497642695\\
		-0.063566013856858	-11.9556832726573\\
		-1.64867077979985	-14.8453134993459\\
		0.782611250302453	-13.6290520612219\\
		-16.0569391706412	1.33829519832513\\
		-1.89278590156646	-14.6812621757119\\
		-1.72954247800623	-14.8139559296182\\
		4.08446128131268	-7.74755365726966\\
		2.1377909969099	-6.10226766474543\\
		0.645144003037914	-12.0821670881256\\
		2.04888552255091	-5.89625316631163\\
		6.63781591241769	-6.05785813429514\\
		6.55165895813552	-5.55884950339989\\
		3.14908115274066	-7.31905926331667\\
		1.56626459067912	-8.15943057766601\\
		4.02653263217812	-2.79823000960686\\
		6.55500618251501	-7.63878692688933\\
		6.05735866525725	-3.90900443369322\\
		4.94023484933884	-3.8814540017127\\
		5.88019800449977	-2.29303468023714\\
		3.92717050768649	-4.36565834413622\\
		1.00000915702465	-6.78628072614054\\
		-6.97991857229931	-0.623484141316575\\
		-6.27773204583295	-4.8354627425639\\
		-8.57573005871472	-8.68337612668853\\
		-7.57411421270522	-5.75676455125065\\
		-7.94570654500665	-2.47210405247983\\
		5.68062402903458	-7.78167937654527\\
		4.52209568633378	-4.33787646622131\\
		5.64620032141028	-3.55855078748978\\
		0.921858673626415	-3.75823609496678\\
		2.68286726176897	-5.96035856135377\\
		5.78948080265147	-2.82978864179379\\
		-2.78337227973831	-1.27531934436529\\
		-8.27841575282993	-8.72890861815511\\
		0.376729105295777	-12.3767690298281\\
		-4.41189459314075	-2.80063937907323\\
		-4.62699508662728	-7.81498064640347\\
		5.38254760234491	-6.78769021735277\\
		1.08063869974158	-6.63490941202782\\
		4.15894635297322	-5.71034367631459\\
		1.25725491747748	-5.79630103706689\\
		3.93069342555356	-7.54258156712976\\
		-0.219523513915688	-10.0032264318526\\
		-7.9554506091807	-6.91299260280547\\
		-2.80248668638803	-2.75865141266499\\
		-8.79526197888383	-6.76039800546184\\
		-3.8973210374407	-1.81321369918521\\
		-6.17787726829127	-5.28695908820022\\
		1.19207848296157	-11.4430781773472\\
		5.59394285456276	-5.14258763356173\\
		-0.413147842720304	-8.22302812348845\\
		2.75431001828516	-8.03653447773412\\
		-0.237127708842314	-10.6877851027599\\
		-1.01239712671916	-15.408523144475\\
		-8.28743083594082	-9.50808590991492\\
		-7.70375932032858	-5.67880287557464\\
		-7.20023912340819	-7.0351727787341\\
		-5.18993655963306	-6.95799300622731\\
		-7.01655191383247	-0.510464203821823\\
		5.90367693187529	-7.96951228549225\\
		-0.957288124920714	-8.75425533227855\\
		-1.24767170654301	-14.6411529611073\\
		-1.17067998000292	-15.6230493598334\\
		0.263133033779777	-9.78065467892038\\
		3.71495657227233	-6.56481230381997\\
		-3.9669046309426	-1.11862698263615\\
		-5.46602937542425	-1.99892188762412\\
		-4.50380028958671	-1.18050367823838\\
		-8.79313488669747	-6.79387398265882\\
		-8.01058511890681	-5.3282343690338\\
		4.80202626716625	-3.96754569700589\\
		0.0109042563432252	-5.78456310853482\\
		1.19889380430289	-10.8549653235556\\
		6.56597238386378	-5.68475204364076\\
		3.6873449603664	-5.66047068386729\\
		3.96934305789555	-5.34205367487736\\
		-7.90267926850645	-3.5831305180025\\
		0.655133872244134	-13.2877341753834\\
		-5.63021092239782	-8.63937572785663\\
		-5.73591919186109	-5.76970976542978\\
		-5.66153723261532	-3.44698845668394\\
		4.51090605638278	-7.07175610437769\\
		-0.364495793361921	-11.9433497474111\\
		1.45549071423882	-9.65600179667718\\
		3.92748043423271	-6.47739694621286\\
		4.93939540696225	-7.18422234422374\\
		3.08455800056253	-6.80465710870089\\
		-6.5673471190838	-1.57999746505355\\
		-2.05504511775708	-2.05943457352007\\
		-5.96437062255182	-3.60461817648284\\
		-2.12772801645705	-1.65393163007292\\
		-1.92175870154388	-1.45937189542351\\
		0.923934962471605	-12.2721870294603\\
		0.813875880811663	-11.8979219633311\\
		0.212162772558234	-8.87513032231035\\
		5.43043915694911	-7.33671873543648\\
		1.11931067560722	-11.2609256921341\\
		4.79016800143049	-3.20792878609382\\
		5.71093290058508	-7.5815646737145\\
		1.71707899212308	-11.1832349532793\\
		4.0539572960089	-6.92748966474049\\
		5.73693442965655	-8.06839311858905\\
		0.859954849610063	-9.99282649764072\\
		4.98617318922421	-6.56758332254857\\
		3.1933960322358	-4.83819134619004\\
		-0.495337487144957	-8.69417674896479\\
		1.09149341623014	-9.98152641550295\\
		-1.00638185330769	-10.8397295088957\\
		3.1683030347142	-6.0589622686455\\
		0.71773165422472	-13.3094538472363\\
		0.699803472462227	-9.93959342076009\\
		4.65021443580154	-8.39714374127183\\
		1.78921385689867	-12.2055303391196\\
		0.988662076300778	-10.1192049091457\\
		5.62602358187131	-3.79973034127197\\
		1.54438801367381	-7.78418637806008\\
		2.6712268359785	-7.33406668864319\\
		5.24154830217463	-2.568495650525\\
		2.30693523542068	-5.96229175463719\\
		0.973890091273789	-8.8310144355273\\
		1.77656137228826	-4.79837520776579\\
		0.584729219556911	-7.31166818321098\\
		3.21201266001113	-4.69639015508858\\
		0.7810096717111	-11.3793821303995\\
		5.14814257551573	-6.36788904103073\\
		1.60258241655851	-6.70050799778527\\
		-21.7530884002824	-11.1313354075253\\
		-20.4037879032475	-6.24127135560556\\
		-20.9264923264118	-11.6132154645429\\
		-21.7575690073209	-9.44310318011421\\
		-24.6115206529832	-6.2143655336063\\
		-15.1646524606564	-8.45886900437498\\
		-15.6903201810793	-4.02059761646478\\
		-20.8015493177361	-11.5232911781687\\
		-19.9137966764074	-11.2152902088125\\
		-21.4130684969328	-10.0252682815742\\
		-16.1280254927631	-4.40035175880225\\
		-14.1734794916105	-5.24201249449601\\
		-19.6606541107157	-11.235619826586\\
		-20.2062256089275	-12.832761887665\\
		-18.912178631979	-12.0144838165388\\
		-14.1624279650511	-2.93988832470346\\
		-25.0168878641524	-5.56108355692764\\
		-20.2509271462529	-12.8558060855871\\
		-20.1183200004466	-6.20814084477074\\
		-19.5830906189585	-11.5298702341583\\
		-16.4210702396869	-6.57908671033905\\
		-19.0392604046085	-7.90810533935253\\
		-14.6205736496674	-6.00801367693159\\
		-15.392276979801	-2.34587700345259\\
		-18.178150586824	-3.96921488635564\\
		-19.5967544808303	-8.52947210867236\\
		-20.4188819638702	-5.57980848891654\\
		-20.2701024327265	-6.04978420751009\\
		-24.8369486352892	-6.55998708945275\\
		-19.168893425536	-7.54847025824299\\
		-18.4605605021651	-7.20847841377319\\
		-16.4615309964486	-9.36813221786871\\
		-14.2981778116259	-5.91302333817919\\
		-24.7145547608745	-7.0373810340484\\
		-17.2555739739711	-7.45423163665602\\
		-14.5595319397973	-8.18346863293721\\
		-18.955576214501	-11.1843117926385\\
		-22.1170442370574	-6.70038874482422\\
		-17.5479821624693	-4.67493082550432\\
		-16.6978166135949	-4.81129477772679\\
		-5.83867377114772	-11.6735556401388\\
		-18.1988513671639	-7.1438905121863\\
		-20.7193647246791	-7.08419072773455\\
		-20.1871282464242	-7.48357092004423\\
		-13.8503245642346	-8.94070684709955\\
		-18.0189139008194	-6.59000709659816\\
		-13.6735640032796	-4.507644443693\\
		-14.6383307382242	-6.26433524426609\\
		-15.8249798378714	-4.60912996828751\\
		-17.6239524478181	-7.15280574728727\\
		-7.82503715797594	-17.0649845215279\\
		-6.85355749168792	-14.2803102291589\\
		-8.17731919454564	-17.3588606016236\\
		-11.6028391839708	-16.6859541927554\\
		-9.39098909255106	-16.3524161798158\\
		-13.5516426006695	-4.36538406015055\\
		-19.876353477741	-7.45048404914947\\
		-13.863381474634	-5.50591907899387\\
		-14.2359226161409	-4.6875374065049\\
		-17.4236596544453	-8.46759457255127\\
		-14.1010786078436	-3.2136852061292\\
		-13.5201777858309	-14.3849547698205\\
		-9.14694571601905	-18.6753641792815\\
		-14.1170894819955	-17.2309110477898\\
		-16.1591773067644	-15.2112058006994\\
		-14.9108425634287	-15.8476755294425\\
		-19.4068108030525	-12.9875423223905\\
		-19.0747228025764	-4.1698349706152\\
		-15.0245012792905	-6.85121116071478\\
		-22.2683690484249	-6.14823822454792\\
		-17.8548443584091	-11.7174769388381\\
		-18.0325415270955	-7.89666745593868\\
		-13.8377363668501	-14.9530946427316\\
		-9.67157451386703	-15.0668623997324\\
		-17.9952640365369	-15.8200447175696\\
		-13.5433720148157	-17.8646034073244\\
		-12.775631396106	-17.0414276787527\\
		-14.0954714628715	-11.2536758928114\\
		-19.2975615417771	-8.64952859324907\\
		-16.7940266565734	-8.19838463860124\\
		-17.385626074759	-4.70996227650223\\
		-15.4074724596956	-6.25285489884371\\
		-21.9339424451603	-8.74469169082193\\
		-14.0461033876874	-17.0352020479994\\
		-10.4462722538258	-17.6225125631623\\
		-13.8174153917658	-14.1795279262737\\
		-17.5675103984173	-15.996726894134\\
		-5.33103759226058	-17.3044636878579\\
		-22.5545967621385	8.97878375539218\\
		-5.85077429545368	-11.6123758891959\\
		-21.1208896467445	-6.88306234383512\\
		-16.186589181004	-5.26339566842666\\
		-1.21378490108735	0.0672572825794759\\
		-24.5744244396998	-6.34073051256229\\
		-11.4743576371656	-18.8498223083608\\
		-5.63828382024446	-17.4715960507324\\
		-7.92785876027967	-16.3437497348231\\
		-19.1125467639721	-18.8527473855268\\
		-17.5886070299397	-15.8252393303373\\
		-16.4306971217485	-7.45172517393526\\
		-19.0192728747143	-11.5354921618814\\
		-14.0992434469436	-7.75607244611896\\
		-19.2586946162752	-7.25818849489461\\
		-18.8551708517006	-6.67583727286031\\
		-19.2003110116565	-6.53111523770532\\
		-10.3841370018483	-16.817671734965\\
		-5.2653682606412	-17.7044086673859\\
		-9.92478300837096	-15.2829813662251\\
		-7.31961994494135	-15.0739793090863\\
		-8.62356416559333	-18.733233290579\\
		-19.0709973458113	-9.6760463263456\\
		-20.1534771754841	-8.56162390426961\\
		-13.7294307132151	-9.24627071321257\\
		-15.3894769988382	-3.31334105478952\\
		-20.2020731255939	-7.43448542838133\\
		-17.4455151750596	-4.66434508721821\\
		-5.22029452680337	-15.5210099484108\\
		-11.8361730983548	-16.8935124685911\\
		-16.9203622284559	-17.7824786607078\\
		-15.8945995102836	-14.9533088007464\\
		-11.9792463496675	-14.5935238773626\\
		-15.8510467363046	-10.9443941859902\\
		-18.8150585213796	-4.22261982725912\\
		-20.8548392495049	-9.68776425037663\\
		-24.5470296065248	-6.3681637110957\\
		-19.1705586530697	-11.5402220762216\\
		-18.2123512636143	-11.2501146676214\\
		-10.3218584323856	-13.558034054189\\
		-11.7232151940328	-17.3042886076923\\
		-6.82297497965018	-16.0400005769559\\
		-13.3877753932025	-13.5441741397168\\
		-6.12212985201781	-16.7147897924831\\
		-20.1513614658467	-16.9224616661859\\
		-14.3480587068062	-8.13447911319861\\
		-22.3431282864853	-7.43942404230653\\
		-14.7777250498622	-7.12354356699155\\
		-22.5160611071368	-7.24302012454222\\
		-19.9394056370894	-7.26162083619464\\
		-9.117299954396	-17.1512530476563\\
		-11.4403344820806	-14.9720342127925\\
		-14.007782167854	-15.3965200335207\\
		-13.9245747188561	-17.7836272303654\\
		-12.9205272282381	-15.6334853845125\\
		-9.35417523308543	-16.1165235557429\\
		-9.79814394913006	-14.1487457199106\\
		-15.3423511248745	-3.95591200553842\\
		-13.607498133672	-16.2954759470608\\
		-18.3396009915072	-16.7088618149404\\
		-15.4531139001936	-15.6149195946935\\
		-8.43376134058783	-16.2341388331058\\
		-12.5132478008509	-16.4889343058309\\
		-12.5214240595762	-14.9094583349239\\
		-8.02954665810957	-17.2367965174877\\
		-6.96626622328828	-13.7972803870077\\
		-12.1634900546037	-18.7718969290266\\
		-18.8103664637779	-17.5987772695485\\
		-4.78221288456498	-17.6374436247999\\
		-8.33191136913958	-16.2215818575748\\
		-14.741187418207	-16.7592953642861\\
		-16.51207807951	-15.9509358777028\\
		-11.3093884497205	-15.3701890427516\\
		-11.8365516669142	-17.1960057133194\\
		-10.5559290606141	-16.2412194394942\\
		-13.3594176456863	-19.2060784003913\\
		-15.0990651743195	-18.8764988513777\\
		-18.4095871404465	-18.0812206391875\\
		-9.96895703173575	-14.7775530844242\\
		-11.0454225606208	-18.0844043122169\\
		-8.33204390444861	-18.7257957393498\\
		-10.5815642490463	-16.5150408408481\\
		-6.79952547371154	-14.4675099703772\\
		29.0332226881311	12.7737281907013\\
		39.4070996517107	8.84016350314685\\
		35.9875530370903	8.70404798301993\\
		35.4227639791487	8.88526896860579\\
		40.0128489157193	9.66873540008864\\
		31.6735817460595	13.8818418972465\\
		44.9422346112555	7.36807587459091\\
		44.823457972394	7.3823107798306\\
		31.049560497897	9.57301231849767\\
		33.1911005034624	13.2484903210163\\
		30.1361980892646	12.7241912655854\\
		25.418436904954	14.2531235732351\\
		30.2680266714174	12.7771050495933\\
		25.9466488574601	15.981878595961\\
		40.2083070621912	8.0832963252652\\
		32.0819067739382	8.6809607102115\\
		31.6514010070757	6.92613902783224\\
		31.6548927263536	7.17355531506571\\
		31.7238741989538	9.96153150148026\\
		40.613732553455	6.42719159215413\\
		40.1932403855913	6.34295428022833\\
		34.6361521120022	10.8676160702078\\
		25.1539489987588	15.9639163497449\\
		30.5508231286953	9.6770852382835\\
		34.2747294556792	13.8339993917153\\
		27.941374415452	15.7718050038528\\
		37.842184647184	7.20737388055551\\
		32.4890264667384	13.7909492637783\\
		42.0915212214511	6.89146424169361\\
		36.0285407762695	8.95037005154464\\
		34.7916195428597	11.2779036831189\\
		35.0759638104446	12.1801286831324\\
		28.4065202500483	15.4709820317728\\
		26.9979457634711	13.1914848446462\\
		26.5289562334867	15.1038062930185\\
		27.8882121634291	15.6186893784475\\
		35.8902481849735	8.52696575345909\\
		27.6303464184188	15.9822452262241\\
		35.9913983513279	8.38518876480405\\
		34.1478412319126	11.8363914769967\\
		31.2937972779	9.59468907079589\\
		37.709304553515	9.28677699601385\\
		26.163229897689	12.9336451591675\\
		43.53540185325	7.40004486459402\\
		39.3618567622317	7.982543298238\\
		40.4653761439547	10.3550724858988\\
		43.0985301155135	6.81212090307025\\
		40.5730200712731	6.31712886816794\\
		43.726416329327	7.29687460205302\\
		36.8289892836842	11.9895657974343\\
		40.0789135120054	6.4346981640984\\
		30.496509563896	-5.80134256888626\\
		33.2893920524565	-1.99518397786137\\
		33.8598142998513	-3.51885186115883\\
		34.9693358875748	-4.44047510718263\\
		38.7282966409935	-14.1120668429361\\
		25.0619146277255	-3.8353434924717\\
		26.6652622112614	14.110604874584\\
		42.2343561225297	7.46387568147108\\
		25.9900807340609	16.5343504985868\\
		31.3554142918484	14.8485477153907\\
		32.8064561580171	9.38316697601875\\
		17.8142154555119	18.7221579615567\\
		27.9781742360087	-0.772142314128611\\
		35.6445297385909	-9.77870428896349\\
		37.6722486394664	-11.253825031207\\
		29.9292751869681	-2.36989534934192\\
		33.8618498701925	13.6707194795336\\
		34.8006554089411	11.7126689666689\\
		30.7094656779382	11.8420039414708\\
		29.1995202866865	11.3590680636976\\
		32.3003828597535	13.7399349650653\\
		26.0514806137179	14.5285487463029\\
		29.31041492214	-5.91639675968197\\
		27.4313028665919	0.0462304649004661\\
		35.2165312635893	-4.00659004499768\\
		37.9864193437859	-12.7270106644066\\
		30.0332426758633	-7.27833805944958\\
		34.5946343622648	10.0524325724979\\
		35.2727122937098	9.97039943870668\\
		32.6904573465245	11.7598202071461\\
		34.1750607579459	9.94936957249458\\
		33.5540894843985	9.18365458164178\\
		30.5858148431263	10.4251556077477\\
		24.7166875660841	-0.209998837269098\\
		29.8853285559262	-7.07651899074089\\
		36.8635719917659	-10.4446160814477\\
		35.0331712433276	-8.4122940881686\\
		32.67566192203	-5.16835960045484\\
		28.5425272911707	13.1144065968318\\
		42.5176801471401	8.20549150576063\\
		25.9750585162416	16.6834145626739\\
		25.570766578269	14.723461517912\\
		38.1463197940618	9.49001958243556\\
		31.0033613514284	11.440170370321\\
		35.6540299663342	-7.59723223337138\\
		39.0825267709646	-10.1564750085079\\
		33.485297093282	-5.58301302202306\\
		33.6158487524423	-8.89363888495681\\
		34.4606651887712	-5.63931485919832\\
		37.4304175754029	11.8912469116757\\
		23.9978188007039	-1.98014531146678\\
		25.5029420903982	16.4840683240551\\
		32.2799943307407	11.9466827792373\\
		40.9240132700852	10.7870178483666\\
		30.3028751676547	15.7137901519965\\
		24.8173518969311	0.105082740931511\\
		37.961911698038	-9.23594606995877\\
		36.6718158397436	-12.0580628223584\\
		26.5350222579216	-0.377494989648592\\
		31.4595438067987	-4.30144352563198\\
		31.7079767704145	10.907609799909\\
		29.2075391806667	11.3789126431161\\
		31.3143134808851	11.8620724312745\\
		30.6856800372859	11.8906727206311\\
		44.8127255019121	7.31397572179994\\
		44.887841077452	7.33406858958567\\
		32.870512779703	-8.59222464521926\\
		33.5839028973432	-7.96480483764231\\
		17.9012951281355	18.8046847276436\\
		32.2593456342518	-8.43827412945715\\
		35.6000029641972	-11.3560802608051\\
		30.7729830084112	10.333727704678\\
		29.5067143981801	11.3725742957323\\
		36.4066312919722	9.03311673420284\\
		29.8355451395679	9.48296613564957\\
		39.8746522914283	8.54880746730451\\
		28.4042162426427	13.4652325446235\\
		32.1322833069231	-8.00954067307489\\
		34.2724332723927	-4.9218038843873\\
		25.6064605027173	-1.75623797692824\\
		37.8997419542241	-11.8573135512336\\
		34.2564066642859	-5.89118582785429\\
		38.7602336148343	7.1897891344666\\
		27.5909740111071	13.9642902139378\\
		38.3148645493548	11.038584710471\\
		44.3309678376324	7.15764824507076\\
		41.1188252662021	6.76346171528547\\
		25.3136573124014	16.9878969300308\\
		32.9088171390471	-8.61826357846737\\
		30.0787707190521	-4.41577817111216\\
		24.29711285891	-0.378159598211822\\
		29.5554858754609	-6.37311041883649\\
		27.0798188648449	-0.678690227747615\\
		26.1007520189379	12.9306138784833\\
		28.3124952930455	15.703936358014\\
		27.9810594180343	12.9443367618359\\
		30.5614975983501	10.6645880754188\\
		29.9136431547774	12.600266376009\\
		30.4801545264617	12.8187079564574\\
		29.8205891812855	-7.10358845066052\\
		28.0994998430045	-4.91172827672689\\
		31.280860996242	-6.62257756303266\\
		24.4460255859265	-0.298186508696909\\
		33.4483982183839	-8.83447402443221\\
		30.6645303013423	11.0892484762276\\
		31.7009876578083	11.1225840675869\\
		29.2000296889216	14.0467693202397\\
		-30.5650113498326	10.2525386913898\\
		-30.4720703532454	10.2146754600721\\
		23.3197990709708	14.7781613425255\\
		18.3276263158762	19.4700526488349\\
		28.5294830785119	-5.5620517418199\\
		34.4667252138608	-4.33539128121008\\
		37.2473521599074	-8.59591094158248\\
		38.2113139844268	-9.80713408791188\\
		36.9946195267977	9.38767916152951\\
		34.7502207709681	11.3349743786988\\
		37.3514437434404	10.099272238395\\
		33.3003989505805	12.3312488711657\\
		29.54711515917	14.6057614030034\\
		27.2460626150613	12.9627730858748\\
		29.4260987127584	-3.13642959815639\\
		36.2171390642054	-9.20932477129275\\
		27.1403997092467	-0.595294581104818\\
		26.9723222004981	-4.61232155071934\\
		34.6758708898684	-6.1996228455609\\
		24.8360940300638	14.0995999206916\\
		42.251361282536	8.27655587967012\\
		30.3878403048242	10.9256294711661\\
		25.5665131033375	15.6438196715067\\
		-30.6022793587614	10.2643147700072\\
		25.1878155466086	14.4361889032119\\
		29.4853098858585	-7.92286924998389\\
		32.7776398939315	-7.84098811717628\\
		29.4133030820479	-8.03629465185382\\
		31.7901194227209	-5.75670986112821\\
		31.4801869032039	-1.14624646334164\\
		33.3638141800284	10.6982931011245\\
		27.7474654815332	15.9785369690636\\
		25.738940327766	16.3318963108073\\
		26.2011277798951	12.8912843187381\\
		25.4238412424586	14.7426497784507\\
		31.8612368084484	12.6946699260713\\
		29.5888924378348	-4.03520851404112\\
		33.3339252545063	-10.010196775916\\
		28.9115811994951	-5.59818778322644\\
		31.5961696535639	-4.89660074509641\\
		40.3197020071159	-11.303204950922\\
		41.6594336282956	7.08361677911296\\
		37.2378968355586	10.3865560856312\\
		29.5683114435429	14.2676999937325\\
		43.2018505629275	7.19325686016611\\
		37.2834577467688	10.0488951633656\\
		32.0541522530493	12.6744372254066\\
		30.9957159129796	-3.91701443845056\\
		26.5331908950149	-2.34238240905209\\
		17.8356263029554	20.1290462890979\\
		34.129342724036	-4.81714865272917\\
		31.9449526185049	-4.01726845894664\\
		37.7373354631228	11.6582607122839\\
		38.4277207694319	10.7189717015845\\
		33.5974242418006	10.2792403129062\\
		27.9014751175544	15.1514318017723\\
		35.0745537843727	11.5628155022282\\
		29.435443377073	15.40899990612\\
		41.966657423536	9.68445077774072\\
		37.5182329132614	-12.8747531913035\\
		37.6889398323309	-6.7720009831073\\
		-18.3078613904444	20.2672161427551\\
		29.7718931760203	-1.46787114770593\\
		33.1658874003417	12.3718958181707\\
		32.8620985318278	10.966750007165\\
		36.8730979900293	9.32808871647589\\
		26.1339487096357	15.1181140621623\\
		35.155813507505	8.19714316228187\\
		40.6213160391672	9.92131845626607\\
		37.6548412993032	-12.9966990887297\\
		26.6172460548126	-4.11885582562906\\
		38.3740110060496	-13.7265522040038\\
		27.9569485861196	-1.22047921446992\\
		25.8505002979271	-0.187516444011438\\
		31.4011055583471	14.9701694238566\\
		34.9981705970271	10.7064016356932\\
		30.6439610182491	-5.30849532111093\\
		25.5461678998812	-1.76043707884395\\
		37.294820362638	-11.6343355779105\\
		33.051868884801	-6.89555933152151\\
		34.2362863901758	-1.89414175769693\\
		38.2445947627501	-13.0707944457906\\
		39.251848103929	-11.7977889779387\\
		38.4921606335029	-12.8993449265571\\
		28.0743339548848	-1.06491356722069\\
		34.7841976450476	-7.60716159175827\\
		33.2271450720711	-7.56708722453954\\
		34.4460187119455	-7.94779093400385\\
		28.6874059152512	-5.18432001995195\\
		38.7974399194291	-12.6454147124111\\
		37.4050045243035	-13.1698618110217\\
		34.2102987986316	-6.99678908613947\\
		33.9605743924302	-9.34696330281128\\
		30.0798554555501	-6.86986504833319\\
		33.1760430997963	-8.19865711118667\\
		38.8722693890861	-8.83317986621237\\
		26.7343685445647	1.2117157824148\\
		28.5759661239056	-3.76864296284809\\
		31.0545580361008	-2.9437109894027\\
		-21.2409069826988	-25.1867894600213\\
		-25.4535639031364	-22.0676429082177\\
		-28.0405118781258	-26.3957694329692\\
		-22.7339884571854	-25.0513948123731\\
		-28.1439793301415	-20.6855817004496\\
		-21.7538563041498	-26.8547187352791\\
		-29.6182759507966	-22.2922387500433\\
		-29.188549964305	-20.7058745199744\\
		-27.4167186251896	-19.1926712721265\\
		-28.4932323169248	-18.6768139944519\\
		-25.2466692609548	-23.9261716728402\\
		-25.4378967334951	-22.6752196791841\\
		-23.9150818945013	-23.7983096635807\\
		-25.7616514766225	-24.9916091867099\\
		-22.7147003255559	-24.4307615441915\\
		-26.709573517265	-25.5370152492311\\
		-25.9193869490309	-21.9010084934486\\
		-23.0407080839881	-24.1236117147792\\
		-23.4212494610997	-23.4115756086894\\
		-30.067243482893	-19.1770107908849\\
		-25.3188113468525	-21.8210979350715\\
		-26.1819842508234	-22.9257836930113\\
		-26.7402027162325	-21.1709431878612\\
		-25.2023118342678	-20.0604856252788\\
		-23.4791144830096	-23.335231677188\\
		0.108582222906872	-19.1455754167406\\
		-22.7505479229868	-27.2830447920678\\
		-28.5640387259493	-24.202723141379\\
		-24.2676939723873	-20.8700724984633\\
		-26.9810975251826	-25.16379089461\\
		-23.8249619642891	-24.7994075182803\\
		-27.5219929695657	-24.0701243728182\\
		-26.4297224857811	-23.7979445947224\\
		-24.5734052734427	-20.971695260216\\
		-25.8307182734089	-24.3700795556077\\
		-23.2803320940571	-24.7087351241729\\
		-22.8239268931445	-21.3695890294767\\
		-28.3516092712857	-25.637117081446\\
		-28.9328971126466	-25.0645028800181\\
		-22.4497661558714	-22.4025963233539\\
		-23.1695835719944	-26.1665358369716\\
		-28.562697235515	-24.8593471724406\\
		-28.5961866331315	-23.3377326840839\\
		-22.7069690802822	-26.6330426000247\\
		-25.1043501847437	-22.6819452510699\\
		-24.6604728332921	-22.1433350470363\\
		-24.8089207001129	-24.136013482106\\
		-27.472952984621	-21.7338718245634\\
		-28.5148970074276	-22.3390084329386\\
		-29.2593760061695	-23.0257419829654\\
		-37.7848796166781	-24.9570598953202\\
		-35.3250428862528	-18.0926025889877\\
		-38.1952374941865	-27.6413188288449\\
		-33.9662131542688	-20.4250249065825\\
		-36.8082067984858	-28.1183729008543\\
		-27.5601416833853	-24.4974941358816\\
		-27.7685974628642	-18.9615510780533\\
		-26.9907224796281	-21.5606188296152\\
		-26.4924246352573	-22.2343870585008\\
		-28.5965561413359	-17.1873322177704\\
		-29.9501364161233	-19.9870091380506\\
		-35.972705847064	-18.0561003689071\\
		-36.3028980660054	-23.5850559341266\\
		-32.6123922760069	-24.3826966356735\\
		-32.6076656671457	-24.2696155772701\\
		-34.6943014045549	-18.283786440206\\
		-22.2222136128477	-22.1741824789574\\
		-28.1470079587657	-18.0006053248431\\
		-23.5802926422666	-25.6568605185526\\
		-24.6965944556954	-24.3774734405943\\
		-28.4987801630436	-18.5580952032216\\
		-27.4437826075243	-19.3859471354263\\
		-35.9678460513497	-20.6912863981614\\
		-38.6082597919067	-26.0385766940752\\
		-37.3725973602492	-23.8786910265115\\
		-39.0404680975596	-23.2736483592855\\
		-37.9646120415567	-28.5898725466423\\
		-22.331292646171	-22.6343983379454\\
		-27.1968588723398	-22.2888908380081\\
		-29.3358944727142	-23.7457529690524\\
		-26.0368042268732	-21.9266462960981\\
		-24.4169127254189	-20.9807336720486\\
		-27.4466804986385	-23.3798471948504\\
		-37.0772225990305	-27.7453972882183\\
		-36.6596723085992	-23.2229702336516\\
		-33.7477340322844	-23.3736430201813\\
		-35.344049968564	-25.4648605713257\\
		-37.8358888092374	-21.2017858140299\\
		-23.8445585186335	-27.1501221737621\\
		-28.9454959236194	-21.404099650685\\
		-27.1047816556978	-23.1459142497747\\
		-24.5819027047431	-21.8050121374614\\
		-25.8815424072558	-21.1819988199808\\
		-25.521207738427	-20.5810014289264\\
		-35.5865543509746	-20.7473148203324\\
		-36.2351190741862	-17.2869205746448\\
		-34.7599385055337	-19.4569011969899\\
		-36.0920570997078	-19.3870919524993\\
		-34.4333077540415	-19.2182804747887\\
		-27.8755779064947	-22.7574785438551\\
		-29.1947847883256	-21.3658944004338\\
		-30.1005638033016	-22.2983120339408\\
		-25.7191717276684	-21.6514747107718\\
		-25.6136145481929	-19.9381483915402\\
		-29.0052780958945	-17.5018601227282\\
		-33.7768907932573	-24.0842681448345\\
		-34.3247037473279	-24.1248025179267\\
		-36.0107737826296	-25.477030896843\\
		-35.1916903389911	-23.71976143558\\
		-36.516742468465	-23.8273481070331\\
		-28.6269819263537	-24.4692873611501\\
		-25.3574430900549	-22.174679356502\\
		-28.7028412679085	-20.3543471110562\\
		-25.3899656591435	-20.478237760508\\
		-25.5887819349215	-21.8213689194768\\
		-28.7657205296169	-22.0334540455201\\
		-33.8754505482275	-20.0595827372424\\
		-32.4763390696441	-21.167525107002\\
		-35.0722020755377	-19.3094668466036\\
		-34.734588307905	-21.8429164615206\\
		-34.2493289054453	-18.7878439961577\\
		-22.9378480880138	-25.2960721158847\\
		-26.6339504997621	-22.8790207059287\\
		-29.9168832296946	-18.8826359531155\\
		-24.9404883260004	-24.9493934277287\\
		-27.266144476542	-21.5774660083455\\
		-25.9698865994097	-20.8050545636594\\
		-36.238632588492	-17.1438438096376\\
		-35.0991055388866	-19.2109723860808\\
		-35.8432993298495	-25.3953837480092\\
		-35.513741883076	-22.0104844482945\\
		-35.9258886940325	-19.9713016229666\\
		-23.0448288334141	-21.7421396087806\\
		-37.8834282536622	-23.2247256106982\\
		-18.4600723415895	-27.0773422462424\\
		-33.5900503616162	-28.3683375369966\\
		-2.89380218026038	-45.4311660776363\\
		-32.7623961591563	-12.0725390639558\\
		-17.5415356672762	-27.2072620195216\\
		-37.6619433079283	-23.4395044519582\\
		-17.9541798068611	-27.1464882619569\\
		-35.9355139239316	-27.4976590218328\\
		-17.3109728280452	-27.3063004073997\\
		-37.1065434163487	-23.5593780707326\\
		-18.1072623592945	-27.0834311095553\\
		-0.251640329033452	-1.29867578070864\\
		-36.2308170574395	-28.5999999252018\\
		-33.7967170073515	-28.3502576800255\\
		-32.8122950181841	-28.3588956401687\\
		-34.1839528718172	-28.6632501729916\\
		-36.691362783692	-28.4728682086438\\
		-18.3676787600129	-27.0634554939351\\
		-17.9670937659229	-27.1412513566413\\
		-34.7155052180747	-27.0441615395429\\
		-35.8915374849242	-28.0816586132845\\
		-34.3263239461935	-21.3288586527176\\
		-32.7729526513449	-12.0821308129138\\
		-35.2290787867718	-27.0558671422924\\
		-36.3310532116126	-22.289904807785\\
		-36.6168827785649	-21.8087598462828\\
		-36.1181144258776	-18.4002184793461\\
		-37.775490915137	-22.3868963013773\\
		-36.6900308534562	-20.7984317182687\\
		-35.2559709554608	-25.602323064139\\
		-37.2591678107072	-27.5960420828564\\
		14.8554164278453	-4.62267755679497\\
		20.6058346319089	-11.5742480994618\\
		19.8316064218253	-10.155294136485\\
		19.960606198716	-4.29160420994502\\
		18.8902900578221	-5.0429340490667\\
		19.311042129895	-4.89445952941585\\
		19.7235091063826	-6.26799080874004\\
		18.558992240088	-2.81449230010932\\
		19.257721113018	-10.5625977293666\\
		19.5900648843343	-11.8710497738741\\
		18.3057555921464	-11.3950487334142\\
		15.8325999866721	-3.7300483691892\\
		20.9189607350524	-9.59218016852209\\
		19.9933859323057	-8.82915735735843\\
		17.9242008749377	-9.54156115752837\\
		-29.3939409017679	-8.62832516845545\\
		19.5801643272626	-4.13245367529972\\
		17.3080851851794	-2.12607485270515\\
		18.6377721667666	-9.21275794296298\\
		16.9619771579952	-6.45943746656374\\
		18.3340565609748	-4.78968110834219\\
		19.6821550580801	-10.2767926457804\\
		18.3808524682804	-1.6140844721103\\
		17.1262028029636	-1.9163000762379\\
		15.6245676741797	-2.84547695397065\\
		18.3602335304438	-3.66543171393126\\
		16.3586703570782	-0.160804452094597\\
		18.2119069552307	-1.85290732835185\\
		15.855908560242	-3.30958102812383\\
		18.6172977597566	-6.94963366486747\\
		19.8360067433761	-6.2950762028004\\
		19.1028088705767	-7.83075360175407\\
		19.0123809511717	-9.40551530904299\\
		17.1622786987501	-9.21438699063415\\
		21.6890765480714	-10.4015444379576\\
		17.6986465542573	-11.7073476844485\\
		20.3448909241148	-2.65437266435932\\
		18.8636032653467	-3.28238893236245\\
		21.3409363807089	-11.0999983572843\\
		19.8359824289484	-6.58158795406862\\
		18.883098231187	-8.15741039336788\\
		15.7871609936474	-3.24651371924131\\
		20.4094455333796	-11.8532627129511\\
		15.0566683730225	-8.13297015275779\\
		17.3447659116215	-11.7963466435743\\
		20.7830872887021	-5.22286536407128\\
		20.217509316616	-8.41414213177577\\
		15.7243857624588	-6.63066802517466\\
		22.9692571947779	-8.54866798854904\\
		16.3330195426621	-4.55965552098308\\
		20.1304565345109	-5.4170098846384\\
		19.2829929264564	4.77407336714213\\
		22.5264370820626	7.80593079190077\\
		20.5680899511616	3.27913643670079\\
		24.3199962568505	6.94160409903436\\
		23.3666737388927	6.97761892372103\\
		21.6891827833785	-10.5864329905153\\
		18.1026405194578	-2.15152642396211\\
		17.6258664242907	-11.6409267371051\\
		18.0188502853587	-6.54303907365742\\
		20.2549929493103	-11.6286708715625\\
		20.9832521241254	-9.41264821733229\\
		23.1749341146777	-15.3755957541805\\
		22.2410113317048	-0.972665453516865\\
		16.1011950009327	1.22566863784482\\
		15.536329762621	6.34424045948822\\
		20.6055226663461	5.70612544944491\\
		19.2158767171321	-3.48295159374555\\
		16.3084612476787	-8.80621459099244\\
		8.29674646116902	0.195072165682236\\
		21.0957186590956	-12.7673930449153\\
		22.0619683840648	-10.7222877140989\\
		19.0412929357926	-8.99803440644582\\
		18.8886355583169	4.11717125368529\\
		43.6623301499283	18.3403173572322\\
		20.5798244216913	2.85303655263268\\
		24.2168138173096	6.34214602409604\\
		17.3085106170188	4.25796931938389\\
		18.697533754095	-10.1023956138447\\
		17.8305958314797	-2.35442713004644\\
		16.8540888456205	-1.94369861919945\\
		19.7436129969858	-5.45563524507041\\
		17.4098900713668	-1.75645772743425\\
		17.5876054800791	-6.16275160200584\\
		16.3029951817558	7.65774183402024\\
		16.0340372995562	4.78339830346982\\
		39.4219446819275	18.7452748914916\\
		16.1855297383296	5.14066902427943\\
		21.6096913481349	8.84132872224108\\
		18.7928136717855	-9.63971434309818\\
		19.3641696492109	-10.6015853572645\\
		23.6168931411536	-8.56534651859361\\
		16.6212017950483	-6.63159710720267\\
		19.5746274830816	-8.24812697671373\\
		22.8054288574199	-11.4120105526297\\
		22.0158073200685	7.93998858221235\\
		17.8341386519075	9.08531346390393\\
		18.7211052944294	9.48910537733889\\
		22.4617229026701	7.57638097522734\\
		16.3214812807333	3.28509566739057\\
		18.1215958088654	-5.42331726111616\\
		19.1109193489215	-6.3657843675221\\
		20.6166623575468	-10.7571652867407\\
		18.4749274689889	-4.24890499767701\\
		15.0258574894599	-2.65832191979008\\
		16.5735277931534	-11.8435928717341\\
		15.3063154924957	7.51405217264287\\
		19.4858765730872	7.27190349616803\\
		17.1032615511484	5.5216739994564\\
		20.0084255534876	0.473109617313902\\
		16.523718149126	5.2748200501608\\
		16.7053089742639	-4.80535911403106\\
		21.1441798766316	-7.42093462880774\\
		14.9210416256599	-2.12259757718989\\
		16.4111027424579	0.106561095779092\\
		19.8386916944869	-4.20636521610991\\
		18.3482682286435	-7.85262628623917\\
		15.0597389709333	4.95730401749385\\
		18.1252820186112	3.85279640022393\\
		16.2714067359107	6.48213495707978\\
		18.617000146871	7.1524715751766\\
		17.0720211783168	5.50686063019609\\
		16.5513295363163	-1.39961030822663\\
		20.5513895808056	-3.48102602825765\\
		18.5989719462047	-8.91755034095749\\
		20.4944034216488	-4.06617479008665\\
		20.3260253499928	-4.20243360748701\\
		16.3401416072713	0.260904797657588\\
		20.1630796639836	-0.709901451770515\\
		15.9996419296461	1.09117825196443\\
		18.3789498910184	5.78302088245048\\
		22.8018463807997	4.51510199721246\\
		20.0217267588877	-0.711535037104504\\
		16.6749281756119	-11.7576165936218\\
		19.3709473632051	-5.10213989603434\\
		19.7226957609013	-3.32717334787855\\
		14.6549325090918	-1.48605043455703\\
		17.1791631223128	-3.72070309740271\\
		21.5305001150637	-5.18189064843231\\
		20.6294852238619	-8.66962194457179\\
		18.5794080870196	-6.08526039883028\\
		18.0005362769661	-8.63317040026995\\
		14.8924111355623	-3.08323281635562\\
		17.2705136231319	-10.8703977004438\\
		21.4490302706172	-4.87347652187663\\
		15.2633485843299	-2.70782705782377\\
		20.2257041822289	-11.4059077534248\\
		15.0156942144711	-8.19368739062815\\
		16.7810930482141	-5.59050990282342\\
		15.90538347712	-3.42364477577051\\
		19.3820259528674	-6.88206821687574\\
		17.3139898399687	-9.43199023203425\\
		17.9142203521186	-11.8460879389453\\
		17.921754488134	-1.25872460069249\\
		17.4520191708254	-3.9020249154078\\
		20.5121614037304	-6.1418249005584\\
		21.2780968225513	-5.21462548291412\\
		17.2877150847892	-3.80184931843699\\
		14.4032861742623	-4.31681204006064\\
		17.2776699788186	-12.0700301794942\\
		14.9360565636643	-4.08139693322475\\
		19.8650856006249	-4.13372687615539\\
		14.7650367860659	-2.79117532916238\\
		20.5115439219101	-10.1979781754894\\
		21.0269545983876	-10.9792567415539\\
		-50.4433141359331	-16.398798875038\\
		-53.1255337390297	-11.6177032491811\\
		-49.5485925593809	-13.9632350728313\\
		-48.7613936872714	-17.1640583798511\\
		-54.1513236110218	-12.8963360088272\\
		-46.9855912893708	-14.5288110658066\\
		-54.304880968731	-13.686986299237\\
		-49.8127813342176	-12.7064019253462\\
		-46.2122080433831	-10.6218245639326\\
		-45.9679526925043	-10.6994985735765\\
		-48.7664478006185	-11.2513122044605\\
		-52.832962745207	-13.2039430341218\\
		-49.424636665707	-11.5681158000883\\
		-48.0437892111391	-12.0431510833533\\
		-47.5515517169001	-14.3015626658238\\
		-47.0554019551767	-14.2910869379673\\
		-52.67569831695	-12.9244975299616\\
		-52.0224890935037	-13.8829767645944\\
		-52.0972238288107	-14.2739539922854\\
		-52.9371196642537	-14.2834848364063\\
		-52.2601591154269	-13.8864188649006\\
		-46.7496839067767	-12.3645466222619\\
		-50.7304539288113	-14.9004093693282\\
		-43.9221110046794	-11.2953181391991\\
		-47.3198904679616	-10.8175784620346\\
		-47.4663382782551	-10.8669072096513\\
		-48.0618436339666	-13.2733654261836\\
		-53.604445988516	-14.1612174608587\\
		-54.9086331862509	-15.7597453835438\\
		-49.988492477534	-13.1619066173243\\
		-51.7804164194945	-14.7622323112324\\
		-52.7853841368802	-14.9518124571391\\
		-49.1383090236672	-13.2174765851651\\
		-50.2366742752423	-10.5922011326675\\
		-47.6869825302407	-14.5038906756164\\
		-48.1937190872077	-10.4936323465606\\
		-47.0011177889205	-14.5599251491239\\
		-48.2962080647079	-13.3793591722383\\
		-50.6716910939095	-14.5858223448742\\
		-48.9698844022981	-14.4487680686181\\
		-52.256766881487	-16.2544880685985\\
		-47.2075511073153	-14.1945633925441\\
		-46.1868766035736	-12.2293022597676\\
		-54.8103358298428	-16.230797672306\\
		-47.6735015218591	-15.5648653028639\\
		-54.4020909487547	-16.4879550740268\\
		-50.5753982496182	-10.7006698659376\\
		-50.5208236423918	-13.4156413388353\\
		-52.8588710980867	-16.9746776663681\\
		-52.4164948580534	-16.3218888413255\\
		-50.3319052484738	-14.5557295045378\\
		-57.7506454520235	-1.28430339358973\\
		-55.5882726454651	-1.94984657867871\\
		-52.3021955272461	-1.35721016215991\\
		-59.7860211156553	4.81559078329789\\
		-60.9425285656431	4.14539037705765\\
		-55.3277729756525	-15.3527940740461\\
		-48.9571849547406	-14.0512407263091\\
		-52.0743118984446	-13.3476785515051\\
		-48.3736587826878	-10.8317070531659\\
		-48.2906391617498	-11.3618547149861\\
		-50.1176079474631	-14.5841072561614\\
		-60.0159714798225	1.59982213230191\\
		-57.1444071246829	-1.84452510646263\\
		-52.4495157697964	-0.601096228411395\\
		-57.4897703034044	4.80886351156611\\
		-58.5597964413711	5.41286172206923\\
		-51.0399409895366	-15.8894311752995\\
		-50.7639144865057	-11.2962015975311\\
		-49.6905667083597	-10.8571040506515\\
		-51.2296615003049	-17.5920804915702\\
		-51.0903915214613	-16.2535323377433\\
		-47.0883836167846	-9.99232168843795\\
		-61.4917291872534	4.74583707094105\\
		-53.7726352525766	0.971496124346677\\
		-55.3994608406891	2.55051597664137\\
		-60.802684707264	4.3459766479494\\
		-57.6491822610034	4.15691217792839\\
		-50.9749494532423	-12.1251562748988\\
		-46.4957813306123	-12.4840122322683\\
		-43.3919007692896	-11.0556230702528\\
		-52.5979881451014	-12.698803753207\\
		-49.8166860199815	-11.2368857902916\\
		-53.9653365143927	-15.5925329530245\\
		-58.4165692373252	2.65050728321067\\
		-57.2531002004454	-0.442842423893678\\
		-57.0650646759335	2.67955164394104\\
		-57.0471226222937	-0.361126788245942\\
		-52.9026691282203	0.612383744545466\\
		-44.1819360772227	-13.9561082727945\\
		-44.3105021599567	-14.0934931954396\\
		-7.24111426160146	-29.7503485638014\\
		-51.8002752003602	-16.7990332487318\\
		-50.3597484613393	-17.229149833381\\
		-54.0469727023644	-12.7563318025221\\
		-54.7147448303963	3.44016484944886\\
		-54.2569203406076	3.1964380424626\\
		-52.7077988972689	-0.540303176164503\\
		-53.7590764942543	0.325201298552658\\
		-53.0761294294865	-0.0237227610476369\\
		-46.2584607987177	-11.0810866814096\\
		-46.3663254748842	-10.944027526877\\
		-54.4836872406273	-16.6697415764411\\
		-51.8787545380051	-16.6208442010419\\
		-51.9363827654264	-10.9635281023689\\
		-53.2595737222608	-14.8597788725568\\
		-53.4645804865172	1.40215875190568\\
		-55.1105051722714	1.9642819659035\\
		-55.273594339178	1.91382299889627\\
		-60.3041629234131	4.39005757289823\\
		-55.2626969902355	2.43586542177887\\
		-51.5956120406216	-11.8367596210888\\
		-51.2615156723065	-11.7752738046444\\
		-52.7334002055019	-17.455410025\\
		-51.5176689496964	-16.4901527642181\\
		-52.9111186285286	-11.6483763686324\\
		-54.1439446432008	-15.5720473548388\\
		-52.3014234116218	0.468015807008329\\
		-56.3600408251669	-1.47072027616365\\
		-55.02234402105	0.134397851135218\\
		-56.0945804219662	3.47551276748692\\
		-55.6276528091663	3.59882371959785\\
		-56.6220034836657	-15.769781942859\\
		-44.2603040474114	-14.6111696209545\\
		-53.0574151633598	-11.3927959816548\\
		-53.2713445192055	-17.7208287573452\\
		-50.6954242427901	-20.1359774500817\\
		-54.8605130571942	-14.0900819404412\\
		-54.145109376625	2.84662915223309\\
		-57.3596042235195	4.6280596520293\\
		-51.3932978891939	-0.408902757076992\\
		-1.68549100742703	-3.42255044358532\\
		-56.3375133552576	4.12145024753573\\
		-49.0403650849921	-15.7575306761989\\
		-51.9934245254192	-17.3455153141187\\
		-51.2004914788882	-15.1394984838206\\
		-51.1584473064052	-16.1394825142492\\
		-52.323892511471	-17.7161710386728\\
		-53.1070713594749	-15.0957403212351\\
		-60.7957383677414	4.98204584331058\\
		-57.6226344196384	2.80090596134101\\
		-57.6446074448526	2.99537699994953\\
		-53.3393379475605	-0.146130853511837\\
		-54.1796193474565	3.18481921612673\\
		-46.4646740272903	-12.5062135904962\\
		-50.2864631764556	-15.7081124165049\\
		-49.1535646282019	-15.2275146674384\\
		-47.7984745324062	-16.6458177416284\\
		-47.7835315323267	-15.3009682414012\\
		-49.092978409724	-13.4766343323396\\
		-48.8791126939086	-13.5697758535482\\
		-54.6775970059604	-15.4106530707717\\
		-54.8463684068109	-13.9139149473682\\
		-50.6245404113823	-14.5739877498786\\
		-49.826632630389	-12.0506462421774\\
		-50.8827984594832	-13.882934824695\\
		-49.0038815133171	-11.369239571542\\
		-47.7682277729685	-11.3106327780169\\
		-51.2331736426491	-14.6780600463893\\
		-49.3445789014595	-17.0036450337959\\
		-48.0592063914838	-12.9149929553363\\
		-52.7887088585325	-15.7461090588143\\
		-46.6634872377179	-10.4591048392643\\
		-53.4058747663009	-15.4148666778043\\
		0.368859411113067	-6.2297370353216\\
		-51.4148636397966	-14.510956697985\\
		-44.8466501643271	-13.616466695359\\
		-45.848696018919	-13.303970532902\\
		-43.226705501062	-10.9572836282969\\
		-50.0301750559415	-12.8027091273669\\
		-45.8290256053453	-13.3594426940589\\
		-50.2354084929002	-10.0341056517169\\
		-47.898821720324	-14.1675569474332\\
		-48.8597632613115	-12.4210708232573\\
		-49.9457945479414	-13.0962465663385\\
		-47.6271312099665	-15.4867103020578\\
		-50.809846939054	-13.69455703879\\
		-51.0605700180842	-13.1240139572606\\
	};
	\addlegendentry{21-23}
	
	\addplot [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
	table[row sep=crcr]{%
		-22.4177756821521	18.8279511500583\\
		-25.0363457964583	22.2347625626467\\
		-27.9005564014286	26.3666383246567\\
		-22.733201369295	20.8578548341424\\
		-23.0285218946676	19.2311615532531\\
		-24.521491505984	21.9837478709066\\
		-25.7880731410276	20.3272097190675\\
		-26.4101886237677	20.3128225459539\\
		-26.2221805191048	18.6644442315076\\
		-26.3584145883382	20.8347527953818\\
		-27.9772684256124	25.7743589569076\\
		-26.3956541726167	24.6485288677361\\
		-22.0175060694043	18.429551652337\\
		-27.1494252903124	25.4372101532535\\
		-21.6626696149556	20.0340416727127\\
		-26.468232858468	20.9708110916582\\
		-28.9168750504222	24.4126138222299\\
		-22.0272165343618	18.4958634585192\\
		-25.6194248309355	21.4668072150413\\
		-28.6642078853345	24.7469553815111\\
		-25.9506659164692	21.4510003413746\\
		-29.2572770551267	26.6292412002737\\
		-28.4538421303245	26.2614416445681\\
		-22.235879545635	17.7010910477386\\
		-21.4062847932002	19.9509676667431\\
		-29.921872054607	25.6620651540556\\
		-29.2601861452836	23.2739158058542\\
		-26.7969650930469	24.726218748042\\
		-29.3356185060807	27.4767245377033\\
		-28.1050702793326	27.3835464149025\\
		-27.5320782547642	23.8746050548429\\
		-25.8382810116543	22.9493701957182\\
		-27.4524624865566	22.7797210676944\\
		-24.9466736707983	22.7821552196524\\
		-27.6716426978266	22.7522277526717\\
		-26.8658224568572	19.0365272200938\\
		-24.9172396986879	22.3914493407967\\
		-24.9613478000097	20.3363249022477\\
		-24.4121583596232	21.8787211339759\\
		-25.5623650603132	22.3491772441808\\
		-23.2349000949924	19.7040412598459\\
		-22.195460947799	19.1544029991592\\
		-26.339998486004	19.9173957456433\\
		-24.0058354729728	20.0307596540846\\
		-27.6726638111345	24.8068288699217\\
		-22.9793535829594	19.6417952669905\\
		-23.9237033991899	21.3834482682216\\
		-23.2084980026872	19.8166636178194\\
		-28.1781946243714	25.5396077456811\\
		-28.29264047933	26.2649230100771\\
		-21.6065122090966	19.4363608490496\\
		-21.7499100399336	18.9594561070857\\
		-23.6970676984461	17.9843881382211\\
		-24.5362949771383	19.0387727782278\\
		-23.9036424556367	20.3352895225459\\
		-24.8222238447025	20.0369944577863\\
		-28.673044357136	22.7610880140483\\
		-28.7610578214548	22.7464836202401\\
		-24.7922631734154	20.4930702636315\\
		-12.5710700810601	52.1955756936223\\
		-17.7416495789192	42.4032769921793\\
		-15.0811433009705	43.9980146166914\\
		-16.1002865497496	45.9219357411144\\
		-17.5596025304173	47.7364296805446\\
		-12.7945731864224	52.9214068607881\\
		-12.8533913342628	52.7688355909845\\
		-17.3888211255281	41.190433629253\\
		-13.0097883327594	43.7685819365986\\
		-13.4406278697232	43.8789270246687\\
		-16.7369121173855	48.2520902950758\\
		-13.1471270818196	50.7932983856633\\
		-14.771995110977	51.3018565661307\\
		-13.3591527374278	53.9594297267305\\
		-13.3549810799831	48.7945342026717\\
		-16.4493014649207	47.7904968954167\\
		-13.1948313080522	47.8177486050984\\
		-12.7725488016024	51.5518824436792\\
		-17.2229328074981	45.8824404847961\\
		-16.9035809037989	48.9538173963562\\
		-15.9890007561589	49.617893664073\\
		-18.4275549457802	42.5534635365579\\
		-14.7828305747893	48.4780694289484\\
		-16.0943442322949	44.8479234949386\\
		-16.2690931495593	49.994308124387\\
		-14.5842378273477	48.6942017014696\\
		-13.3804507686849	44.3422763788606\\
		-14.4693233954334	43.2799614276448\\
		-13.2678782474429	42.6229520975268\\
		-15.9214218468055	46.6387581619541\\
		-15.2574052743204	43.1489746513753\\
		-13.2476060591084	53.9107137158297\\
		-17.4146716264344	41.7425010823772\\
		-13.9297835403476	44.5522764603869\\
		-12.8415922960904	45.316415669333\\
		-17.4340833801007	47.1881796018368\\
		-14.3917121545019	50.3554563946346\\
		-13.2998164947321	53.4818006645139\\
		-14.6980755561213	45.5090725315501\\
		-13.5492563424841	46.9570626583761\\
		-13.4481164681545	52.2613894270854\\
		-13.2876025953039	52.1355553248038\\
		-13.2059484463008	53.8664759455671\\
		-13.758079059506	50.785753275505\\
		-14.0026798025077	41.9410089044601\\
		-15.8634544051348	43.4337842644388\\
		-12.4466009634589	52.2528709506741\\
		-14.8540392946033	49.287050496307\\
		-13.2357894309976	42.6496440246828\\
		-12.4920216016184	50.6219756461864\\
		-12.0743827131299	44.6743067094829\\
		-20.6032012350938	49.7155901097272\\
		-25.3467747277024	49.3162018736674\\
		-24.7200852314228	49.2731629389641\\
		-25.8934723618198	45.84634259786\\
		-26.2218436880478	43.9737098950606\\
		-13.0591577429222	44.7165199952496\\
		-14.7713679397843	46.4878091679157\\
		-13.3596022004235	44.694021583693\\
		-12.6677957887435	52.7843897716487\\
		-12.3334291370958	45.0885130997887\\
		-15.6380592893099	51.1369293591344\\
		-21.5692301528986	47.7524043711883\\
		-25.4872053945083	46.4817090320768\\
		-24.6888325828379	44.7649384904818\\
		-21.2391634232026	47.4398545895799\\
		-25.8900992608874	43.0185501695719\\
		-13.4322103822612	45.3216338238892\\
		-13.026535678742	46.428214918767\\
		-15.9607396548044	45.8721499476777\\
		-14.7022144685948	42.0600360771314\\
		-13.33632485122	45.7066708341246\\
		-13.9886913489305	43.957253324805\\
		-25.1812249982961	48.9823808125878\\
		-22.923920774097	51.9104446004707\\
		-21.6296773281909	45.0405585155169\\
		-23.3635520989043	45.4143693754021\\
		-22.4645727918694	42.5687843275645\\
		-12.6187049415128	51.8484236128522\\
		-13.3153091012218	51.818388559796\\
		-13.4032548629107	47.1398097004835\\
		-12.6590802934617	47.2388534181516\\
		-12.0099415279594	46.4442252069538\\
		-16.9675489235333	43.8017166046888\\
		-26.5787132254263	43.7581776880318\\
		-24.1420764954043	42.152089544876\\
		-26.3914188886517	46.3086191151014\\
		-25.9128365864428	49.1713261433137\\
		-21.4456256925183	48.1103265489676\\
		-17.3966787380593	50.0157200153435\\
		-12.5158321167249	51.4533779236925\\
		-11.9273911988628	47.1976894115335\\
		-16.3045257033935	43.8688968306846\\
		-14.4909044529539	42.8591827771814\\
		-13.8698843037407	42.6267477373172\\
		-24.599674033294	49.7551918306012\\
		-24.628679710916	43.9059693123296\\
		-23.204217755669	46.0162995021446\\
		-26.2048277399391	42.8608618406422\\
		-22.6383475528096	41.4143999491465\\
		-17.0121337169866	41.0924875553957\\
		-17.6978949401315	47.2546341596628\\
		-15.1529762771118	42.5628550744832\\
		-16.5742208602323	49.2868372107384\\
		-12.5599656589941	45.8073036516089\\
		-15.2478359833025	46.737624256197\\
		-25.923131532552	41.4068987985369\\
		-21.5287779934914	52.4625653637987\\
		-21.792273236407	46.6209596985398\\
		-23.2373301179122	47.567931496072\\
		-19.9086319989971	48.1199236642535\\
		-16.7618629305	43.6734498597842\\
		-14.7985179812671	50.5254274883522\\
		-13.1868427366448	42.0144003351743\\
		-14.5698636905491	51.2580774921922\\
		-15.0217416414815	43.3921064116757\\
		-13.1422103546515	48.7383728911606\\
		-23.9142558841883	41.1683973783633\\
		-24.2025996618985	42.0664467262678\\
		-22.4837635728072	46.4306344258774\\
		-23.2250997815951	46.3763948834951\\
		-22.7676196912154	43.5479581293081\\
		-12.2251895700643	45.7110237507872\\
		-15.7406444114349	49.4776310204219\\
		-12.064073729761	45.8268743255953\\
		-13.4721116775778	53.9158854257891\\
		-16.7929016326798	48.611127376724\\
		-12.6164578703831	52.2260070163701\\
		-21.0173393276503	50.9704026018688\\
		-21.8664742732206	48.734441850048\\
		-26.291314946541	47.2215334646989\\
		-23.4039397994106	50.6059788177819\\
		-24.292265644672	49.4237701327389\\
		-22.4065925071694	44.2713538560493\\
		-22.4804197377305	44.585904939351\\
		-21.5831876697367	48.458196483887\\
		-23.5641315703706	48.8315410418251\\
		-19.1102753137107	29.1423536494223\\
		-25.9117795731574	41.0761263579792\\
		-23.6594033047604	42.2386046595782\\
		-24.9267404930829	47.9358175398686\\
		-23.0802974140148	45.9752790999804\\
		-26.3237569642431	46.9262116095718\\
		-24.7706224464188	47.6364988500616\\
		-25.284611036835	41.5651105094234\\
		-25.0634905371983	48.1729237068751\\
		-22.5458593133849	46.5994264612878\\
		-23.0603274536609	42.4783562172248\\
		-24.5049273518679	45.0611902814743\\
		-23.9258923124099	44.1285603623485\\
		-24.5144977404809	45.2243544189474\\
		-25.4092028646577	42.1495184658994\\
		-25.7473636989996	41.7441029689322\\
		-23.9670430205237	42.9773435084828\\
		-25.9904866741242	40.8429998756793\\
		-22.5040214676911	44.772268629007\\
		-24.5598571896471	45.0565327501018\\
		-26.2851643951241	43.7254765775314\\
		-25.2369187797928	42.0968052268697\\
		-21.4487952288729	47.2056498699888\\
		-22.7348808635461	51.3935499114129\\
		-20.3610067572569	51.3008502004727\\
		-21.6571437673369	2.07153717509214\\
		-23.7428033777199	4.115719155576\\
		-20.6210154199557	5.10774908817281\\
		-22.6617953133794	4.30797719887926\\
		-20.415715929249	5.14709960085779\\
		-24.0633562620202	3.02803742999964\\
		-22.7581620878469	0.370666624571336\\
		-25.0363798092627	5.98665107207019\\
		-22.4455945722314	2.89692240074238\\
		-23.1630393339744	4.48497765442399\\
		-23.5762452205894	4.94612388321901\\
		-23.0461692736924	-0.749411638282017\\
		-23.7659257580069	4.49949983412231\\
		-25.0291120559346	3.82471692040546\\
		-23.1469583043308	6.39664284479755\\
		-22.3972573761463	1.04115241982613\\
		-21.3888012173394	3.29108772936465\\
		-23.9224882921237	5.43968541031504\\
		-26.7853152769496	3.64958455461875\\
		-26.6307127187951	5.6573534677818\\
		-23.3078657755402	0.922232975546045\\
		-26.3450369812402	7.2224191047323\\
		-22.0274544596167	4.39036932106806\\
		-21.7380050073368	4.44675324809279\\
		-21.2395905181908	0.825674029766214\\
		-24.173068526508	1.21661174260868\\
		-25.5373769640078	2.42222166980573\\
		-27.7976425890967	7.9648791781145\\
		-24.02600061234	6.85223424225621\\
		-25.1875856179161	7.59332131165144\\
		-25.4940183673603	9.51353752538448\\
		-22.8854675061806	5.35081341260473\\
		-26.8806445456593	3.82756103654357\\
		-23.20618474636	2.53144309364902\\
		-23.1442603631672	5.87882832132034\\
		-23.7558730902554	0.654083560701064\\
		-11.4729265759105	0.556934041555995\\
		-23.3340782905871	2.11696280742009\\
		-24.0885159667397	5.35370077936754\\
		-25.9706079624838	6.14983081283829\\
		-25.0110633959266	6.56644232150481\\
		-26.3488812235703	6.74426753548228\\
		-28.0775229392916	7.02022023217224\\
		-25.0263000057892	6.18502345030068\\
		-21.2586513165458	5.5739060285139\\
		-23.7479985825059	4.90343072539957\\
		-25.1844029550343	4.44668140806816\\
		-23.8472569533263	1.09722698359658\\
		-26.0225330441406	5.03752449318854\\
		-24.3272327345916	4.43764229589199\\
		-12.8346000029745	27.170417603795\\
		-11.7245921931643	28.1340494045991\\
		-7.28038494521252	27.8626550566644\\
		-3.89770562990352	29.227875104479\\
		-4.02747986145872	31.0878795434027\\
		-27.5169929605983	7.5656619413625\\
		-26.5560953938463	3.48988540078158\\
		-21.1504136219448	5.28310951939657\\
		-25.5914376554114	2.87305740578137\\
		-27.6927318128336	6.34652627513153\\
		-22.7669449375657	5.39783459004805\\
		-1.19271438482984	30.9376733605722\\
		0.903247915795982	28.8442742624434\\
		-7.65064848712872	29.5570434414824\\
		-6.15163454479039	27.3011232839596\\
		-8.62829247049069	29.7571702542944\\
		-27.9406445465716	7.50437316243623\\
		-25.3770786905305	7.8425645925716\\
		-27.9622492342207	6.79168127150906\\
		-22.6893076091092	1.29928258133153\\
		-28.3316154271072	7.00220803803079\\
		-22.1513227825172	4.84796746886979\\
		-0.296097221223386	29.8224051122782\\
		-10.5322533761496	28.5885761930504\\
		-2.91847506352108	28.3667492558373\\
		-11.707931914528	26.5832629286787\\
		-7.72160294443788	31.0084137727121\\
		-28.1582748573388	7.76474998154168\\
		-25.575072090177	5.065680914956\\
		-24.0322243142549	4.09161879083419\\
		-20.5750632887221	3.26250731446214\\
		-26.3835015848957	4.68528093066544\\
		-22.7530702710427	0.128867936164764\\
		-1.50787693576541	30.2786849076569\\
		-9.118124693844	28.4082318422889\\
		-0.834387020551602	10.6062399831512\\
		-1.66681047374714	30.4478784695883\\
		-6.29190911933105	27.4031388948306\\
		-25.3356196118898	0.683744041438144\\
		-22.789012523452	1.76246034088095\\
		-11.5945825910285	0.558666313398347\\
		-24.8277397782186	3.98544470774248\\
		-19.5034160485535	4.60810325497879\\
		-25.8565613258985	3.76853208670132\\
		-2.14280967628084	28.9029670998339\\
		-6.5363260287113	30.6622079144553\\
		-3.24001370728353	30.9243473024243\\
		-2.18671241239259	28.3134261679424\\
		-7.84481966854973	29.3888911052229\\
		-25.8179319190041	8.21532944452641\\
		-21.9560695084823	5.83139366127194\\
		-21.4043563366595	3.73450728306001\\
		-21.3682391466968	6.19748974254076\\
		-23.5544827531455	5.21433274277385\\
		-24.5250134150055	3.057186977182\\
		-7.05556925585792	28.9176532450992\\
		0.0172418550813717	30.0823073320752\\
		-8.23318641575776	30.5205086153269\\
		-4.39813935850364	30.758442892242\\
		-13.0561196920299	26.1325904936661\\
		-24.5211492924862	2.01960630457022\\
		-24.7974568406045	7.80230528253243\\
		-27.024780546737	4.44898608297673\\
		-28.1355378015397	8.38341642461975\\
		-21.2406441916714	5.03145643155225\\
		-24.2202227114233	3.67430591553487\\
		-8.38148955718975	31.1388546474366\\
		-8.39036481002924	28.6441244509803\\
		-2.96147991515023	31.450396393241\\
		-8.81363891906584	28.2926987659751\\
		-13.3162518433602	25.9095210983166\\
		-25.4081077964798	0.726843445655255\\
		-27.7672901628373	7.77125018294923\\
		-26.4140413511561	7.41204258845507\\
		-23.2950473281977	0.172789830504927\\
		-23.4163074677561	1.14646078636549\\
		-20.4074797426358	2.70565981932368\\
		-1.84786016585082	28.8406086177557\\
		-8.56685152440261	26.8091272597713\\
		-13.4392932471327	25.7895219575568\\
		-7.5129349164241	30.3361065736804\\
		-6.29728218404974	31.0487618354684\\
		0.919999366573948	27.8217858144881\\
		-5.98420762480219	30.9199466294783\\
		-0.557769916421481	27.7559105686261\\
		-6.28484210759282	24.8886084833449\\
		-8.33974859208984	29.9454899128391\\
		-0.382980866832385	28.4202473618169\\
		-6.82310386460505	26.886932494464\\
		-4.90542598777193	29.7722484377665\\
		-7.35007045778223	26.8794950195636\\
		-3.94620628535281	29.4550936662708\\
		-9.54378931610267	29.1646614358303\\
		-4.39154736871095	26.8025512773955\\
		-1.2123317753261	29.8102433233033\\
		-6.7805881895768	25.592912974114\\
		-3.39724016430743	30.6917604782992\\
		1.32202840960979	28.7579307438563\\
		-5.48340895179975	30.8248916064695\\
		-6.24818467733409	30.469130859432\\
		-5.4770430222628	30.9392358559573\\
		-0.662242081336147	28.7768468971893\\
		-12.4603685864218	26.9875282630807\\
		-13.499087053874	26.736336872422\\
		-0.103866023174843	29.7910115917705\\
		-8.44310362385121	28.6317901463489\\
		-7.76579365922063	29.5745354129019\\
		-9.60430009269503	27.7145257007306\\
		-3.64852692809934	28.8378148714259\\
		-7.26393504536849	28.3370414496414\\
		-4.89043819591732	1.02644449748864\\
		-34.2998479790013	1.22085420703739\\
		-35.8335339446745	3.91558824780186\\
		-35.272169640018	1.82318022959692\\
		-35.9543782518239	0.0740784311018046\\
		-35.793410436143	2.73601369299338\\
		-35.8911318249309	-1.54825027384475\\
		-37.6467030775497	3.8322251301468\\
		-33.6084726690134	0.283300311585723\\
		-37.3088010284333	-1.84578601457437\\
		-39.0693394924767	6.46994932004308\\
		-37.357329177592	5.02309624475883\\
		-38.1038198149873	2.56191387547578\\
		-35.8816463952454	3.47050700909133\\
		-39.0573602425917	1.95455674502383\\
		-35.3352369706819	5.72562734540739\\
		-35.540548467603	4.69024291035227\\
		-35.0926494264063	2.76024991043685\\
		-39.0271188917999	3.75854611572316\\
		-38.3716492693874	-0.991374546800008\\
		-40.1986000283233	3.46622136363376\\
		-37.1982949463146	6.26365452839528\\
		-37.530364130499	3.83627624696772\\
		-38.3904915496749	6.55187655145496\\
		-35.8579885664172	2.40122565576998\\
		-37.577398891187	6.16743085218754\\
		-37.7030771782012	-0.348398476742229\\
		-35.5547807678508	0.542555368619221\\
		-36.8788965198602	5.14675423924612\\
		-36.8316825539827	3.9491336601591\\
		-36.3085679826714	4.85037042855091\\
		-38.5942316858303	6.72279840301864\\
		-38.2483113606683	-1.1733280693079\\
		-36.3929871302724	5.48988930288659\\
		-5.06796592059084	0.932363362556434\\
		-36.6254254786755	0.224226830587871\\
		-38.7718433516629	5.78045587128071\\
		-38.3754018595662	8.11151807496334\\
		-36.5670581824869	5.09591794093414\\
		-36.5986833286338	-1.67175218702505\\
		-37.9719325685177	5.40170434317178\\
		-37.8941904038204	-0.0750918107438776\\
		-36.3722782812431	5.13155802558677\\
		-35.4338503974726	0.102970211761168\\
		-39.2046076004247	4.55172352313237\\
		-38.207538555291	8.68869248554383\\
		-38.7844065354922	5.22745791292716\\
		-37.340435969812	0.0722957621278816\\
		-36.4086290872644	-0.141919317537707\\
		-38.2861965337081	9.20858645248281\\
		-33.5435904113276	-1.25338612969298\\
		6.44321710459529	8.27507708753427\\
		7.31266735647863	15.5702945290838\\
		5.22747498091256	11.2254261145459\\
		5.62736374007042	6.85821842588495\\
		6.37565472210485	12.6192806090678\\
		-38.102691543277	8.70094741820022\\
		-37.5409629219511	-0.610315579815525\\
		-36.576597692534	0.343080383140947\\
		-36.6157792994451	-0.480816814751868\\
		49.3756466079398	10.7703141286872\\
		-33.4939613622586	1.8983559153963\\
		9.41835805919963	16.5631523942828\\
		10.402837162934	14.4432970972338\\
		8.35727215351536	11.993265030732\\
		8.833644213352	14.6097092191221\\
		5.38000920976474	11.2382887818359\\
		-38.12807556597	3.50867410038371\\
		-37.7198735534043	-2.31812502686722\\
		-35.9771461462791	-1.46849143963266\\
		-35.9661906971804	-0.348291352474755\\
		-51.5095190686805	17.6605661649097\\
		-19.762285943281	2.30661652069665\\
		-35.4311990844091	-2.03580786890817\\
		-36.6154187320004	6.06555039079627\\
		-33.9593023766909	-0.899163252019011\\
		-36.3944045242216	7.23515059027377\\
		-37.7688200748868	8.52252197614284\\
		9.33904742373337	16.8774088074155\\
		5.42887522114923	15.5949667494051\\
		8.08789354887274	11.7031617694423\\
		8.5269228645304	11.7810683874975\\
		5.55124754335348	11.9881040365885\\
		-34.8027572495339	5.42734676250308\\
		-37.0177830505382	2.05812633042768\\
		-37.6169362614061	2.20618760271266\\
		-37.5402197307667	4.96300396461596\\
		-38.724450947883	-1.15516959197694\\
		-37.205936987714	6.47254032921293\\
		9.80198948636227	15.0377585293754\\
		5.96931451491821	16.3300463839076\\
		9.82356659834611	15.8968644530913\\
		9.74176203474909	17.1693770380374\\
		8.08638833446112	10.3540362612326\\
		-38.0932750290285	-2.93384545319937\\
		-35.8234846785222	1.05225789898079\\
		-37.258726160308	6.46022420716021\\
		-38.2861047963645	7.70240751555941\\
		-36.7543421347011	6.94886283811326\\
		-39.0506771662001	7.65515685487536\\
		8.10781528772888	12.701834598155\\
		9.31649918996789	14.2040098129513\\
		6.90954313793136	8.56797779737708\\
		9.8414877272017	15.0969630476766\\
		9.7932720704769	14.5717863010672\\
		-36.6787673248223	2.91621561420441\\
		-38.9972794369847	5.22767621135057\\
		-39.9754101388174	5.95598361366423\\
		-38.0574028742186	5.06700306994804\\
		-37.163853812821	2.86870163828166\\
		-37.8835418229493	2.500962106861\\
		8.05804215490988	11.034654351282\\
		8.0952960886973	10.3145618739749\\
		8.03442133502876	12.9736817427161\\
		6.99595854179264	14.3092644179202\\
		7.48645529829856	10.793984658532\\
		-38.6361548264597	-2.15915146188939\\
		-37.7354135632984	-0.313158606027421\\
		-36.4913137069467	-0.450683290068408\\
		-36.1235158196291	0.478008404465888\\
		-39.4474093559764	4.81816105275943\\
		-39.6293898436352	4.71687924566276\\
		7.29105151314494	10.6858373492615\\
		4.69767717921204	7.36152269844472\\
		6.50582914357024	7.86614217893827\\
		5.78792642872446	16.5894332090445\\
		5.27464098592908	10.9151302365708\\
		-35.1104437648982	-0.513698188189531\\
		-39.2608431803201	5.45787344738488\\
		-37.5925357516682	-1.12757666095998\\
		-38.9027786797109	2.4648358408809\\
		-35.7975341584849	3.58510372226252\\
		-38.7783333494234	-3.87219369215786\\
		-36.5728201198499	2.40389064270454\\
		-13.9985000489468	6.04670959483339\\
		-40.4695508355357	5.81474908220001\\
		-37.4774850280259	-2.05879431458272\\
		-35.0564722031673	-0.918746958912637\\
		-38.0503280096191	7.22028624749266\\
		-38.6819661251318	8.55577984861428\\
		-36.0219536367474	3.06117222533849\\
		-34.8768282430558	4.58407586384367\\
		-35.4363202530766	3.93937597840701\\
		-34.5648929126966	2.95965728687932\\
		-34.8550965017639	0.892001443281051\\
		-36.4324073965694	7.39915063105337\\
		-37.2318964273637	-1.51522062401181\\
		-34.9721915646366	0.635535696683345\\
		-35.3972694764119	-1.25866495454731\\
		-35.7163619193773	1.22196374845485\\
		-37.6863617264526	-2.30156744366483\\
		-36.4602596579295	3.71377095700614\\
		-38.0940920176269	4.65716794623034\\
		-36.1284809437764	-1.28272601780205\\
		-34.0389938118119	-0.280959720535546\\
		-33.1137203818638	1.89127989821392\\
		-33.8595211818053	-1.10479774015082\\
		-9.41644570020912	-3.12944862883745\\
		-34.9499748817663	-0.963762413410107\\
		-35.2604982542936	3.73208630612645\\
		-34.1236024000354	4.70742667719023\\
		-34.3080869918845	1.23920410680655\\
		-38.758828775498	3.22221271756356\\
		-36.0204139899559	4.43606266391192\\
		-1.4782404425721	14.4904067035937\\
		-2.78468075452389	12.4923748333843\\
		-2.81506887615454	11.4945472190493\\
		-5.20130600082083	19.3588164273075\\
		-5.20693488516731	10.7808614219028\\
		-3.22324362676376	12.0647994055742\\
		-1.7431024836741	9.07681158104104\\
		-2.04537955816162	15.5817020940718\\
		-1.55751056170853	8.87361264084259\\
		-0.308132458337406	9.54418967198983\\
		-2.92649288246858	14.9239376658028\\
		-3.34344979440305	17.7147268453663\\
		-5.56285223166039	14.0251087688986\\
		-3.17252819825282	17.782653845224\\
		-4.29956280654092	20.0637741512394\\
		-8.22577699907779	16.542445510803\\
		-8.18811778473188	16.4814478370328\\
		-4.77498223446031	19.8501616784984\\
		-5.97933632197787	14.9335393389779\\
		-1.58015887563527	16.4046374426828\\
		-5.72322231253355	14.7030166973175\\
		-2.81474248443998	15.547653552935\\
		-3.33377046040955	9.61533578340387\\
		-1.46927115502539	14.1410767567153\\
		-6.36772125814786	16.2586082951978\\
		-5.48069326131892	19.7425905600396\\
		-2.20138041554147	15.7027572780117\\
		-3.71203542516122	17.2653882291625\\
		-4.54334796019314	18.7442412886727\\
		-3.78927520392852	12.3853986739677\\
		-1.85266182762326	9.14243799338198\\
		-1.19745098452782	14.7683234504241\\
		-1.56776542206127	8.43436284427787\\
		-2.45455657554228	12.8903162224717\\
		-3.09650516229339	11.958233507053\\
		-5.37973145556175	20.4248282007461\\
		-7.1337169413665	16.956609617382\\
		-4.55565205874626	15.6039686743486\\
		-3.16543793943679	16.1742183821829\\
		-2.62808928282779	15.8626043559211\\
		-3.01976316553932	15.0014099053711\\
		-4.47422569113533	19.9465571704995\\
		-3.42974214684705	17.662239915296\\
		-6.37381809574784	16.4422987092291\\
		-3.94606996567958	14.3989313552549\\
		-4.7903427900946	19.8718374517692\\
		-5.98929295408328	20.9169159031932\\
		-1.85358836806924	16.5846285633856\\
		-1.95510498396979	20.2288633474059\\
		-4.15596473148752	8.00786678020176\\
		-5.92936996788753	12.1379173721712\\
		-8.49009227038932	8.83989793469701\\
		-6.53140811520861	9.72318604653904\\
		-11.3732800605229	11.8162060885985\\
		-5.20686336982413	5.07228626280231\\
		-9.76037213272895	8.06727926428578\\
		-4.69208383682041	20.4862300840398\\
		-2.97274674177756	18.375877536543\\
		-51.5182307852157	17.6404512421144\\
		-5.63487789773409	5.02131900670852\\
		-10.7660484111789	11.0292936055133\\
		-5.32905472502255	13.9788877378306\\
		-0.936902403738527	14.7468763462019\\
		-6.38318238076531	16.1162140858276\\
		-4.6278877480024	18.4451371931744\\
		-0.741895733411457	14.7130759550921\\
		-3.90389440056273	15.7080158816728\\
		-13.3188530582177	9.46181586614089\\
		-6.97461600789683	6.19493694499848\\
		-11.7216974582	6.47970982513872\\
		-11.1739728411107	5.5234176658657\\
		-15.6576313990522	10.149464438405\\
		-1.86344731692275	18.1961921134605\\
		-3.5351552253116	16.7864098640614\\
		-4.57501160699622	18.7054468849367\\
		-5.48980719041751	20.7730127101465\\
		-4.81369776915697	16.6621690401401\\
		-4.01914156914293	20.0294341700618\\
		-15.22268788397	12.2227672800846\\
		-14.1032992664539	10.0222211394358\\
		-11.5164743327569	8.89596181000095\\
		-6.72336221360357	5.37370269201695\\
		-12.3722223268837	9.20082820227769\\
		-4.65616007585684	16.2123533145667\\
		-2.39368789086879	19.3442219688108\\
		-2.49354700427546	16.1019616574333\\
		-5.17578887160156	18.4621990157946\\
		-7.35570922040795	19.446760149854\\
		-4.55270354984311	20.0055155852481\\
		-14.0288305953162	9.7776026477935\\
		-15.4693007824622	10.4836395793341\\
		-8.07938956970809	8.30330423137015\\
		-14.2772513506457	9.1854737059617\\
		-6.34633058478915	9.00839560989538\\
		-2.03746870108065	18.2784287487312\\
		-4.8910230862015	19.7413347714482\\
		-1.38490370491329	14.9040823035468\\
		-8.12045938003904	18.4646455141327\\
		-3.79817195992376	15.9337367967595\\
		-6.05496022858383	20.7402166923047\\
		-15.2725350841283	12.0358085744364\\
		-12.1731705427562	9.79171104363847\\
		-10.7192314539643	10.0544872331828\\
		-15.6279493547727	10.0689485678542\\
		-15.0078607350497	11.570631874441\\
		-4.56465709396183	14.5493646187492\\
		-2.77926184156107	16.1958151127629\\
		-5.61320277188679	19.9728272128431\\
		-3.43497911257696	15.6348209867955\\
		-6.47042631275213	18.8582219001609\\
		-13.0855448969199	24.9556884700677\\
		-16.5594200706993	12.3197884825424\\
		-14.5728484090048	12.6807360686689\\
		-13.2983729684583	8.10354804696011\\
		-20.4066176975977	16.4022572732103\\
		-16.6933341660668	10.2533146499954\\
		-5.27319651203461	15.3705137224915\\
		-2.28167957616445	15.7533001531284\\
		-7.77132082993992	17.8890164045594\\
		-4.41722127038596	17.09427377713\\
		-7.52116582109717	16.4629918354298\\
		-5.27681895158172	17.1911110719767\\
		-10.2592552612416	9.7702231542112\\
		-5.57847748101111	7.09728184232828\\
		-14.6109411082188	12.6653639991141\\
		-5.88809844446583	4.24035665336087\\
		-8.66122500837051	9.14089455704072\\
		-5.59247166300228	7.81539446139069\\
		-6.17116985413291	5.83238249758608\\
		-8.84516908299746	9.23948697743374\\
		-7.04996217916936	5.94254627930881\\
		-9.76439290822579	7.19145821534704\\
		-6.63273091948182	5.63171790276331\\
		-12.1629079932335	10.6620350278857\\
		-13.5313070420529	11.2194365188472\\
		-14.5662529190167	10.9774905734075\\
		-7.96205812027582	8.33461818816666\\
		-10.8794038443054	9.45422309210275\\
		-9.50373928488516	7.16373116033411\\
		-9.63640921222472	7.15168953455518\\
		-11.9048148793984	7.00486136354106\\
		-5.90495969199128	5.55009808929209\\
		-5.4874063402931	7.48992431701132\\
		-6.15187865636806	4.60921726788403\\
		-16.212997581554	10.0786024050338\\
		-7.46120931113933	9.2358562390892\\
		-5.32784401145944	5.02093132251283\\
		-6.66344651274861	5.20830144257232\\
		-5.2611005645293	5.10514026019886\\
		-6.83655095128447	6.00417711994741\\
		-6.46515853633893	8.52111099142194\\
		-10.5084136271364	7.01652179740876\\
		-10.7703399925845	5.8190644961236\\
		-9.28980735149742	8.14484208995247\\
		-7.06289772320297	7.48477001071829\\
		-8.8658572460866	7.84430724277652\\
		-10.3497908946394	9.04298339123964\\
		-11.5532599800845	5.56138483429542\\
	};
	\addlegendentry{24-25}
	
	\addplot [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
	table[row sep=crcr]{%
		17.1900889922451	-22.3292906085538\\
		15.2974892370427	-23.0396409351553\\
		16.2086797165977	-26.926286363297\\
		17.2868215120675	-17.9745145938484\\
		17.8864098558818	-20.5451771046645\\
		13.5061531944441	-24.0950410199125\\
		15.073295939523	-23.7314528693796\\
		20.1057702921695	-19.917402181627\\
		13.9958977243474	-22.5504832988349\\
		19.6874411166782	-19.5933468257022\\
		19.5976046371061	-19.8181840899718\\
		14.4059623606059	-25.204216301231\\
		17.6231221112252	-21.7783689361871\\
		20.8091270355782	-21.6933488012363\\
		19.7532130774171	-19.0605240212996\\
		20.1766743051637	-20.5758379015952\\
		20.8334036485896	-17.1485772221197\\
		17.1122541743049	-24.2771839148221\\
		14.126576147328	-25.0440531133239\\
		17.8420119687283	-23.7370203161254\\
		13.8071794503149	-23.5347874945795\\
		14.5644989930188	-22.6172604379523\\
		14.1341503338972	-22.3466285194814\\
		15.3196465916841	-22.8856379890629\\
		17.5773404992443	-19.2137507158038\\
		16.121226374188	-26.6078347470896\\
		14.7963905255476	-25.6484388228367\\
		21.2735777725289	-17.5530347071535\\
		14.2551949464208	-26.9269247185945\\
		16.6137040003212	-23.4324341026082\\
		14.9132124971821	-25.967679418579\\
		17.3052791400142	-17.924797296313\\
		19.5263012508805	-18.9156464696141\\
		20.2587660849025	-18.6892368379006\\
		20.8404686887678	-21.7634992662074\\
		19.7829796745266	-20.1290032688769\\
		15.8370338915981	-25.9938473640678\\
		15.1394664419064	-25.3245242181758\\
		16.530642797427	-22.0261561131483\\
		15.023406463871	-22.0674994029366\\
		14.7985865114248	-23.1314000058231\\
		17.1439092725617	-17.9228596369364\\
		19.6059020643448	-19.4908449484994\\
		22.0695839546069	-16.2389040012225\\
		18.8489292930663	-19.8261121091773\\
		10.595070210448	-26.1108094720787\\
		19.7711070086758	-21.071860793633\\
		16.0305145107182	-18.3526851740633\\
		20.8461746422267	-21.9861257985605\\
		14.4494858080827	-24.3654683808472\\
		-8.71937805284345	-28.4310454562752\\
		8.71619354363567	-14.9237720134246\\
		4.87533089222917	-14.7969467218321\\
		10.0296244746054	-12.8146782773504\\
		10.9930390207838	-11.1030272796785\\
		-16.8842148524243	-32.1190785175147\\
		16.6892848705193	-21.7535980934098\\
		15.793531194844	-21.9816359285574\\
		21.8303676424807	-17.8601192929375\\
		14.8819683872929	-23.4259924876242\\
		21.2476782070578	-17.5572817363648\\
		27.3333378854544	-17.8873168963297\\
		9.32045315786469	-11.5828136356379\\
		8.5413115180822	-19.4180554213511\\
		6.54627251912831	-21.9028276362083\\
		14.3422184145695	-13.5824471134987\\
		-12.6549033968937	-30.0003110007563\\
		13.0795974264837	-24.5675642655653\\
		17.7025014935001	-23.7404676514748\\
		14.4806801359803	-25.5431418172626\\
		14.3389464461248	-26.7580339773673\\
		21.7886458607799	-17.7014144782608\\
		6.7519867873361	-18.2797095406469\\
		26.1682450798966	-16.9565375841304\\
		11.7963944583325	-14.6492610924426\\
		9.38671153733192	-13.8519692225485\\
		10.8415901826242	-11.2371055598521\\
		-12.4764240163084	-30.0118482130815\\
		10.8709183691015	-26.3427685727452\\
		16.6039781158818	-25.0920126043868\\
		21.1821421072262	-23.0227045444579\\
		21.5918608553602	-21.0358917834809\\
		16.1529598764476	-26.638182118091\\
		9.84891794003387	-17.3821900520231\\
		-29.4429382627865	-8.87299887029658\\
		8.31126346162856	-17.9988722703038\\
		9.19528928270065	-13.7301315010956\\
		6.82635514234723	-17.9357460777808\\
		1.16998008652189	-31.2699403752427\\
		14.0027319451799	-22.1749094633439\\
		12.3320089227004	-23.5477811847904\\
		21.2084661600134	-23.0740870453275\\
		15.11584753539	-23.2545524223855\\
		20.3296435066065	-21.4596583700439\\
		10.1971874484705	-12.3927521008544\\
		11.9957170911351	-16.1964564226564\\
		6.31890529316444	-19.5181500136518\\
		9.93512614001376	-20.1865294018558\\
		5.24470310973379	-22.5321627955677\\
		19.2566330135967	-16.0984589569677\\
		16.1352438664165	-26.7546512933199\\
		15.7526096174266	-24.6536068195896\\
		20.7411964614414	-23.0465711095273\\
		16.1480567995121	-26.5846199364229\\
		15.7854999322253	-24.142402828561\\
		11.1374920674999	-16.9161182794937\\
		11.6183453099025	-14.8139510333534\\
		11.2795430782676	-14.2745168987353\\
		5.31410207537359	-19.9292552547762\\
		12.8889493129279	-13.6588137058359\\
		19.1832744312305	-16.2029856614445\\
		13.6070013351708	-25.4640194896377\\
		15.8837810718062	-26.2054300361243\\
		10.8212415645384	-26.2281792737453\\
		15.9669303143772	-24.6008232089203\\
		17.597868002029	-19.58251875037\\
		6.85106895819952	-16.8716871662929\\
		2.59840098220562	-19.2074538238653\\
		8.52907672869374	-15.3123438872986\\
		12.6758886311607	-14.4549229883368\\
		27.3758014189486	-17.7225713994534\\
		10.8387430486275	-30.0605066845021\\
		14.736799113882	-22.6830777242465\\
		18.4439487456364	-21.1631202637382\\
		19.1386078310578	-19.2675637834073\\
		21.1953415987558	-21.9430191749117\\
		18.0029120189937	-18.7709808458027\\
		22.1939955608602	-21.0269172655765\\
		-5.7360625355723	-29.7646874276929\\
		7.86491207537096	-27.6773125802859\\
		10.8712570735343	-30.0280207223775\\
		9.93033216642079	-25.1178499842652\\
		13.7783977176798	-26.4033521444974\\
		14.4602746163246	-25.1545996753735\\
		13.7937103783361	-26.2488832578952\\
		13.0349938698487	-23.6845627543585\\
		11.7669747580971	-24.1738413840839\\
		20.626820533651	-17.0219818373258\\
		16.7970834899774	-19.6436007693694\\
		14.0102365252754	-23.647742842773\\
		13.0218119172221	-24.0847891808091\\
		14.839064883569	-25.9900153661349\\
		19.0100482588256	-19.2670853201286\\
		13.6248393352212	-22.9979578887785\\
		13.8633901683783	-23.0953703791908\\
		17.5134765220867	-21.8107839585554\\
		16.2810796023836	-22.4615331383431\\
		17.0535963100468	-25.7280395021083\\
		12.5392621577393	-23.6939529848264\\
		15.6797812458551	-22.2268315531985\\
		15.8271548115653	-22.3499744145588\\
		17.5937048727186	-19.460704150642\\
		16.9212764484221	-20.6617470388335\\
		17.2633955222155	-20.5052881560658\\
		21.6050631738211	-20.4957783437616\\
		13.4552440147887	-24.29257324525\\
		17.5949422380937	-20.5454680149199\\
		16.5175275791851	-21.6900711357134\\
		17.2117414280473	-20.8685585874635\\
		14.2814661039337	-25.0959130516097\\
		11.9216817367476	-44.4364110733681\\
		23.5335913288393	-47.0953656896539\\
		26.1513311291943	-47.322850999243\\
		26.1557884249527	-47.5623050437154\\
		27.8512048526828	-44.8760667509208\\
		17.5509736536466	-47.2804164898644\\
		27.0409736744255	-35.7342145587789\\
		22.0410754265123	-44.5317163709487\\
		22.178305574261	-45.1590874735248\\
		17.5830137071116	-47.4981370034605\\
		25.0442520092277	-47.5322481807135\\
		21.1404183476289	-49.7280488071333\\
		24.1424535899567	-45.2030087330435\\
		24.1582668228321	-47.3891188288516\\
		17.6514069045285	-49.3233725108218\\
		11.765878674733	-46.7366230455621\\
		22.8710298042852	-47.2453578409348\\
		22.6005056570181	-43.313035574471\\
		23.3068869550633	-48.4232448671782\\
		23.1161332155262	-50.0068892551833\\
		23.4251631573211	-50.0541877806839\\
		16.9847102799849	-46.6266935904923\\
		23.6587850093735	-48.3036826085022\\
		17.6622702289357	-46.7812039735978\\
		20.8572378285629	-43.9018615229496\\
		24.0818586603201	-47.4574057987492\\
		22.5352497328463	-44.4948626537566\\
		27.7664260738742	-44.8434004179665\\
		15.4005278150797	-46.4376079645932\\
		26.1414041090655	-42.5351815370882\\
		11.7321506401283	-43.6382400040159\\
		27.9046517550837	-46.293277209292\\
		15.6618599899298	-42.8594489040085\\
		17.1136608201557	-46.8732398618371\\
		22.3931650691532	-46.5123400969502\\
		15.1614642807223	-45.8552976078157\\
		27.4523618615356	-45.0220298325026\\
		14.0537710403278	-46.0141915443454\\
		11.8662608513134	-46.7480704274457\\
		15.1737642086525	-45.9734937371192\\
		24.9538716585839	-45.8967066233648\\
		24.4426409034921	-46.3263655047417\\
		27.6705709861307	-43.312287218731\\
		18.8603836648525	-45.7074038602954\\
		17.4138035699196	-49.5534848317866\\
		17.4353327465495	-49.2115738207575\\
		24.0653509447632	-46.6337876890407\\
		23.0703304703826	-48.5822595909776\\
		11.6372392273514	-44.2877442182601\\
		17.5543669915713	-47.7200811172912\\
		15.4213120436572	-40.2759319775532\\
		22.644769165017	-35.3071240629467\\
		26.3314463708407	-34.6488577601877\\
		28.8942541167593	-46.2864669027262\\
		23.9947142842183	-34.0784170089588\\
		-27.8252588586278	3.05884858660058\\
		28.5048291689884	-40.6497787524773\\
		21.1349696972389	-47.0589237346519\\
		21.9278418025398	-47.9123034076005\\
		24.6971768352854	-48.1715550997126\\
		20.944571351003	-46.5343635287738\\
		22.1756922400379	-39.1948706871294\\
		11.950966272944	-41.770530593418\\
		27.4812045049235	-35.3282322137374\\
		14.0305537054478	-38.8766102470466\\
		22.9184687455264	-39.6359007735967\\
		22.9905747544505	-50.414063654258\\
		27.7109172460533	-44.7484053407025\\
		26.2830464280537	-42.5686009811724\\
		25.449070097758	-42.4805167314505\\
		21.5643829987224	-45.2069855320494\\
		14.9734464661876	-47.6519640482689\\
		11.7495181571594	-1.16463142217634\\
		13.8535125256911	-40.0271653136831\\
		17.5859178241171	-50.1477337537294\\
		15.7111077030267	-40.4354692929642\\
		18.2692411285982	-36.5927908569306\\
		22.111457755146	-49.0565582651099\\
		19.971317741572	-46.1429323389374\\
		28.2729227308803	-41.8656091458184\\
		24.6794657191474	-41.4335905882537\\
		20.5985903839286	-45.4545556780376\\
		16.3257791806732	-46.3693334231708\\
		18.8610173238298	-38.6035663506418\\
		15.9468946552772	-37.9549913202408\\
		27.351431450427	-35.214011570594\\
		29.1890340912031	-39.5378778290256\\
		13.3270156614598	-40.2855427962892\\
		15.7349922061934	-31.0372343901234\\
		14.4518941606973	-45.3076567466447\\
		24.7315856098719	-41.6354040768547\\
		13.8602359546085	-45.5510894674217\\
		24.7610316483125	-41.8187908811535\\
		25.8921178082524	-46.2443167096535\\
		13.573663576537	-40.2065728438406\\
		19.4057613905073	-34.3510599715526\\
		13.4263532469541	-42.524188515499\\
		20.3153771632192	-38.6709667867381\\
		25.0221098394558	-34.9006333881855\\
		14.5058946995972	-48.3329742950955\\
		19.8604936648758	-45.3617594206033\\
		24.9800705596589	-46.2396204145451\\
		18.3257899254332	-48.2470941618573\\
		19.5176301245064	-46.7683499848223\\
		19.0664007228693	-48.00610282958\\
		21.7905497329697	-39.0883579429963\\
		16.8881566801161	-38.143755054269\\
		21.0477824103165	-40.3573076768908\\
		16.9104186528698	-38.1586101956036\\
		15.200568577763	-40.6465592160972\\
		21.0927986850935	-46.8279067483319\\
		26.1705715617004	-46.24722221165\\
		28.6296524777438	-41.0929667452732\\
		25.8652653770978	-42.3528827394993\\
		25.1164608363224	-42.4357451324517\\
		27.9171387042064	-40.4174958068768\\
		25.8755213693085	-36.1837338237731\\
		24.1967374681812	-37.9740645113588\\
		25.384062833379	-36.8082196426778\\
		24.103889212866	-35.5784054406944\\
		24.2150454229613	-37.8174437026153\\
		15.639785395801	-31.8743772745654\\
		16.043043228915	-47.4109689314626\\
		20.7106571833871	-45.2010026245572\\
		18.8766253712597	-47.814025051725\\
		15.7143611751368	-31.8484458919934\\
		18.5642926166853	-48.632179698709\\
		14.74814514053	-40.0238791614991\\
		19.2474998056896	-39.6839111836494\\
		27.29681880453	-34.9640156925407\\
		16.6657627022049	-40.693686941637\\
		16.7821086253393	-34.4510836311735\\
		20.919622466773	-49.9085013716003\\
		22.7128202200355	-47.1714584291847\\
		24.2144436794621	-46.6336969563603\\
		17.8157990152329	-48.7018936950866\\
		24.3306067388317	-46.0303404158559\\
		25.0982234645491	-45.9098113830335\\
		20.8825747472373	-37.3500307004041\\
		22.9776946755048	-35.7693313737097\\
		24.1869664006232	-35.4218390626414\\
		21.3760869874909	-34.3506208513833\\
		21.6164166765943	-39.8033349323102\\
		27.3820831118641	-46.4046361136733\\
		22.6432240755329	-43.4611930341678\\
		20.8846003838032	-46.8206732888307\\
		27.5904923776104	-44.7304892110662\\
		17.2354586653182	-45.5569912966809\\
		23.5890359908921	-45.1656416023274\\
		23.4025402607686	-45.4325997954041\\
		27.7757358749105	-45.9955289392883\\
		23.4124099189953	-44.5549579497328\\
		11.546747716297	-46.8032791933563\\
		17.1880768318957	-48.4794945721431\\
		27.7490854909571	-45.5104827719327\\
		25.746584560208	-47.9097142522512\\
		26.0138041684171	-47.3259432370411\\
		24.7811316648681	-48.6804518927809\\
		22.2899843069457	-47.8696167589488\\
		24.3616982722326	-45.4117890687293\\
		23.8214091364495	-49.9293087563237\\
		27.11930517027	-44.8520696583544\\
		23.0445071751115	-46.9038046454823\\
		22.0924532771659	-45.6211782963797\\
		27.4157022731847	-45.3480616599862\\
		24.8248457115295	-46.1302435601756\\
		16.7732683747937	-48.7568138049123\\
		24.8787113139937	-48.7454992813849\\
		27.4609811074799	-46.5131987138311\\
		21.9328160368018	-45.7132232672651\\
		28.0418408427932	-46.1508992958655\\
		25.1505137912479	-45.1805695930404\\
		20.5727909077757	-45.9174157714517\\
		27.7740645031061	-45.0258932440037\\
		23.2000586252301	-48.8957602818798\\
		22.6852846734721	45.3958549546815\\
		23.5181392560918	40.0594752739598\\
		25.5453832490373	45.3497130940897\\
		26.849172143703	46.6855748804013\\
		24.8302635694011	45.6074691847595\\
		28.0988858008978	43.9907181037195\\
		21.8845110699847	46.3194959846246\\
		25.2591501598748	46.4594732114326\\
		23.2490762531032	47.6065296145782\\
		26.0930144836131	46.0205281615634\\
		23.2226525423991	40.2098658674039\\
		26.31306336364	42.804380194391\\
		26.8342037314812	46.6716067610279\\
		23.5370197081023	47.3521215340904\\
		24.328657374476	44.9568619294665\\
		24.406485660747	44.8991458277595\\
		34.0317556976507	33.4603611325813\\
		25.0104396387552	43.4388915975766\\
		24.9662424572224	40.8899846743243\\
		24.0668350787783	45.4965286698639\\
		23.3818310189718	44.9590008065223\\
		26.192211020136	44.3453477626233\\
		26.5936032378651	43.7519078389591\\
		26.2005582740574	40.8741417327016\\
		25.6817216282339	36.7250019362347\\
		25.2066302947018	39.5498667836607\\
		28.2322144905164	35.6451494387151\\
		23.7533422835493	46.831262576587\\
		24.0483403914303	46.7041072677307\\
		24.5385557191271	38.6213874199426\\
		27.7646693137532	43.8491670811712\\
		27.4606141857676	43.7022593577083\\
		26.2526914245923	44.3445604028417\\
		29.0169211770225	38.6481049887019\\
		54.6417444604253	12.8894955594006\\
		24.5876551451283	38.501922226919\\
		25.1518992355581	39.4836821206411\\
		22.9312471941275	39.476823062723\\
		23.7817842726011	46.4386439231195\\
		22.6163188914545	41.395618055608\\
		28.4179763390617	36.0097855401616\\
		28.2688851995553	35.7821255466768\\
		25.6838161594022	39.5159218536561\\
		24.8153570998125	37.3320738585218\\
		26.3200618029949	44.4425547272419\\
		23.7008406003838	41.1041764227967\\
		23.1836853838525	43.8921931147349\\
		26.5976429547748	43.8316301058442\\
		25.2920567855775	43.7686853670076\\
		28.6165367239236	36.0701115087849\\
		22.0567557684588	45.0885909625131\\
		38.0687108564418	39.2309798435812\\
		37.5495383222084	38.5507014673016\\
		33.5841115465636	37.3412730519981\\
		32.2921215624458	39.4708583797491\\
		36.3417185507664	40.8050958986909\\
		24.3131094972575	44.3627412093815\\
		28.5798831052538	-35.599082404309\\
		27.297154197535	35.4476737478961\\
		22.6255371428006	39.7044416282693\\
		22.7654145490227	43.9659449295557\\
		27.8493850770814	42.0145104516176\\
		36.2993308224298	39.0981829142082\\
		31.0727681673044	47.2936937474503\\
		33.2587825960076	47.0104485721064\\
		32.1509230072926	42.2816714459118\\
		34.9381357106488	39.7706489041774\\
		24.9149979549852	35.65344849217\\
		25.5156728276397	42.5123114933215\\
		24.2025134247845	43.1607246683274\\
		24.9715012739759	38.5980992464261\\
		26.939520105391	35.341975971451\\
		27.3122440259877	41.6330191362473\\
		33.5530185296622	42.1162807020228\\
		32.4994608984054	43.6561061457005\\
		31.701178853796	44.2787003558011\\
		33.2590560108396	45.029074190932\\
		36.9607868877271	44.1374708780099\\
		25.1847443731365	39.7868527538824\\
		26.246355482009	38.7050444329512\\
		24.592124336991	42.9103199725855\\
		25.8200846530361	42.0249907998226\\
		26.1764540819168	38.639567395449\\
		27.8180529721775	42.0750140359983\\
		35.7140209070053	41.8365368753108\\
		34.7509148417448	37.0261286631802\\
		34.2983773236168	43.2100001017435\\
		35.3324869510303	36.2376913904605\\
		33.0288878960248	41.9019125239527\\
		25.7673238489378	43.0989421383318\\
		25.7052760346966	38.3338283722125\\
		24.9164051500354	41.1162087540685\\
		25.4649346662858	37.1845260283698\\
		25.3236010665109	43.5845498647012\\
		22.0497496144076	46.279405399279\\
		37.1593823184624	41.7844704427099\\
		34.6634377035184	43.4258588438119\\
		35.5369645905782	39.8564760522814\\
		32.9213144088448	41.7761232999576\\
		35.0960282068162	36.2599505866183\\
		25.7122779154939	37.1709895528743\\
		36.5710928986383	35.1139492483646\\
		26.6692251074684	35.6138938332064\\
		22.3945101020585	44.9954085358929\\
		23.8821335723011	42.0101370473507\\
		29.1105485636278	36.6481686462913\\
		34.5840339151938	38.1503186911594\\
		35.0539539157006	38.0341807066946\\
		31.4539340606471	44.4718078748289\\
		35.3866343236247	38.3381679608083\\
		34.8768763267216	37.2232643478845\\
		25.6697054705645	35.7399173816954\\
		23.6590503741048	41.868297928762\\
		25.9481415025202	39.5165920495578\\
		26.4047433019546	36.7039164997203\\
		26.5711385467248	36.7589724839902\\
		23.996634270476	36.194142647167\\
		37.53757315596	35.66650996009\\
		35.430178525834	37.6328075697208\\
		36.8223999175664	40.7442713542003\\
		35.8181412145266	40.2702598053728\\
		35.0543837397032	36.575351412468\\
		24.2713266843331	42.3040330501614\\
		23.3710338795613	47.4925042342956\\
		23.1064249759355	44.083588502485\\
		23.29902411944	45.1857596672083\\
		26.3004836405039	41.3550365051144\\
		22.9645946157799	37.8137046248821\\
		35.1622159885792	36.6349919450779\\
		35.1124533488306	45.3700020439446\\
		32.2370704566072	39.5896457162578\\
		36.6079551772933	42.3723923570889\\
		34.9791664410833	36.3285851952575\\
		23.281631952026	46.3277517607632\\
		25.0387950164141	37.1944055420238\\
		24.3657766047551	38.4292578149377\\
		26.2327070048537	34.5894989069501\\
		25.1381332284489	37.7615832739747\\
		32.0636667374083	44.0063882648386\\
		34.1366171954216	47.4227979083052\\
		33.5890451333339	43.551956751778\\
		38.0206013680869	39.9895232094565\\
		34.5297048931547	45.4973662225368\\
		36.0684316318086	36.1375144789242\\
		37.3175042155252	39.3497755250898\\
		37.1373284158805	41.5699621791495\\
		31.6986441979161	47.3817626901471\\
		35.5676133986896	43.620786995349\\
		38.2285591239677	39.063568328131\\
		32.8977836766589	38.3804890527692\\
		32.5786629459299	37.7974952097829\\
		34.2695036496539	36.179515937126\\
		36.2143959066177	42.8943333785955\\
		39.1052853757798	41.6482019447467\\
		34.6458093790637	40.988564014808\\
		33.7214009966212	45.8546297935646\\
		30.763570576352	45.468717855458\\
		35.0345693763354	45.2028722773648\\
		31.7275591564693	46.8859826254988\\
		32.8240972853411	46.1594638852452\\
		34.9435909783627	44.532206983537\\
		34.9025526241362	40.1763730721232\\
		35.1038110272747	40.6418886593396\\
		36.5594813213621	38.6281062232833\\
		34.6686132814635	45.8640712669947\\
		33.7119681558336	45.8815568623277\\
		34.4240441250379	46.8668746159294\\
		13.1902505921248	0.795738360125341\\
		37.5108211292121	37.7252796386329\\
		30.6754768239286	43.1584587616247\\
		3.00291100795277	46.2105505644701\\
		6.57730081712128	45.6900400526944\\
		0.666474186751763	46.0321197484921\\
		5.86971699472037	45.5692232251992\\
		7.46157028980674	49.8124263605045\\
		1.93875720741453	50.8951164182777\\
		0.256179362866255	47.5187762825678\\
		4.45537268705595	45.3670182092018\\
		6.37271656291238	49.5355868930938\\
		5.26543943254782	45.2733580458448\\
		8.25345913474654	47.1645230164479\\
		3.02545895101369	44.6670269689451\\
		5.86067839608618	49.227295288478\\
		4.61587473183875	45.3611434835372\\
		5.22249028519577	48.5590777228857\\
		1.77816139636601	51.1709412156417\\
		0.482162888725628	47.2137958246138\\
		6.15460363831002	44.2275735661512\\
		2.29011344282641	45.3572015095657\\
		3.55350299246942	49.9392458737093\\
		1.09369313636736	46.498976503616\\
		0.904943465899215	46.0928980963407\\
		5.63989434030831	44.43756612267\\
		4.56228051905981	50.0294931316779\\
		3.48356910655834	49.8112089702379\\
		3.66729017914337	50.059224120086\\
		4.62959286876406	60.6311576534539\\
		-0.488847273901608	47.5366268350193\\
		5.95841206832165	44.4921150089609\\
		5.74787023083742	44.903453237948\\
		3.36627859876644	47.5052093150251\\
		-1.11457637931042	46.9948648715412\\
		5.73298769894857	44.6239116619138\\
		6.44654528152786	44.2734522878572\\
		3.01992140983325	44.1458672733637\\
		0.428090876465218	50.3565941259835\\
		4.24667847810425	49.8816187229624\\
		3.74692655562118	48.4235249125369\\
		1.5379273641374	48.017928278332\\
		4.36111969508172	45.3849169246888\\
		0.933313865728283	50.017088456441\\
		0.653923824251679	50.2312298548297\\
		0.602439937357917	49.6074620818166\\
		3.13899052746521	43.5893810528727\\
		6.91284351565171	45.7181586371712\\
		7.5971355008788	46.5090097270711\\
		2.38362707851701	50.3942714091146\\
		1.41582749568833	50.0408877249225\\
		-2.16163208158763	48.127852908425\\
		2.02004644088951	46.4533562361978\\
		3.29617400180642	59.3071982233074\\
		7.86793992390904	57.5688001074811\\
		8.95584925137686	57.5506212960967\\
		9.60626134065689	56.4986196900386\\
		5.10632465648846	58.094360681873\\
		1.91770583208513	44.4217811774727\\
		5.0920636281885	49.3371196978342\\
		5.12421912467603	43.9405465253259\\
		4.77175932188862	44.5766187749749\\
		-2.69842717965126	47.8622487922836\\
		0.76516315926727	46.8185799099732\\
		4.89289577793995	56.077151746002\\
		4.449662681573	55.7158767012409\\
		3.40076446109915	59.3383764780026\\
		0.153134342586837	58.1182216442964\\
		8.46554281984318	58.3352280405793\\
		6.77312634512798	47.9458151869879\\
		0.852158625417912	44.3338867801459\\
		2.6374930322514	48.8819668631163\\
		6.71161583266154	49.3104308515404\\
		0.805220725411718	44.2452452651781\\
		0.665474759348504	45.7719284073973\\
		3.98468930485906	58.4336911160623\\
		4.56956595020779	58.7481707870315\\
		-0.0761950374804611	57.9574741866146\\
		2.24998779889145	58.0592979659097\\
		4.80687719788765	55.0911802599028\\
		5.12855092178063	47.7105935091292\\
		8.06608576665251	45.7318862731782\\
		2.16626494016303	46.2467711579423\\
		1.45530375306716	45.1942941262826\\
		6.86803058515905	49.1722694754959\\
		6.68707907277862	50.3915832966475\\
		9.87813489720786	57.7689651024655\\
		8.85999947429736	58.8414415940259\\
		9.68494585405697	55.2069312537627\\
		2.40477746338856	58.145355783454\\
		8.91734527811682	58.3266837289867\\
		-2.68645852027542	47.6615906175765\\
		6.4236190193152	46.1966043299206\\
		2.27176915358118	45.5984256419162\\
		1.75824345890662	44.7550181447906\\
		7.13030807974277	46.1373876355399\\
		6.45351229229393	49.1205122352107\\
		0.0605687557709902	58.4779797176409\\
		1.7461276883471	59.428438210711\\
		-1.42422646957299	57.4728091761455\\
		-1.45414766933385	57.6457827491211\\
		-0.0236956299584949	56.8295210566212\\
		8.39411873291004	45.5359372758066\\
		1.32126840567637	47.4387371220312\\
		2.5207631090976	49.6908535151721\\
		1.98493020785889	45.8387750938701\\
		1.53313066967242	49.7474297845148\\
		-1.17902647560473	45.3558141730312\\
		-0.81345206838564	56.1271118448355\\
		3.87099915501005	58.47295504232\\
		-1.24404981759324	56.6558443879965\\
		8.85399109436097	56.5707215586377\\
		8.80676858872421	57.4273041949728\\
		6.99397743735049	48.0528458654055\\
		7.19969350898035	46.8246259523126\\
		1.65275796727945	51.3287904059394\\
		6.27775358960257	43.9584132272972\\
		2.358534997218	44.5289222655074\\
		8.8414392084611	48.068217359187\\
		2.54896471507818	58.346491119449\\
		1.84320409582345	56.0792198463807\\
		0.719984304701375	59.6901030106541\\
		4.80786374518542	56.8607796478018\\
		1.69165099918346	57.2928082634121\\
		2.07907763276526	44.980065562848\\
		8.67653883547881	48.0379220026613\\
		4.55761569586304	48.0872827256124\\
		0.0260559784547599	48.5766926796197\\
		8.94556867593497	47.6749485666157\\
		7.41675829438652	45.8296120231358\\
		5.21802625129243	59.793637432747\\
		0.256129429265643	58.7377655734603\\
		-1.27685670262571	57.146594354581\\
		8.74789931737084	57.0667818103365\\
		2.95713018354989	59.4683209849518\\
		-1.4188484279983	45.6476190287948\\
		-0.845059835324976	56.2765749572823\\
		-1.25131416405034	56.2772337277656\\
		0.620487240370268	54.849934551765\\
		0.349028982474169	54.930688398521\\
		0.59023906395068	54.9229484711265\\
		4.69442395817962	56.5252778021722\\
		3.52742269370293	56.3566818738455\\
		-1.30176264906207	47.1018477777044\\
		2.72890198423587	55.2653935268115\\
		2.28865715546121	55.1985389996024\\
		6.9463442162414	59.2660331037272\\
		0.983998600877697	54.4185847228991\\
		5.87599497942474	56.1297965304245\\
		3.75741107898703	56.2678641450598\\
		2.77894807666522	55.1821742046078\\
		4.27796746774425	56.378585432116\\
		6.86192411638825	55.722831697959\\
		6.50654278991365	56.9212299492027\\
		0.727576204171712	54.678460393811\\
		3.80805176163236	57.2938211635853\\
		-0.85575493818623	58.9979426778392\\
		5.17605121142208	58.2022514799111\\
		4.64353928843399	57.1218467525972\\
		6.39996887674966	58.8582983730753\\
		2.19291521108944	55.9676838561399\\
		6.95773003652984	57.5179477351531\\
		9.45281082493542	57.2233236504282\\
		3.61893644070675	54.6355960553862\\
		4.67944068390294	57.2834999114569\\
		7.19497313441224	57.0589195224057\\
		1.6736726899166	54.7040070402783\\
		2.96399540814666	55.2519175949457\\
		-4.24289549186381	-29.8980912775\\
		-1.03770884325712	-26.2478354228414\\
		-0.971290467398405	-29.6889127499073\\
		-6.24806023106416	-32.6670317330774\\
		-3.97183095677476	-28.1099744141374\\
		-4.41330645509424	-32.5862602268858\\
		-4.54071317180934	-30.8139386608991\\
		-4.12214105251473	-29.9071380828928\\
		-0.325295920351954	-30.864977454811\\
		-1.80448263002376	-24.5223845061745\\
		-6.11241978807396	-28.1293316764524\\
		-0.939659494513862	-30.629129037428\\
		-2.39474778945837	-29.7420160447608\\
		-2.46265757115403	-29.7157974900487\\
		-0.760962006411811	-25.6463841543913\\
		0.31428585230011	-24.8418099365061\\
		0.395017680865092	-27.5820480272983\\
		-0.919374508485712	-30.611126866414\\
		1.36737369777974	-26.3104349866394\\
		-1.4926283361781	-29.6642437690569\\
		-5.41738526789575	-32.137350290094\\
		-2.49686603561301	-28.1289131724607\\
		1.29906572318895	-27.014328480493\\
		1.41678456186418	-26.2033525751542\\
		-2.61824409775982	-31.3740771257562\\
		-2.88109911299651	-26.9903591935514\\
		-4.34598556136798	-32.5423064242188\\
		-5.46707047737118	-32.5106311157842\\
		-0.92194914077918	-26.5155375311044\\
		-6.01482423762174	-33.3186329280873\\
		-3.10451771903947	-26.8003560716101\\
		-4.50594934835748	-32.5403063731489\\
		-3.34375578454154	-26.3010009759078\\
		1.05353245608821	-26.7221719081593\\
		-3.4540621755002	-24.8300778747043\\
		-2.81672401351507	-22.8339919907382\\
		-4.50472102304944	-30.9934551863833\\
		-3.68477409293377	-34.468903501046\\
		-3.57717324699296	-34.4408731137971\\
		-1.34371847324398	-26.9789970638597\\
		-1.10110716302747	-26.5550234070141\\
		-5.55228404176771	-28.0987773536494\\
		-4.18842088431149	-31.9757654114\\
		-4.13066622786518	-32.7273269716965\\
		-1.63583396408601	-30.2007067655382\\
		-2.56347137089834	-31.1007683592343\\
		-1.37945420453	-30.7627257536242\\
		-2.59383091993504	-31.5160042245224\\
		-2.87037029944635	-22.7321898913643\\
		-5.09121934146082	-27.9710832506788\\
		-4.8208954363353	-32.2782525537259\\
		4.14381769479891	-37.5951219371748\\
		-0.960707191033393	-36.0356641619428\\
		3.24912623648673	-36.3349855957312\\
		3.19853508555262	-38.6134732352001\\
		-1.58481953623555	-36.8054270759534\\
		-2.5787195243706	-33.1887223167852\\
		-0.274136437508903	-29.1804469838067\\
		-2.51624930515621	-29.5361437125744\\
		-0.191365763819038	-28.4343632744042\\
		-4.41650876780369	-28.4840022215528\\
		-2.29422379963462	-23.4313775518111\\
		7.88261524200523	-32.8294894844378\\
		0.506985047726382	-38.3905327915989\\
		-1.21785572730779	-37.4629621609651\\
		4.73959264011935	-36.4351923092041\\
		5.86389739364719	-32.3410058369871\\
		-0.358306275446017	-24.6620555199761\\
		-5.01762268047984	-25.267048649737\\
		-0.489523325874228	-29.6066626000463\\
		-0.17366550914982	-24.5673924783148\\
		-1.43167545800015	-25.6304896553924\\
		-2.25221980333872	-25.1139363070697\\
		5.6187796370674	-37.1951193400892\\
		1.65025646021601	-33.6827819495285\\
		6.12690437138659	-36.4256249984262\\
		-1.09325471026711	-37.7932217131948\\
		5.2951451426205	-35.470413095989\\
		-0.475028532129253	-25.2648374874662\\
		-2.69347681360653	-30.9439021643039\\
		-3.77165323560577	-30.168167045552\\
		-4.04221995086848	-24.3552763827593\\
		-1.30665959028965	-26.7337480247697\\
		-3.65221368700773	-34.0881862124719\\
		3.47960910030187	-38.104305050667\\
		2.38760611344403	-24.1528367291693\\
		4.55028819287722	-37.6296739986779\\
		1.29560757071994	-36.6030860840597\\
		4.95366163698399	-37.3596134380985\\
		-2.99693987687031	-27.9494044631567\\
		-3.19620534019004	-28.5099595957615\\
		0.855344515709227	-25.9894267335439\\
		-2.3233515175024	-30.7168915770723\\
		-2.58171513678944	-29.8023791114204\\
		-0.803241465192637	-28.3279680630742\\
		1.77934567573288	-32.6218793338949\\
		5.83715811049752	-33.0939167800315\\
		5.42578696858221	-33.2014272787477\\
		4.01772472349586	-34.9272739086901\\
		6.17892783236529	-34.8701755152968\\
		-0.853661143209419	-30.8662092828699\\
		0.603720594181435	-27.3458734568473\\
		-1.53809702650529	-29.7905773093977\\
		-7.38336983337338	-31.4197917100904\\
		-6.19018740581543	-28.1777752819133\\
		-3.89278380872255	-34.6276576334749\\
		7.53048309179321	-33.0614076317239\\
		3.59088697393955	-34.373716769763\\
		3.96124623547208	-30.3514605115809\\
		3.58715548967961	-37.9250745811681\\
		4.19721890638054	-32.2416982520703\\
		1.50175986665616	-26.7466532102365\\
		-0.761096620756576	-30.8775705124379\\
		1.1988625982341	-26.7040267326457\\
		2.22530514307542	-24.1580409052974\\
		-0.071793600714379	-26.0332865174897\\
		0.48147821344194	-26.6360684415895\\
		0.948379836819101	-34.5415634468977\\
		1.28486489365793	-38.2972166143239\\
		0.960231106830103	-33.216745198888\\
		1.86981976252702	-35.922782074234\\
		-0.235144579303305	-36.5853996348645\\
		4.15498755039236	-34.9465729783383\\
		-1.66911172110956	-35.9406069712762\\
		1.31453204849922	-35.3395152426709\\
		4.93938209653679	-36.9031046322538\\
		-0.567485264585084	-38.2450637634313\\
		3.25403463953323	-39.6504091064191\\
		4.73795913203415	-35.4248867071392\\
		1.20814382691731	-37.9932000250129\\
		4.63332316721535	-35.5936367882481\\
		-0.0343663677541409	-36.9010097325236\\
		0.730368466726891	-34.6804564257424\\
		5.41917087428763	-37.0050484556723\\
		4.58306534716441	-35.287904985152\\
		1.73275239345791	-38.2366799092748\\
		2.53202551521873	-39.1085304743036\\
		2.78219668534961	-33.4367048745752\\
		1.77792334117435	-38.1850791565469\\
		0.410593052383437	-37.3962735153855\\
		5.99177606694112	-37.4083775429612\\
		9.96339069992375	-33.223043427165\\
		3.52495437592811	-38.5051811334631\\
		8.88124244169736	-33.5202304938521\\
		2.02479768978329	-36.0873529080562\\
		3.36248353892063	-39.6624262317138\\
		2.3632535626757	-37.9204646477402\\
		3.0203396533369	-39.3156625477802\\
		6.17469612023752	-31.372456085613\\
		4.88965975730693	-33.5212063499684\\
		3.31751214866915	-32.7177864378392\\
		7.50028471798347	-32.9034011198602\\
		1.70926330766137	-33.7063674289618\\
		2.63063219585722	-33.5308515721624\\
		11.5453853490595	29.7248007657286\\
		12.9962123704505	31.9210132242969\\
		13.021792792565	27.504720610948\\
		20.2185495857548	30.7414117699325\\
		15.9610312375358	32.4800027456939\\
		18.3536563885124	29.0351182323518\\
		16.5317343240447	31.4821872000534\\
		17.5629099100084	28.6380901566047\\
		18.065200714531	28.6605710121705\\
		16.01326583131	26.6937460710506\\
		13.6715778764718	30.5995901579891\\
		14.6664694059707	26.4680091433256\\
		12.5942020954483	26.8658014241057\\
		15.8737171814586	31.1502348806302\\
		10.055785634818	27.7822094629698\\
		10.8081399992178	27.5876703399699\\
		11.3289337208513	27.5939968063405\\
		9.70524050170584	27.6083691956454\\
		10.9056194770438	30.4072891092507\\
		11.0319143846286	30.6166040562529\\
		9.57217299676952	-5.24478234257867\\
		13.918165943789	28.889685131288\\
		10.4378676570766	28.8815347672755\\
		12.9562412506922	25.9238322820045\\
		14.048593341663	32.9717265875217\\
		9.5686521002166	-5.23920094733774\\
		16.3149509314832	30.9651250886438\\
		12.9265013687494	26.5323927325502\\
		15.3409347890667	32.393708449856\\
		9.90472620599786	27.7458240092208\\
		16.9679677970808	27.2340783782162\\
		13.9775817056808	30.7883723849739\\
		13.4356247593567	30.8529337000481\\
		14.6348780087258	31.676042911639\\
		16.9596082671073	28.9785626293815\\
		15.0091762492727	30.4935524599726\\
		9.73944485049303	28.1591675904612\\
		12.0982667034524	30.1440287553919\\
		12.87111096938	29.978131087843\\
		13.2375699994649	26.8965454748197\\
		14.9749153528978	29.2478070832055\\
		16.6160423650773	26.7484819467514\\
		15.6181104568419	30.5809407893474\\
		14.7015387941998	28.0491988183454\\
		15.5668462162382	32.8588386648448\\
		9.57035149737237	-5.23079420309415\\
		18.3342494979679	30.6961949869588\\
		12.106682586955	29.6879856814369\\
		17.6309749346811	32.1341006935347\\
		14.3971749106677	27.5005700691116\\
		36.418005328458	23.5731051947499\\
		38.2268695868089	22.8283447446062\\
		35.7869968996523	22.4367753796187\\
		37.0960862207812	21.9513691116308\\
		37.7218710759705	21.7258866405124\\
		18.7651458110981	28.3841180964075\\
		19.568691621767	30.2932617587361\\
		12.2936718894866	26.7193562310214\\
		19.1047636009389	27.6307385666731\\
		16.4477294012586	31.9620105180908\\
		14.9735855308011	26.5595314843292\\
		38.2246215877485	23.9351787536166\\
		32.6250683069135	23.4012114322246\\
		36.8630710581676	20.5822429771361\\
		38.5019009789447	21.1640790421235\\
		33.7068158557347	24.0712536105584\\
		18.6998815037946	30.6570019797694\\
		16.8065723442241	28.7887805101496\\
		10.4868771883863	28.6348851518067\\
		10.128421606357	29.2491035776799\\
		16.7372750132181	28.5185863742291\\
		10.4063658606182	29.3878839847283\\
		34.8211037594052	21.5576728707127\\
		36.1932720056057	22.5254661467675\\
		38.5251378598054	21.0800139651011\\
		32.6054593696521	24.9007425304999\\
		38.0624377183424	24.2481812346496\\
		19.2311449009477	28.9498609257934\\
		17.1156874725267	32.3930172836016\\
		15.3850974199062	29.2643725119241\\
		14.9040596382744	31.9121875469068\\
		17.8737526598451	26.8586303767881\\
		17.2345053539115	29.7450341111167\\
		34.9145588671731	22.5489306166921\\
		39.2360709380412	22.2248913968221\\
		35.0428677513067	22.7393017685077\\
		42.1690152763388	20.4691927092281\\
		36.4988993914681	23.9922964410067\\
		18.7516803786066	29.1944750543896\\
		9.38939247409035	29.7933080004327\\
		13.2753505479152	32.782158492591\\
		17.5560689170366	26.8765755414411\\
		16.1294884527153	27.9504770376064\\
		12.4378983792649	29.2445335788392\\
		37.3523411885058	20.8531038700251\\
		31.6576417010885	24.517996387614\\
		37.2807992729218	26.17665920265\\
		36.8729148109051	20.9994391209144\\
		37.2885968679627	23.4840467116703\\
		19.6980266605159	30.9426932481491\\
		15.2987701348858	29.201107816262\\
		19.0182665209081	29.5430658225328\\
		17.6790033182385	32.0419153892225\\
		11.0423961980963	28.9170791739954\\
		12.9162246402509	31.3626395359662\\
		39.124343132546	24.5302183637611\\
		35.4590656714614	24.3696065322784\\
		33.9356746085835	25.81063179707\\
		33.2143988640058	22.5730963793718\\
		31.4185221823808	23.2224837236912\\
		12.008695864083	27.6121678373056\\
		16.3348998671893	32.2290935431433\\
		14.1833578667833	28.8715270741849\\
		13.2928771671185	27.6131584418596\\
		15.9844962415225	31.5156494357519\\
		16.9783019817708	32.1821415111995\\
		39.2951170526043	23.6868026648143\\
		38.6297665444	22.8822401106487\\
		39.4268156310291	22.2865505071908\\
		32.4237566340324	22.388301502237\\
		39.5516421474444	22.7743235366167\\
		19.553576553507	29.0456751494048\\
		17.277372774308	27.3284923423194\\
		16.6862809951306	32.1325498366639\\
		18.4674779953811	27.961267476398\\
		14.3473245200826	26.8545549009557\\
		18.1828465608103	32.0178335310321\\
		38.4687211481566	24.1632530121688\\
		32.6002024345144	22.54494471619\\
		39.9617902708462	20.5328061461903\\
		34.4424658428274	22.501955662216\\
		41.5922797381787	19.8539124350359\\
		19.2538247466691	28.8453210095532\\
		16.1122053278016	29.3669417320021\\
		12.8134738731001	26.2274276804058\\
		11.8714101412848	31.0430205386411\\
		12.4473299099667	29.1934558184709\\
		17.8342066311077	27.7188430237649\\
		34.4278425297954	21.1160545780913\\
		40.456234733933	22.5249127411197\\
		39.2893958491	23.7189352638756\\
		34.2102835313413	21.0525744609593\\
		41.6488211695434	21.6720151311189\\
		35.5749271251642	24.1405923634051\\
		35.2316808606727	25.5977587455014\\
		41.5473187251004	23.1192453002192\\
		42.16495242443	22.0500089773749\\
		31.8196878468368	24.8453232336438\\
		38.1714083638305	26.0843648304914\\
		34.6832482687282	26.1147551633163\\
		33.2002721531456	25.9215993493142\\
		37.9783042091962	26.0570032517514\\
		38.3425102660988	23.1739860935926\\
		36.8169879276248	24.5636168336509\\
		35.5628918542482	21.8783707757373\\
		41.0272697528826	21.6812241859573\\
		42.6133010102807	21.0869594911491\\
		39.91161623841	22.9755289302553\\
		40.318911108748	21.2420642258994\\
		42.5465686643902	22.0962828645077\\
		40.7374325978898	23.078314261564\\
		42.8480115383534	20.9695577595155\\
		36.603456249061	25.4599974260132\\
		42.9082771744112	21.9217012218327\\
		36.418064845657	22.6052242620663\\
		40.6957052531428	21.8732216037991\\
		42.5917832373285	20.7172103727914\\
		42.1355383946187	21.8186478115829\\
		41.9916073092875	23.6038304479625\\
		41.9444557938564	22.6404089701279\\
		36.8671802817223	24.5120577702974\\
		35.7997966318528	25.582988529343\\
		37.0203943306507	24.7447978855757\\
	};
	\addlegendentry{26-30}
	
	\addplot [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
	table[row sep=crcr]{%
		-45.1571776358237	34.230275016777\\
		-45.1183899847581	37.135088472214\\
		-45.2197208367218	35.4235841814302\\
		-43.2453258709676	30.9095706358277\\
		-41.9518626748432	26.3872781082622\\
		-44.215375039324	37.3491100237325\\
		-43.0198016018448	29.5777559395878\\
		-41.6766106873967	33.1535871288557\\
		-45.1337662202657	35.9749482911252\\
		-44.8969320920988	36.9735647806954\\
		-43.7888825347667	32.946138944638\\
		-42.5962010726781	28.4297738789491\\
		-42.2865270980384	25.5311594287711\\
		-41.485891607838	34.8852896305834\\
		-42.393770439246	32.0253776759104\\
		-41.6219464262095	27.9349350597021\\
		-40.9764855282651	35.4407647150968\\
		-40.9867402615809	27.8974591728843\\
		-40.9147256873035	31.6838737508586\\
		-40.7564404440287	28.3429262064571\\
		-45.452877502563	34.4373266304821\\
		-41.6870966244237	34.7532205301022\\
		-45.5380828922938	35.1492440000338\\
		-44.4212974685897	35.6521513443367\\
		-43.5251439892977	35.9294746377836\\
		-43.9796789885796	35.1643594906075\\
		-42.3345592285388	26.7193447968799\\
		-45.1799712429897	31.5300507063407\\
		-42.6922458705356	27.1167792904632\\
		-43.4989889856465	27.5334335105531\\
		-43.757193530324	34.5449640497827\\
		-45.5578053314025	28.7134369823489\\
		-45.6123841340742	28.8633370346837\\
		-43.8937568016666	23.9557196422047\\
		-42.5147292760373	28.3921942630049\\
		-42.0498959426605	24.8392033505766\\
		-43.8345546270667	31.2130633411692\\
		-45.0027666131952	31.7587395400818\\
		-45.2886238340256	30.7718147787835\\
		-46.3793664288291	31.6297794034277\\
		-44.3860036816884	30.9922567974046\\
		-45.5080774416052	32.7298954432701\\
		-46.6809744271161	31.7948199745175\\
		-40.8060950269786	31.2647705273189\\
		-42.4538846737749	36.4967222460262\\
		-41.6010545748878	26.126541379373\\
		-45.4975008524903	29.9238285607157\\
		-44.7744829804939	31.9423813434266\\
		-44.6066236508175	36.7440974352487\\
		-43.2682181542822	28.4833242510835\\
		-41.4724377875838	25.7681117739727\\
		-44.2707270658136	19.8045576723378\\
		-44.8410079141319	19.5434632970852\\
		-44.1216598524032	20.4914540888215\\
		-43.9964557533835	21.5098341719243\\
		-52.1815792712184	23.9119640530333\\
		-45.183897005784	30.565475803887\\
		-43.8428154401078	32.2741872494212\\
		-41.7929256017969	27.1838173855329\\
		-41.3010348704831	28.0112881691952\\
		-43.2721199045649	30.994392859642\\
		-43.4253944432489	34.99284388505\\
		-50.9066482052361	26.9357118240493\\
		-50.1712715684492	25.1941280100933\\
		-48.3463373686646	25.5181587239593\\
		-45.5318554739297	22.3577205998733\\
		-47.4509433363455	21.7068389865715\\
		-43.4758233029027	28.5191906171462\\
		-43.6241674831567	36.0101207689155\\
		-41.9418243345147	26.1855634827865\\
		-43.7153888896829	35.7109128810489\\
		-42.7939017880393	28.0968403009637\\
		-44.7677532125363	34.2849683433827\\
		-52.689696079076	24.4978588506888\\
		-49.5100848197239	24.7068085859955\\
		-45.7009334597196	22.1168449168514\\
		-52.3026024369477	25.0301346953044\\
		-47.2778079222919	21.8086269465104\\
		-43.9386423479229	32.9058285542929\\
		-43.7744210987356	29.1708496379399\\
		-41.1524179532936	30.3238719912346\\
		-43.0083613129587	34.485937657277\\
		-44.7335276675618	37.1892437415741\\
		-41.2046380627812	25.7259346555097\\
		-45.5681612133035	20.8555901291877\\
		-44.0488136645103	20.5428403422327\\
		-49.9763615639716	22.3269078173487\\
		-47.887633029593	24.3251965646471\\
		-45.0978881030784	19.4266837071851\\
		-43.9145067131851	29.5445678460018\\
		-43.8922452673923	28.7815147733583\\
		-42.4297714284073	32.4194804649338\\
		-44.1181178168858	26.6479282081406\\
		-41.7305205127208	30.385477173007\\
		-42.0247482823311	36.8594263739963\\
		-51.4374481166267	23.2830552781801\\
		-46.8051311506972	22.3358610416601\\
		-45.5706214503172	19.7854978096652\\
		-49.9719373072567	22.4807159273283\\
		-46.5868938607079	19.3647814733756\\
		-42.0748202839494	25.5166444043649\\
		-44.1068628463524	26.5927986511297\\
		-41.7673608216299	30.2460165202725\\
		-51.4627913936786	17.7332281235666\\
		-50.8047194761448	22.7127973317092\\
		-42.5527366998821	36.4815440824937\\
		-42.3666492950362	33.5151545149426\\
		-44.0728257175051	27.3468113824104\\
		-42.4982358503718	27.0801617276418\\
		-41.7328099426776	34.8236168571793\\
		-45.5547254302356	29.0080598460404\\
		-50.9723007435699	22.2441524589838\\
		-50.6166079624641	22.9762508543469\\
		-47.3960009368191	22.2153747292508\\
		-46.5882309500395	23.4874011171694\\
		-46.9060263001272	21.8132275023064\\
		-44.2933828496929	26.7568268809003\\
		-44.029200508028	31.7022158555891\\
		-42.4337674919366	32.9880269978176\\
		-44.6358071591895	37.0074274094888\\
		-44.7525608268036	36.4253362030895\\
		-42.8858904494893	36.191323577728\\
		-48.4379941981795	24.1026722727199\\
		-50.3251310418187	22.8585547719566\\
		-47.887753984319	22.7806570892038\\
		-50.8426792714631	22.3180251574211\\
		-53.9503768972954	24.4406894618013\\
		-42.7476250739552	29.5856993539756\\
		-47.5152153625812	25.4621784756997\\
		-48.8165446009636	24.2018650509846\\
		-51.056199750366	26.006041128441\\
		-54.0879839175963	23.9541059592556\\
		-51.2335548864766	23.8837283675502\\
		-51.1160037709752	21.9082825380716\\
		-50.268910486751	20.7328812267995\\
		-45.6460590466715	21.565125622745\\
		-50.6900104891291	24.8464079911795\\
		-51.3649806070984	25.9897253511247\\
		-51.3046847852174	26.066801122212\\
		-49.4809573817764	22.0148492729686\\
		-48.0917635646332	21.7339944981832\\
		-53.8570759764962	24.8794042180575\\
		-48.1435824695014	23.715072025262\\
		-50.0946665224283	23.3476635849393\\
		-52.7800598194619	24.361805623874\\
		-49.6711347453572	28.3270687844082\\
		-49.7522031571395	28.0614016190331\\
		-48.7613492515026	23.8507304263853\\
		-49.8924429075356	27.0382025199863\\
		-48.8390569821007	22.2554542374908\\
		-46.6605769470341	24.5909078079443\\
		-51.0257594013728	23.9726389562792\\
		-49.7884772808034	27.0960952821451\\
		-44.5092991092815	22.8511578571748\\
		-48.3566948106986	27.438448552998\\
		-49.1838736718787	23.0537682694971\\
		-46.8031187943825	20.4542839397441\\
		-45.6314690004441	20.0902110580806\\
		-48.5777025304187	21.5020110346388\\
		-47.3918011666856	22.4983135710127\\
		-49.3752904695697	20.7340770135321\\
		-47.2247755527857	22.7932803336731\\
		-51.3578279271285	25.6636566559968\\
	};
	\addlegendentry{> 30}
	
	\end{axis}
	
	\begin{axis}[%
	width=5.833in,
	height=4.375in,
	at={(0in,0in)},
	scale only axis,
	xmin=0,
	xmax=1,
	ymin=0,
	ymax=1,
	axis line style={draw=none},
	ticks=none,
	axis x line*=bottom,
	axis y line*=left,
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	\end{axis}
	\end{tikzpicture}%

==> tsneCycles2.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.05882,0.05882,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor9}{rgb}{0.30196,0.74902,0.92941}%
\definecolor{mycolor10}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor11}{rgb}{0.92941,0.69020,0.12941}%
\definecolor{mycolor12}{rgb}{1.00000,0.00000,0.26667}%
\definecolor{mycolor13}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor14}{rgb}{0.00000,0.33333,1.00000}%
\definecolor{mycolor15}{rgb}{0.28235,0.87843,0.32157}%
\definecolor{mycolor16}{rgb}{0.49020,0.36471,0.18039}%
\pgfplotsset{grid style={dashed,gray}}
\begin{axis}[%
width=4.521in,
height=3.1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-80,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE Feature 1},
ymin=-70,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE Feature 2},
yticklabel style = {font=\Large},
xticklabel style = {font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-12.9657244535637	-52.4683838492508\\
-6.27910983657602	-48.3498703695807\\
-16.7965751754652	-47.3098016282673\\
-12.0880486323535	-43.7409952001652\\
-17.8034648186744	-48.0696877178576\\
-10.1491069515189	-41.4646829043941\\
-17.0086279385074	-49.6650614624318\\
-7.74458395330695	-51.1927137019686\\
-12.1018484127513	-53.8485359085617\\
-3.27125344569442	-52.5293814088892\\
-12.2445721906536	-55.4307801673052\\
-3.34709355429874	-46.8317124672529\\
-18.9984823237601	-49.9887187067118\\
-3.09486198932261	-46.7763319236785\\
-13.4372335163863	-52.6015203381778\\
-2.93661803221125	-48.4872990892039\\
-14.3936156389613	-51.3060136328969\\
-7.22139468711719	-50.0472266587178\\
-12.7610081761315	-53.4243722740235\\
-10.0733969255875	-41.4960429951682\\
-18.9981351322854	-54.331196609611\\
-5.03677282454741	-50.0979637674172\\
-12.9073382924806	-56.3376915242686\\
-6.16576733153678	-50.3673557787173\\
-14.9905466200293	-58.0310292663393\\
-5.79468927121074	-49.8193049426786\\
-14.3655950497853	-50.5354813659239\\
-9.40862104487334	-49.5987177162741\\
-14.6179658683669	-58.0089270698511\\
-10.0733450906726	-39.49565624227\\
-21.0402028520151	-49.3718416729152\\
-8.20649526603773	-50.1766266512869\\
-13.2084752027225	-54.2585966631785\\
-5.87836702122454	-47.5972285562328\\
-12.376656771478	-55.4876031856048\\
-3.48178141266839	-48.2510856248017\\
-14.5118966117373	-50.5462054519337\\
-11.6869618435249	-44.3085873078811\\
-18.0068364739065	-53.571734730248\\
-8.32938499156086	-43.9142229614612\\
-13.9225888913288	-56.2382475386927\\
-7.62294913244109	-47.0009843627416\\
-19.8277512295847	-51.8369084080474\\
-4.3850073827323	-44.6297574897739\\
-15.3536021728909	-57.0487786794122\\
-7.21697873641753	-44.3694689382088\\
-20.1200880262771	-52.1028438975773\\
-10.9465847976122	-41.7891942936157\\
-20.2330453849101	-52.2253608441642\\
-10.1064637533832	-40.0767063981194\\
-19.1090230156818	-54.2919837641275\\
-6.68117959077337	-45.7221713958304\\
-14.8395460287327	-51.2678826740421\\
-10.2279525847327	-49.4617701588457\\
-14.2796923533288	-53.7428868667986\\
-9.32527457735572	-44.0271797723813\\
-19.2115907468957	-52.1038464037192\\
-9.82969930035536	-45.6649930005147\\
-15.8016278045774	-56.6406419545173\\
-3.57635823312052	-52.2724505588464\\
-14.1244567396681	-55.2787269892079\\
-3.69537293652611	-52.2365297849496\\
-12.9944100641502	-56.5339002573947\\
-8.17597677059366	-44.2632655162794\\
-20.0599761528811	-51.7934487805367\\
-4.46010128197627	-44.9433769090328\\
-16.3440135662146	-58.083343199336\\
-3.31614588162836	-46.8854072335921\\
-14.2935490213297	-55.4745999737512\\
-5.32474594784013	-47.0119182226037\\
-14.0496777240421	-53.0169930075537\\
-5.40375592269738	-48.81931837359\\
-13.4498609533456	-58.7776801588077\\
-3.50389632685099	-49.1401753322773\\
-12.9732469476283	-51.8678096204352\\
-7.0104654841609	-51.0762505596403\\
-14.5463474037922	-53.5519329098009\\
-5.57027557351116	-44.2416699466306\\
-15.224002183017	-58.0757316183805\\
-10.9772684031826	-43.9941666888809\\
-16.3659083903959	-53.0318024001624\\
-5.2775286783183	-43.7668600574308\\
-13.7572706481209	-54.8592440990947\\
-6.5489917349565	-47.411335911702\\
-16.7167343750187	-54.4860782381678\\
-6.74505064191413	-43.3904905311897\\
-19.9184259628469	-50.1890396718072\\
-11.7420049430603	-44.2971983019125\\
-17.6108184063374	-54.7992964805398\\
-6.25661885087675	-44.753187397856\\
-19.6701238217897	-51.3479018922772\\
-7.88298982848402	-44.2479042317947\\
-20.4002543390068	-50.3763718133485\\
-4.44713783978305	-44.89944584817\\
-16.9766954715359	-54.552617150923\\
-9.26661192853358	-43.3366652527518\\
-16.9452105148798	-50.2715240495993\\
-9.38706984335329	-48.6640042187801\\
-16.1121518021293	-56.5372921996278\\
-7.10094520897948	-44.604594384223\\
-20.4390180101075	-50.0145655234999\\
-12.0019056938031	-42.4242375239334\\
-19.7492358912641	-52.0397716767551\\
-9.56013462962224	-49.7949096570433\\
-13.2372592281636	-56.7725825609962\\
-4.07944959953683	-50.6249089042094\\
-18.2732331609957	-56.7089611748748\\
-10.8870836700875	-43.9571402521955\\
-19.8073928200914	-52.1178054675762\\
-10.9467106882155	-44.9973305464913\\
-5.27800013119922	-45.511606954704\\
-13.9141803031576	-52.0376672491575\\
-8.26884380139616	-44.6176767859082\\
-17.1859622011855	-54.0777108558505\\
-5.89186798357519	-45.4499160076123\\
-17.3983947106856	-48.7832232975231\\
-4.23734765451846	-45.3551762272733\\
-14.2462024485181	-53.227340381028\\
-4.2023768430751	-50.6540104731446\\
-14.3537205312169	-58.2266544458179\\
-7.20917991109365	-46.2755826259152\\
-19.0917919847244	-52.0540350809661\\
-16.6993023650874	-48.3027515320241\\
-9.80235454231488	-48.7068352660874\\
-18.2630109110924	-56.5721123877225\\
-8.83845771285972	-50.5660493548426\\
-14.1985810227423	-51.5005654756612\\
-8.50617932578399	-49.8885224738688\\
-15.3480942637441	-53.2998298646341\\
-10.3663962379198	-41.3208742559257\\
-15.8949653103855	-55.8695537035539\\
-6.53466999538278	-46.5507487711372\\
-9.53679306706224	-45.155537580736\\
-17.0978713048982	-48.8043342465122\\
-9.67259809081373	-43.4995478163261\\
-20.2133217448178	-49.3304855426735\\
-9.81026827861234	-50.2120335008589\\
-12.182874323473	-55.580780496332\\
-10.1897950389205	-39.8701077922747\\
-20.6404476220039	-54.0353131688275\\
-5.46147473172486	-45.7060962307471\\
-15.807003399118	-57.6267546040707\\
-3.54057924499427	-50.5304301530848\\
-15.3141725341062	-50.3863387919296\\
-17.6405892943782	-47.6247158937792\\
-11.5435253898258	-44.3451878530442\\
-17.9811651346017	-51.0172614010261\\
-9.72652298711947	-44.5180061199097\\
-16.1584915987242	-54.4650576981173\\
-9.7580150948955	-46.4149833161755\\
-17.4048996160372	-48.8930325251074\\
-9.24092639898503	-48.8160519446179\\
-18.0394322284002	-56.4522338349625\\
-9.53490081973469	-47.4360887383304\\
-4.30087360091344	-46.1650674716475\\
-15.930786510933	-54.1660349655242\\
-8.49292062487824	-51.0052805014174\\
-11.3754616872041	-54.3344780691553\\
-4.09377863482477	-47.8461349239417\\
-14.3122288123001	-52.8096443514606\\
-10.0487105343767	-39.4197431019029\\
-20.7539062690261	-54.060225915998\\
-4.62428873349331	-47.8009637275538\\
-18.4255369971816	-47.7389109478284\\
-7.7282749937098	-49.4519914013682\\
-16.2507709690945	-52.3710543968292\\
-14.0604382796724	-55.4072187166908\\
-8.13231967950928	-43.5358146329749\\
-18.1696716391757	-52.6862115902569\\
-10.284156177546	-43.5939901014456\\
-18.1155156666957	-47.5219183310283\\
-10.6211477282069	-41.3761327061707\\
-18.5669354303527	-49.8819538913306\\
-8.43085824252802	-46.3645475707441\\
-13.268045976858	-54.6625573974772\\
-11.7780095655816	-42.5764379732011\\
-6.20850071087022	-49.0688587420684\\
-16.6905574444538	-56.783175508717\\
-4.37959496046832	-49.829210200286\\
-18.9220876473353	-52.9989191161732\\
-21.161230147455	-49.301485547219\\
-10.0171889903861	-47.9665603298479\\
-13.5466076664304	-56.725949981104\\
-6.11135014486906	-45.9941236146203\\
-17.9835557088925	-48.3213683427033\\
-11.1278112007866	-44.7826303246074\\
-16.1705536895128	-56.6430702223912\\
-14.9420581144573	-56.6896826769268\\
-3.80172703484779	-47.6105703482939\\
-16.5581352921927	-56.3460293749572\\
-8.86692320188463	-46.5582003694552\\
-14.9599288313067	-55.8647957970382\\
-9.09997716927738	-46.9846644904787\\
-14.7711196473552	-56.6768154759366\\
-3.8224258032255	-49.4023448935772\\
-18.6899894266393	-56.749699821616\\
-8.33931932465831	-47.6317257974866\\
-7.40719450925507	-43.0400945979703\\
-19.3492148248048	-52.0779166925479\\
-3.75758364898537	-52.2025766523425\\
-12.8147968418045	-58.3066606400729\\
-6.88328948279937	-46.539767041296\\
-19.444037044001	-48.4890710460427\\
-8.68596902830777	-49.9024841496617\\
-12.9104262213409	-56.4729205183033\\
-4.98107675788286	-46.6875283817589\\
-16.1149640296544	-54.4568583904385\\
-9.14028216840646	-46.6290278368591\\
-20.4265705002873	-52.8272995965668\\
-15.6305196332957	-57.4401660646272\\
-7.00455866135894	-46.3334918245083\\
-20.4174044728121	-49.7946575989058\\
-7.69070950589886	-49.3625632845633\\
-17.4515031070638	-52.9469080597343\\
-10.8005134917645	-44.2562545376608\\
-13.3974363045992	-58.9421117239089\\
-3.51924129496679	-50.1548001784869\\
-13.1540229079234	-53.6319181602121\\
-4.15999102829411	-50.3096578415881\\
-6.33783488107193	-46.6215663200139\\
-13.6621668804694	-54.0366664944306\\
-9.84340078875292	-47.445678713535\\
-17.6511235857556	-54.659258607381\\
-5.04249445864032	-46.9125783383691\\
-16.9348488508958	-53.44348481702\\
-5.60743881718529	-48.0422215923318\\
-16.0343811189548	-50.5296624436423\\
-9.73915622143354	-46.5584397299825\\
-17.1679223985172	-50.0923114275301\\
-8.95018992036765	-49.6523892015906\\
-18.9854026994891	-50.1621982872141\\
-16.9638342705667	-52.4988230946771\\
-10.0955921059633	-43.4729471244391\\
-14.8285555886092	-57.158941591738\\
-3.38664260354438	-47.5757067299659\\
-16.9965335343722	-53.8694579255073\\
-9.38483013864006	-47.8786715234073\\
-17.1089910275862	-53.9761034602041\\
-6.45293209290264	-50.238966510383\\
-13.2316533110057	-59.1103191494163\\
-3.63169150277239	-50.2266267171785\\
-2.71222329781319	-48.8125491721599\\
-12.4914728088435	-53.2584108643176\\
-2.88577223827287	-49.7357626423654\\
-13.4882473405239	-57.2761443825607\\
-7.64125802222116	-47.0811524943362\\
-18.7312450182112	-52.1175014680709\\
-7.91954911037314	-47.7972655124336\\
-16.2981731713617	-53.4661222411677\\
-8.35547724531959	-45.3777705790624\\
-15.3259396536426	-51.9186482431556\\
-9.01440832719598	-48.8267203520568\\
-16.5494618827931	-58.2376459911637\\
-15.3160482068584	-52.3933665056726\\
-9.97542640324894	-43.8784643176\\
-15.3747669248328	-52.1158936055951\\
-8.54043619354038	-45.400283057628\\
-17.7874206556908	-47.8805782122802\\
-10.3064309887882	-44.1214804473131\\
-14.0021351236342	-52.7268710444122\\
-6.98608479314312	-50.8013497312388\\
-13.9396222730852	-58.6413721399008\\
-4.27893653658052	-47.8760064606003\\
-6.43586814210778	-48.2558605811426\\
-17.383574084249	-55.4136820756035\\
-7.33454378216494	-43.5157015290294\\
-12.4796907113279	-44.3046511457009\\
-17.3475408940156	-50.3357384027509\\
-7.46073173141649	-44.7643735318386\\
-15.0227189757265	-53.2171111537167\\
-9.29994849257146	-47.4170308136861\\
-17.0550643269321	-51.0371394859001\\
-10.5424283458457	-46.2372818701625\\
-16.0438723956225	-55.5992057485809\\
-15.651762784717	-51.4681356969509\\
-7.7246207038488	-44.2098303639857\\
-15.6280074101987	-57.3627498427014\\
-7.31749101169934	-43.8568530723001\\
-17.3669686147302	-49.2246098898682\\
-8.52091338785144	-49.5038665153998\\
-15.4793468012708	-56.2431194182418\\
-8.16572759677235	-45.0277457462826\\
-16.3818670695849	-51.1850279991297\\
-3.85532224502615	-48.2707618326587\\
-3.27962031940839	-46.8560610579583\\
-12.8006119917539	-54.0143865573512\\
-2.26188610404263	-47.2678795931566\\
-12.6185212524332	-51.9908283764152\\
-5.47576623756072	-49.3580393258598\\
-15.6873789204635	-53.4969970235499\\
-10.2101185536365	-41.215253841401\\
-17.6072050051157	-49.442564393131\\
-5.61619067233551	-47.3912666813405\\
-15.5223500915066	-54.3683488047748\\
-4.0439154574165	-48.5262041832598\\
-19.179473138519	-50.6300301589178\\
-15.0495106285615	-54.5694337693666\\
-4.06302929658094	-48.8420076116233\\
-15.6010180608	-54.3019422184072\\
-5.79381174415181	-47.491946377017\\
-17.8038757017375	-49.8834410237419\\
-3.900061079099	-45.7763389141873\\
-13.4533054236728	-55.8128995308009\\
-9.4516534211012	-42.7220259037854\\
-9.65643465780934	-45.2604577972799\\
-18.3090309941143	-50.8844937123875\\
-11.7324107865633	-43.4177271300933\\
-13.9546690697802	-58.3937705824321\\
-6.0712628133088	-46.6354751457672\\
-19.8215103623233	-50.6584536957323\\
-9.82776329459583	-49.6942028903017\\
-16.0335731836078	-52.5486993414809\\
-10.5469950149152	-40.1503131405977\\
-21.0986721499407	-49.0413640951607\\
-10.2355699508673	-46.8938926980763\\
-19.2622966828181	-50.5442593103015\\
-9.7722855462925	-45.6304128432391\\
-17.2555553844312	-54.164924651785\\
-9.57704723394238	-46.4228966571106\\
-17.0601244078895	-49.8633317784342\\
-9.63389496427606	-42.3503703860138\\
-16.299244875024	-57.3396631830619\\
-3.54090280232397	-46.2415913192871\\
-17.8813239623569	-50.1701881778316\\
-9.30898182133604	-41.1887571166394\\
-18.9723913313377	-49.7473818418736\\
-9.84317044574385	-49.3732808776964\\
-16.0595084098751	-52.7751265214107\\
-9.77867005751039	-46.8465796625768\\
-16.829375141359	-55.5315763122403\\
-3.96853644972593	-49.7432162988266\\
-16.6218162452058	-57.8465174113593\\
-4.74034459128019	-49.1862983845119\\
-13.5354857967642	-54.5167428579208\\
-3.64313730468114	-48.7833538475418\\
-15.5912536378981	-57.1373098887021\\
-5.98142965472089	-47.0628142680546\\
-21.1884452513198	-50.6609211719023\\
-9.61765822204457	-41.5226195085279\\
-13.3007340516439	-59.1081415572508\\
-3.76482976762176	-47.7769804972681\\
-15.0606473533225	-56.9909952520357\\
-7.45799381968302	-44.5571197299147\\
-16.9098188870638	-55.1920210427017\\
-9.66734120258892	-47.5075058369199\\
-14.2239653549248	-56.5088661396598\\
-5.10160022210045	-48.5973578626543\\
-14.0448183291116	-52.3852442609446\\
-9.91401077483056	-41.8442515294064\\
-16.6006781218308	-54.7931566805708\\
-5.2723784458879	-48.7183558665347\\
-15.8021308972621	-50.959339899641\\
-5.77027462240353	-44.6508780133826\\
-14.5385896969611	-58.132711482249\\
-6.36221582083683	-44.5130080020698\\
-16.1771366439601	-49.861680657911\\
-8.02910955545422	-44.2928420339422\\
-16.2033231151196	-51.521057170203\\
-5.8490121705063	-50.2274946498112\\
-14.1367635559701	-55.9330336242456\\
-5.80396360413305	-46.1255519680788\\
-14.6940428105194	-54.6353940997\\
-7.91715053348211	-43.8277737733053\\
-16.1629560048652	-55.5909665823822\\
-3.26672473549935	-47.6261707923335\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
66.2090194803423	2.81740027318482\\
67.0860945991873	7.46915208745449\\
47.9028374731274	-3.57168968231899\\
62.8843097256752	-0.147167181070556\\
47.0817136551965	-5.51906689972485\\
61.9376153949947	-1.69132686352893\\
45.0009248985873	-6.59070454820449\\
61.6470821340538	-2.77388164756731\\
50.6627107339726	-7.13904430524769\\
59.4590148709519	-2.71942451120395\\
49.853038169527	-7.40266672263287\\
59.2509379145057	-3.11906040137687\\
44.5602366010318	-7.09008646332083\\
67.0269048034307	7.40938014071717\\
47.924962343271	-3.56000340864182\\
59.3268906130432	-2.87719468040676\\
44.8810607312139	-7.24307628526852\\
62.0288111490625	-2.86203870156672\\
51.5724315395924	-6.93732924362187\\
59.6426363669354	-2.8881469046772\\
52.3478337446057	-7.3059902385378\\
62.0529139393072	-0.987619972328727\\
50.7986289072551	-6.76875728006582\\
61.7398441017792	-0.604489850209062\\
50.7430784573145	-8.89517436524271\\
60.7403564179112	-0.946068466700757\\
44.8573532573099	-5.05562773057315\\
63.7194044386372	0.945347228795903\\
52.3308114730525	-7.35069918561607\\
61.9342424630925	-0.567092462849515\\
46.9288106144047	-4.78815900837103\\
65.7503935734711	2.61572552004087\\
44.8691515295065	-3.95232654420855\\
66.5820866478992	7.48563100953095\\
45.7954232637007	-2.52293881190068\\
64.4028552806565	3.20376396932872\\
41.2243841179506	-4.29939684212893\\
62.8037832372625	0.300697310058141\\
43.772254149316	-5.55525019361992\\
62.3655292525103	-2.89918813706716\\
50.3037593399541	-7.55572719871768\\
60.4551604406644	-2.85410327148236\\
50.3195996992157	-7.66061701003243\\
63.3515488740348	2.21959899879396\\
43.4094017244092	-4.5622639954207\\
67.1027130069273	6.95195643037781\\
49.3973168493463	-3.916358438422\\
61.8537288323446	0.00399814221192182\\
46.9313111518268	-5.13131165415939\\
63.516610739829	3.42069903669033\\
52.5187693174879	-7.89545736931701\\
60.821667843457	-0.208774644559237\\
42.4432761982301	-2.69084181345823\\
63.5595786242426	2.41776182549297\\
47.734617054535	-4.74414768229743\\
41.2003457045608	-0.814007936946901\\
62.3526353515465	3.48639003074705\\
50.9908326136667	-8.25733720669064\\
64.9018105754637	6.25816041768995\\
52.7830405464847	-8.13781449967455\\
64.7774858987049	4.0310432884681\\
42.8305937239084	-2.92646630840432\\
65.4812365411865	1.27498887569207\\
50.5653820023326	-8.64305183003516\\
64.6431967463914	3.45638409747634\\
42.2818284675389	-3.794464938765\\
66.7002291725849	7.63444543896699\\
46.3763765800019	-2.54058356984348\\
61.0104133718135	-0.733977064784091\\
50.8907875003929	-7.3253390420734\\
57.8438515847368	-3.50283691004529\\
50.2665774701306	-6.9944833755909\\
64.7134779386302	5.96845599615466\\
43.2667192522411	-2.73405337465232\\
64.1390171191229	5.2081382940336\\
42.5246846410267	-3.34033860021181\\
66.0013076618335	3.22432427712821\\
46.3354358624186	-2.8869075233645\\
64.6789047788619	5.95370318358122\\
43.1906104784165	-2.97572353395015\\
63.8534022304723	3.23336229517955\\
41.7789800848646	-4.27451694254014\\
64.6009951553208	1.94922523911529\\
46.4577832439418	-5.46492440138111\\
63.4157972101934	2.15717941291419\\
44.2068268196344	-4.35907968165584\\
65.3602623496216	8.20639638226852\\
47.5926055317053	-2.49649661041395\\
58.1388345147442	-3.45207060332367\\
50.096165725131	-6.98361857227144\\
62.0718777995024	3.32583630903532\\
44.7805151029855	-4.3255917739621\\
63.4358080019599	0.44180743208643\\
65.9437835856865	3.52140618163612\\
45.6611681796526	-6.29111793735067\\
61.7593157775043	-1.46292522062502\\
50.4943884596992	-7.25835582846396\\
61.1061897576565	-0.662785433637292\\
51.2243572445605	-7.07517007858485\\
60.6004454117052	-1.45652375998587\\
45.2706923007626	-6.96021688843185\\
62.1250659292256	3.22949002730839\\
52.5378147486212	-7.68824552537549\\
50.5880016281387	-6.27873175233154\\
65.0064152286496	4.12832293529811\\
46.1367437028599	-3.70532115483229\\
62.1905965930726	0.744136944651453\\
49.1027172758782	-5.13604911459519\\
64.1359530411208	4.93179889586089\\
43.0813113283551	-2.85079518410649\\
62.8172069526938	0.304731998738302\\
43.7547051014722	-5.54867362517299\\
65.9504026425284	7.40928612045409\\
42.820369418349	-2.36360198908198\\
60.1318882714721	-3.38413812655685\\
65.5814798044015	7.15513611749371\\
41.3092672339597	-3.13886690062854\\
65.1150242673024	8.33759371823004\\
45.8399220567491	-3.18245195310995\\
60.8614520508604	-0.285101556447407\\
43.546207408387	-5.6337415279707\\
62.0220365957041	-2.70186077188805\\
43.5309696788647	-5.83186596411759\\
66.6260697517579	7.24596149803942\\
49.6378136317126	-7.43899684060337\\
62.2417427140281	-2.99736081065708\\
43.3459594812464	-5.84582825534964\\
64.3729701930723	1.46666081215671\\
46.1405892966657	-6.09844522187097\\
61.5220621970773	0.990572741965481\\
49.9338936692317	-5.41585989188606\\
65.3650212836028	6.31162859647022\\
65.7769398711128	2.84297887857468\\
62.3197943188195	-2.84248321844733\\
47.850402211724	-6.8527464258238\\
60.1943871041428	-2.95826844400815\\
49.9768775193955	-5.68373980826121\\
66.1299622375622	7.27522345674882\\
46.5304361770264	-2.33794576299885\\
61.1588420547409	-0.125336805218083\\
46.5582750877276	-5.12549184933677\\
65.8046138525461	6.37446421435085\\
41.8799848037815	-3.0360290930873\\
48.8778692140811	-3.59099218318668\\
65.6649094189769	7.75580422424708\\
42.5191672307323	-2.69997209174037\\
59.5189570827395	-2.97328015596098\\
47.7946215976217	-7.14075580131268\\
58.2126272452125	-3.41752866205702\\
46.9961307104622	-7.0378952222218\\
60.7845660797892	-2.78203262291487\\
49.9064613291116	-7.69525865829035\\
64.8143413955927	2.82114581151254\\
45.4173171837778	-3.8973038517299\\
62.5049547878125	-0.576837607204381\\
65.8146942207617	7.34883604978002\\
41.1967683768603	-0.812977150621766\\
62.2660145539403	3.63475855618352\\
49.0333290098227	-5.0875285491253\\
64.7904372468694	2.71554476456394\\
49.8262410376013	-4.42564932327213\\
60.8251916338631	0.196562583473003\\
48.3824634047429	-5.27192355284541\\
45.0426911536519	-4.12272458635709\\
63.9915565240119	5.04196220619771\\
49.8067622600454	-4.13670518848126\\
61.2230666840399	-0.339558663059471\\
49.2672847413362	-5.11100044552059\\
60.8247058949126	-1.57236403261853\\
46.9415359939338	-6.80131013647469\\
63.1521931587309	4.22373425425224\\
45.3163023915854	-3.85847464577428\\
61.6622969031884	1.14442572245927\\
46.5325212556587	-5.18262393153586\\
60.1852400758373	-3.1165627070146\\
64.1045661717182	4.67015113461028\\
43.9091000498751	-4.09732786691276\\
62.1144628711895	1.39881501761336\\
46.1942436935656	-5.39208983539039\\
62.7965310601689	4.00205015176572\\
46.123650820892	-6.10076029047958\\
63.6751985632164	3.76054825360937\\
43.7325895005672	-4.15235904753899\\
63.0340055503253	4.4766929607053\\
49.2881095779803	-4.98316258384472\\
50.1785106836594	-7.8444956808647\\
58.1166605291558	-3.44674615298496\\
50.2379113658669	-7.83198376119634\\
60.8204093594071	-2.62620262158978\\
46.11810426125	-7.05596527810807\\
64.9508587963511	5.60591635246437\\
43.5105149883126	-3.47431299172009\\
63.9096821290814	4.46891120047532\\
44.6498684728974	-4.18872490564266\\
65.9391341340652	2.80008802253154\\
43.6807881799555	-4.40792732617971\\
62.7812731793323	1.62695392869815\\
66.8238296789382	3.53914590818922\\
42.3195358561202	-3.96683804270477\\
66.1158838198503	7.32749412428177\\
45.4144317275337	-2.17107976007003\\
64.683449295462	5.36954549136981\\
44.3978604825293	-2.67548601959403\\
62.4826721034257	2.00395805480216\\
48.4542928456375	-5.39807330578887\\
64.2667661949126	4.06024060116475\\
52.594430372021	-7.76874888854301\\
48.3889633395676	-7.81759784991911\\
64.8611535280871	4.88411249279277\\
42.8266282425019	-1.86866548972482\\
63.7922085158384	4.79484766310406\\
45.0441811362373	-2.97915681924845\\
57.3898162526201	-3.37584202342808\\
49.9181683082742	-9.06717277350579\\
60.9583298066501	0.43777152624854\\
48.4536545777764	-5.27358376198759\\
64.8959491123709	2.53664751671706\\
45.2198055272491	-3.37796805390402\\
61.6563038259838	-1.75509907777019\\
65.2307149962941	7.17002275955057\\
42.4432617451645	-3.55980525217511\\
61.0160447377401	-2.72306257990366\\
43.4582015808616	-6.06090045190752\\
65.880073206213	5.07652782338079\\
42.7547949506847	-4.14741046846451\\
41.3106155158373	-0.903063494058541\\
65.4852759677346	7.22409117530053\\
43.9893454339321	-2.58141356390116\\
50.1426077759304	-5.03051636134553\\
66.2101205439709	7.48348582037227\\
41.678306055962	-2.73065375857503\\
61.0177178710023	-2.37688514102565\\
50.8985028441186	-7.96539947015293\\
64.6492467507032	3.77846143849713\\
43.3703679000974	-4.1097620150667\\
63.9878795654326	2.29243956775344\\
46.7717350663319	-2.42014265098657\\
59.4014450627065	-2.71002605984534\\
61.7024305818463	0.047376955919391\\
42.7582751555776	-4.837835029089\\
62.7872407623337	4.43451472472932\\
46.1834470139004	-7.03965293906247\\
53.6550698042025	-7.25880468665892\\
57.5866379263333	-3.41327375017237\\
51.116531204542	-7.22316842683115\\
65.4305099618905	2.75729626646101\\
48.1756177639365	-8.52016084940466\\
58.4682401107449	-3.29074020873466\\
51.0322061502133	-8.84251556608963\\
63.1032346550896	-0.809155938783974\\
48.2229068091329	-7.6266638562879\\
67.2313124691744	1.7251815775614\\
47.595365850232	-3.47657274528537\\
67.2728252058986	1.78924939359309\\
47.8633565748012	-8.2374874360866\\
65.0690811609287	-0.0819004760771322\\
48.8072991438113	-3.84761456348775\\
63.4703226732061	-1.06695704062866\\
47.6524871488016	-4.81659348859792\\
63.8989379142089	-1.02849682577431\\
50.1435995012088	-8.43556907032395\\
60.6694162884714	-1.65741843938857\\
48.8964862029319	-8.07909720475123\\
64.9380336483746	-0.76261142244575\\
42.4779497995435	-4.57604293559093\\
62.8484006540751	-2.90862414406551\\
53.5381374578949	-7.29437832430743\\
58.0715444922736	-3.50390546667766\\
50.0666119959104	-8.7757822290941\\
65.4994361828479	7.9816156791598\\
41.2197155557521	-0.782164339304051\\
61.8724709614947	-1.77462779617756\\
46.560702432449	-5.21918033003446\\
64.543101393122	6.05774560466712\\
41.2999677274351	-4.17505943250681\\
66.4966234068855	2.5182240573763\\
47.3158590558928	-5.90121844647193\\
63.0457925358796	2.11015048454863\\
46.2589859425784	-4.21357912050033\\
66.171082719089	3.0788324449567\\
45.7732345075128	-3.52399118240813\\
66.0594507124802	1.44028530463777\\
62.9373443479914	-3.00216068347924\\
48.4875568421053	-7.36323750620131\\
60.5121037928103	-2.61741674798401\\
50.1265798752506	-5.55672318009868\\
62.8210113667793	1.82311960544456\\
47.2926200431632	-6.37408626133731\\
65.1843715156898	1.79635903692042\\
46.1707988709556	-4.20136989670437\\
63.4349364930921	1.906472472512\\
50.2891413382652	-5.76990243154359\\
64.4416000407293	3.12636918098374\\
44.2753236684895	-3.38172639769282\\
65.152417522743	6.57104577812593\\
45.5611374593829	-3.69322670781155\\
65.3082726531466	2.51195339486782\\
44.934867608323	-3.94426610514047\\
66.4976650462307	1.73706245623429\\
40.8340181311587	-4.10082586636612\\
65.8870890257555	1.17320852554174\\
47.9028385820269	-5.49540255267361\\
65.6955760662675	1.13312976077046\\
47.0636154585945	-4.86950347697797\\
62.2983026374869	-1.50340164255704\\
47.469829030049	-5.13149959722175\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor6, fill=mycolor6] table[row sep=crcr]{%
x	y\\
-38.3165518397631	-27.7330146970674\\
-21.2409069826988	-25.1867894600213\\
-36.1142642706489	-23.7683231714176\\
-25.4535639031364	-22.0676429082177\\
-33.8697204123572	-19.0433682745555\\
-28.0405118781258	-26.3957694329692\\
-36.1508158106908	-23.6847190860615\\
-22.7339884571854	-25.0513948123731\\
-35.3048648446063	-26.8856394829503\\
-28.1439793301415	-20.6855817004496\\
-36.6211034700004	-26.3198891310624\\
-21.7538563041498	-26.8547187352791\\
-37.2153376677657	-24.2905071281854\\
-29.6182759507966	-22.2922387500433\\
-35.7445400801715	-23.105768199751\\
-29.188549964305	-20.7058745199744\\
-35.0937549858573	-20.0448050115607\\
-27.4167186251896	-19.1926712721265\\
-33.5417267748778	-23.3904075396513\\
-28.4932323169248	-18.6768139944519\\
-37.4316685086731	-20.3367363909145\\
-25.2466692609548	-23.9261716728402\\
-37.9289995330744	-28.4347989564306\\
-25.4378967334951	-22.6752196791841\\
-34.7027813046239	-19.6082177392574\\
-23.9150818945013	-23.7983096635807\\
-36.0141054839261	-21.8015234361225\\
-25.7616514766225	-24.9916091867099\\
-37.1632157847157	-27.4205259032268\\
-22.7147003255559	-24.4307615441915\\
-38.385540966073	-26.6316420718441\\
-26.709573517265	-25.5370152492311\\
-35.2270395020952	-23.0493966626189\\
-25.9193869490309	-21.9010084934486\\
-33.432419142596	-22.118252607077\\
-23.0407080839881	-24.1236117147792\\
-36.5467435156367	-26.5072555809316\\
-23.4212494610997	-23.4115756086894\\
-33.8338349153419	-19.415632176249\\
-30.067243482893	-19.1770107908849\\
-34.1517108141768	-24.1761294697894\\
-25.3188113468525	-21.8210979350715\\
-33.9924238450448	-16.0684698264643\\
-26.1819842508234	-22.9257836930113\\
-33.9397818150281	-16.0703549493745\\
-26.7402027162325	-21.1709431878612\\
-34.6415285775111	-22.732533798141\\
-25.2023118342678	-20.0604856252788\\
-35.2051592148182	-23.7569820354111\\
-23.4791144830096	-23.335231677188\\
-33.5339346262499	-25.413164374323\\
-22.0319403169444	-28.9160882662049\\
-22.7505479229868	-27.2830447920678\\
-38.3986354345646	-23.2684844153191\\
-28.5640387259493	-24.202723141379\\
-36.6085569459082	-25.7182359937959\\
-24.2676939723873	-20.8700724984633\\
-37.5689676620699	-25.6715001752686\\
-26.9810975251826	-25.16379089461\\
-23.8249619642891	-24.7994075182803\\
-35.3576720559269	-24.2882787891434\\
-27.5219929695657	-24.0701243728182\\
-36.6997163041138	-20.2915319207451\\
-26.4297224857811	-23.7979445947224\\
-36.3520801863257	-24.9338568625546\\
-24.5734052734427	-20.971695260216\\
-35.8207382619834	-21.9496194875268\\
-25.8307182734089	-24.3700795556077\\
-37.3394621674577	-25.5156886399497\\
-23.2803320940571	-24.7087351241729\\
-38.6028145194249	-24.7009051873109\\
-22.8239268931445	-21.3695890294767\\
-35.862353888344	-22.1324441010709\\
-28.3516092712857	-25.637117081446\\
-35.7228966679179	-21.9371856256567\\
-28.9328971126466	-25.0645028800181\\
-35.9064600722631	-17.9109533435578\\
-34.4838920194165	-25.2403084387122\\
-23.1695835719944	-26.1665358369716\\
-36.8839425102402	-24.9040384030479\\
-28.562697235515	-24.8593471724406\\
-33.118030606099	-17.756791587462\\
-28.5961866331315	-23.3377326840839\\
-22.7069690802822	-26.6330426000247\\
-36.6638798985772	-21.866403276371\\
-25.1043501847437	-22.6819452510699\\
-37.245891717247	-27.7944468809252\\
-24.6604728332921	-22.1433350470363\\
-34.2727545041592	-21.259141491022\\
-24.8089207001129	-24.136013482106\\
-35.5494535422635	-23.9471231022554\\
-27.472952984621	-21.7338718245634\\
-35.6982755463433	-18.3555153065226\\
-28.5148970074276	-22.3390084329386\\
-36.0132114655103	-25.1781395335016\\
-29.2593760061695	-23.0257419829654\\
-33.6714376438235	-20.5460859651794\\
-37.7848796166781	-24.9570598953202\\
-25.5517458690414	-24.4096401354931\\
-35.3250428862528	-18.0926025889877\\
-30.1468239903819	-18.6708157049747\\
-38.1952374941865	-27.6413188288449\\
-21.6202783553272	-25.3084154594537\\
-33.9662131542688	-20.4250249065825\\
-28.2529712427001	-26.0951418273031\\
-36.8082067984858	-28.1183729008543\\
-21.8170491163896	-26.9361713955467\\
-27.5601416833853	-24.4974941358816\\
-36.3182431776814	-25.9687864023828\\
-27.7685974628642	-18.9615510780533\\
-36.5126693756124	-18.3972458338276\\
-26.9907224796281	-21.5606188296152\\
-36.7630026149816	-21.0720072736371\\
-26.4924246352573	-22.2343870585008\\
-32.5162006074605	-18.4783899959693\\
-28.5965561413359	-17.1873322177704\\
-30.7987215379277	-16.8978300020663\\
-29.9501364161233	-19.9870091380506\\
-33.6417406748534	-26.5731646148891\\
-35.972705847064	-18.0561003689071\\
-26.3700756536656	-24.2061457181745\\
-36.3028980660054	-23.5850559341266\\
-29.9008184357616	-20.5926769320045\\
-32.6123922760069	-24.3826966356735\\
-25.8875442250945	-21.998865590992\\
-32.6076656671457	-24.2696155772701\\
-25.9637776438623	-21.517768220727\\
-34.6943014045549	-18.283786440206\\
-28.7375672417941	-17.3596507688157\\
-30.7446031377814	-17.1700169460351\\
-28.1470079587657	-18.0006053248431\\
-36.789918813613	-20.7955073557591\\
-23.5802926422666	-25.6568605185526\\
-36.317586813387	-23.816947892789\\
-24.6965944556954	-24.3774734405943\\
-35.0156569460291	-22.2987634670678\\
-28.4987801630436	-18.5580952032216\\
-34.3589836004925	-17.9517180503963\\
-27.4437826075243	-19.3859471354263\\
-37.7509196959133	-28.9485525923335\\
-35.9678460513497	-20.6912863981614\\
-28.9535385836673	-21.9893506033804\\
-38.6082597919067	-26.0385766940752\\
-22.2020649222846	-25.4408270425593\\
-37.3725973602492	-23.8786910265115\\
-25.9079610541809	-21.7205284091669\\
-39.0404680975596	-23.2736483592855\\
-25.1501464197143	-24.9327559675544\\
-37.9646120415567	-28.5898725466423\\
-25.1230917106844	-23.2866169264187\\
-33.4949953934395	-17.7850393183786\\
-27.1968588723398	-22.2888908380081\\
-33.733448872588	-18.9698938048867\\
-29.3358944727142	-23.7457529690524\\
-35.9988912027568	-24.1162853583747\\
-26.0368042268732	-21.9266462960981\\
-34.7746514807118	-19.3412155808571\\
-24.4169127254189	-20.9807336720486\\
-34.5336130404987	-18.9850641947202\\
-27.4466804986385	-23.3798471948504\\
-33.6970625853455	-26.6441772663342\\
-37.0772225990305	-27.7453972882183\\
-26.7229287749199	-25.607144603448\\
-36.6596723085992	-23.2229702336516\\
-28.5120629476041	-18.9449404265955\\
-33.7477340322844	-23.3736430201813\\
-20.4214180570202	-25.243439898964\\
-35.344049968564	-25.4648605713257\\
-29.3645967415763	-22.1472093292849\\
-37.8358888092374	-21.2017858140299\\
-25.0466568875449	-20.9422127035628\\
-23.8445585186335	-27.1501221737621\\
-35.0523146933285	-22.5010673353561\\
-28.9454959236194	-21.404099650685\\
-32.2180387705176	-18.2008795956231\\
-27.1047816556978	-23.1459142497747\\
-35.9321471566592	-24.5338367817145\\
-24.5819027047431	-21.8050121374614\\
-36.1985706534051	-19.1723939688962\\
-25.8815424072558	-21.1819988199808\\
-34.7032267355165	-22.543120911409\\
-25.521207738427	-20.5810014289264\\
-32.7617968441828	-21.188713320819\\
-35.5865543509746	-20.7473148203324\\
-29.8534351440129	-18.9777818370967\\
-36.2351190741862	-17.2869205746448\\
-28.3957843681507	-20.4515591137727\\
-34.7599385055337	-19.4569011969899\\
-26.2705358579133	-20.6104349288598\\
-36.0920570997078	-19.3870919524993\\
-24.7905260257673	-21.9999165051349\\
-34.4333077540415	-19.2182804747887\\
-28.2369127918708	-18.0482360845315\\
-27.8755779064947	-22.7574785438551\\
-36.2460755373591	-17.1347102480462\\
-29.1947847883256	-21.3658944004338\\
-39.0279305115982	-22.8658811337648\\
-30.1005638033016	-22.2983120339408\\
-36.8935097775926	-23.159062860997\\
-25.7191717276684	-21.6514747107718\\
-34.4881528349333	-24.1450915298563\\
-25.6136145481929	-19.9381483915402\\
-30.6435831844409	-17.2754264027294\\
-29.0052780958945	-17.5018601227282\\
-34.1097569137249	-20.9949465303388\\
-33.7768907932573	-24.0842681448345\\
-27.1372783228085	-20.7504984988963\\
-34.3247037473279	-24.1248025179267\\
-26.7598631405609	-25.2377125091755\\
-36.0107737826296	-25.477030896843\\
-27.590399474495	-20.92900183569\\
-35.1916903389911	-23.71976143558\\
-38.2641168934757	-18.748523679715\\
-36.516742468465	-23.8273481070331\\
-23.2384242442188	-25.6150495948442\\
-28.6269819263537	-24.4692873611501\\
-37.2611041335493	-24.0723386811375\\
-25.3574430900549	-22.174679356502\\
-36.2513038176906	-27.0590031638756\\
-28.7028412679085	-20.3543471110562\\
-33.0511555281241	-21.9291264773614\\
-25.3899656591435	-20.478237760508\\
-33.8465687344541	-15.9207842358666\\
-25.5887819349215	-21.8213689194768\\
-36.3106175229751	-19.563031931256\\
-28.7657205296169	-22.0334540455201\\
-38.9826122323962	-23.7562319309541\\
-33.8754505482275	-20.0595827372424\\
-29.4228755388103	-21.4418277973698\\
-32.4763390696441	-21.167525107002\\
-24.7059784155199	-20.8973300849177\\
-35.0722020755377	-19.3094668466036\\
-28.2167599749352	-21.8270306257421\\
-34.734588307905	-21.8429164615206\\
-28.6604975610565	-24.4605754783511\\
-34.2493289054453	-18.7878439961577\\
-29.6999778167448	-18.2716724010597\\
-22.9378480880138	-25.2960721158847\\
-34.1205889160509	-17.9617415091187\\
-26.6339504997621	-22.8790207059287\\
-36.7739910981521	-22.2013067558927\\
-29.9168832296946	-18.8826359531155\\
-33.8937018015248	-23.4247582020577\\
-24.9404883260004	-24.9493934277287\\
-37.0313804657101	-22.9667371851668\\
-27.266144476542	-21.5774660083455\\
-35.8696743576099	-19.9226638345223\\
-25.9698865994097	-20.8050545636594\\
-34.9625755097701	-21.2132187315687\\
-36.238632588492	-17.1438438096376\\
-27.2157697914896	-20.4700041399125\\
-35.0991055388866	-19.2109723860808\\
-27.0783427358904	-22.6750684487878\\
-35.8432993298495	-25.3953837480092\\
-29.3929275976744	-23.0749243837721\\
-35.513741883076	-22.0104844482945\\
-30.0961693169356	-23.6410344319943\\
-35.9258886940325	-19.9713016229666\\
-29.7427711348753	-20.3732404421876\\
-23.0448288334141	-21.7421396087806\\
-37.8221632662747	-21.3502443628057\\
-37.8834282536622	-23.2247256106982\\
-22.5933069112828	-27.2444825870416\\
-18.4600723415895	-27.0773422462424\\
-19.7941823625225	-26.361522322416\\
-33.5900503616162	-28.3683375369966\\
-22.6924256375605	-27.2823544635156\\
-19.4819359772437	-25.3979051176492\\
-19.8577206110702	-26.5645238805551\\
-17.5415356672762	-27.2072620195216\\
-21.0461018319568	-27.5476764985734\\
-37.6619433079283	-23.4395044519582\\
-23.0588320912851	-21.6284461915096\\
-17.9541798068611	-27.1464882619569\\
-20.3388162152299	-25.029565841971\\
-35.9355139239316	-27.4976590218328\\
-27.8917920381076	-25.2970503712675\\
-17.3109728280452	-27.3063004073997\\
-19.5115481790049	-25.6036282803929\\
-37.1065434163487	-23.5593780707326\\
-22.8087430762179	-25.0492247393509\\
-18.1072623592945	-27.0834311095553\\
-23.6818332406515	-26.2775887770139\\
-19.9994558120535	-25.3852811248131\\
-36.2308170574395	-28.5999999252018\\
-29.4015485710511	-23.9042398525915\\
-33.7967170073515	-28.3502576800255\\
-22.3227496652757	-23.2955601124211\\
-32.8122950181841	-28.3588956401687\\
-23.9629036358899	-27.3985863541395\\
-34.1839528718172	-28.6632501729916\\
-22.5634019570421	-23.8642355737445\\
-36.691362783692	-28.4728682086438\\
-20.4536445761504	-25.8164519428848\\
-18.3676787600129	-27.0634554939351\\
-21.0770951245829	-27.4773366498925\\
-17.9670937659229	-27.1412513566413\\
-22.2073140862609	-25.7611170403698\\
-34.7155052180747	-27.0441615395429\\
-21.9468970909084	-26.6087872066644\\
-35.8915374849242	-28.0816586132845\\
-27.5476227627329	-19.1253797296092\\
-34.3263239461935	-21.3288586527176\\
-22.8128120683618	-25.9355232108158\\
-22.8336403309148	-25.8330852132764\\
-35.2290787867718	-27.0558671422924\\
-23.6309703988468	-24.9853701675427\\
-36.3310532116126	-22.289904807785\\
-23.7156176017862	-22.3935781195756\\
-36.6168827785649	-21.8087598462828\\
-26.5255552486053	-19.2757212991754\\
-36.1181144258776	-18.4002184793461\\
-26.2653273444713	-22.7590426596397\\
-37.775490915137	-22.3868963013773\\
-29.6693949355958	-23.0268757045279\\
-36.6900308534562	-20.7984317182687\\
-21.0775207391317	-25.1940091687882\\
-35.2559709554608	-25.602323064139\\
-22.8173982153915	-26.2520831585018\\
-37.2591678107072	-27.5960420828564\\
-24.1985538487156	-22.2148758816263\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor8, fill=mycolor8] table[row sep=crcr]{%
x	y\\
-50.4433141359331	-16.398798875038\\
-58.9929636058029	1.78015838408901\\
-53.1255337390297	-11.6177032491811\\
-59.5748230794362	4.52220907025543\\
-49.5485925593809	-13.9632350728313\\
-56.9233160927547	0.032474685555683\\
-48.7613936872714	-17.1640583798511\\
-57.5417350656436	6.00312210197599\\
-54.1513236110218	-12.8963360088272\\
-51.7806934758958	0.401423262218976\\
-46.9855912893708	-14.5288110658066\\
-58.26963553731	5.71543787477527\\
-54.304880968731	-13.686986299237\\
-58.3488964049668	0.713560422181992\\
-49.8127813342176	-12.7064019253462\\
-56.7979211719349	-1.55087192756096\\
-46.2122080433831	-10.6218245639326\\
-55.0274888157586	-2.34409027490567\\
-45.9679526925043	-10.6994985735765\\
-58.3255715954816	-1.17034276723125\\
-48.7664478006185	-11.2513122044605\\
-57.2073134141533	1.03772630712935\\
-52.832962745207	-13.2039430341218\\
-57.6189000966304	5.36302545499703\\
-49.424636665707	-11.5681158000883\\
-55.5945487972958	-0.166192710091692\\
-48.0437892111391	-12.0431510833533\\
-57.4822671480833	0.152053248621159\\
-47.5515517169001	-14.3015626658238\\
-51.9103726965004	0.542530946467308\\
-47.0554019551767	-14.2910869379673\\
-59.9931172239995	0.747828182059774\\
-52.67569831695	-12.9244975299616\\
-56.4174685174341	0.254896551281106\\
-52.0224890935037	-13.8829767645944\\
-60.3907389576478	4.0197360835419\\
-52.0972238288107	-14.2739539922854\\
-56.3106039792317	0.711378398196993\\
-52.9371196642537	-14.2834848364063\\
-58.033879288017	5.62206617461954\\
-52.2601591154269	-13.8864188649006\\
-58.6755007333751	1.77407595677965\\
-46.7496839067767	-12.3645466222619\\
-54.6255363983183	-2.29496292641717\\
-50.7304539288113	-14.9004093693282\\
-56.8793175590791	-1.99332355726654\\
-43.9221110046794	-11.2953181391991\\
-54.8950494235922	1.05104448668981\\
-47.3198904679616	-10.8175784620346\\
-53.7752856692027	-1.34947992409252\\
-47.4663382782551	-10.8669072096513\\
-58.339576421984	-0.88234940023238\\
-48.0618436339666	-13.2733654261836\\
-59.1315667090011	-0.139254358315664\\
-53.604445988516	-14.1612174608587\\
-60.591654627771	6.06781563316899\\
-54.9086331862509	-15.7597453835438\\
-56.6987083491771	0.731697527255667\\
-49.988492477534	-13.1619066173243\\
-58.7823144029297	0.808631590158654\\
-51.7804164194945	-14.7622323112324\\
-59.213081235885	1.08566214754172\\
-52.7853841368802	-14.9518124571391\\
-59.7331951277795	4.76051382853341\\
-49.1383090236672	-13.2174765851651\\
-54.0907118452559	1.39697812630774\\
-50.2366742752423	-10.5922011326675\\
-53.8755739839896	-0.796005577570412\\
-47.6869825302407	-14.5038906756164\\
-54.8274387504031	-1.26542824225763\\
-48.1937190872077	-10.4936323465606\\
-56.0781249634035	-2.07095275164234\\
-47.0011177889205	-14.5599251491239\\
-55.3108412250682	-0.854392234340834\\
-48.2962080647079	-13.3793591722383\\
-52.9901215119734	0.412848975669957\\
-50.6716910939095	-14.5858223448742\\
-58.667638678119	3.10931881448098\\
-48.9698844022981	-14.4487680686181\\
-61.3561774199815	4.43171188329663\\
-52.256766881487	-16.2544880685985\\
-58.1773492765364	2.0132871483705\\
-47.2075511073153	-14.1945633925441\\
-58.3096296868973	-1.04558253204416\\
-46.1868766035736	-12.2293022597676\\
-60.3019567989161	2.42163534110609\\
-54.8103358298428	-16.230797672306\\
-59.5112961294692	4.61245922543551\\
-47.6735015218591	-15.5648653028639\\
-59.1526134521488	-0.658528510668328\\
-54.4020909487547	-16.4879550740268\\
-54.7705321890394	-0.935209258982849\\
-50.5753982496182	-10.7006698659376\\
-56.6251001878089	-1.66041147378111\\
-50.5208236423918	-13.4156413388353\\
-58.9514560868261	2.47440365323535\\
-52.8588710980867	-16.9746776663681\\
-60.0447987033706	4.21101083726143\\
-52.4164948580534	-16.3218888413255\\
-59.7691012525676	3.70952202833766\\
-50.3319052484738	-14.5557295045378\\
-49.4550605818481	-14.2625484976703\\
-57.7506454520235	-1.28430339358973\\
-49.839487650264	-10.7544283716008\\
-55.5882726454651	-1.94984657867871\\
-45.0918838333192	-12.9639499745805\\
-52.3021955272461	-1.35721016215991\\
-50.8067308985187	-11.6168243518374\\
-59.7860211156553	4.81559078329789\\
-55.1895392858655	-15.132029196611\\
-60.9425285656431	4.14539037705765\\
-56.6778571965853	1.00438155589545\\
-55.3277729756525	-15.3527940740461\\
-55.6810345746572	-0.0598605174420847\\
-48.9571849547406	-14.0512407263091\\
-54.243280886662	-1.19223520740769\\
-52.0743118984446	-13.3476785515051\\
-55.2647018919232	-1.65267474335751\\
-48.3736587826878	-10.8317070531659\\
-57.9402246179333	2.26768449933309\\
-48.2906391617498	-11.3618547149861\\
-52.8269778927319	-1.17629198416038\\
-50.1176079474631	-14.5841072561614\\
-47.8726666693025	-10.7596196926571\\
-60.0159714798225	1.59982213230191\\
-49.2753729591726	-14.2768170139632\\
-57.1444071246829	-1.84452510646263\\
-48.1942779836094	-11.1840545032563\\
-52.4495157697964	-0.601096228411395\\
-48.9794301457649	-14.8869468921739\\
-57.4897703034044	4.80886351156611\\
-49.4717086772345	-13.9191943595105\\
-58.5597964413711	5.41286172206923\\
-43.043687673967	-10.770473826003\\
-51.0399409895366	-15.8894311752995\\
-52.8349009397346	-0.0377773252907173\\
-50.7639144865057	-11.2962015975311\\
-58.071382848545	4.64905348126121\\
-49.6905667083597	-10.8571040506515\\
-54.6687241002154	1.56080176941066\\
-51.2296615003049	-17.5920804915702\\
-61.3872569405867	4.72453312188548\\
-51.0903915214613	-16.2535323377433\\
-52.2583201870262	-1.20486209199237\\
-47.0883836167846	-9.99232168843795\\
-44.078573633104	-14.1764174059951\\
-61.4917291872534	4.74583707094105\\
-54.5079812558231	-16.7387522223867\\
-53.7726352525766	0.971496124346677\\
-44.9136919600379	-12.819607498458\\
-55.3994608406891	2.55051597664137\\
-52.1515092695097	-10.8188809964911\\
-60.802684707264	4.3459766479494\\
-51.1025101625539	-16.8657444941737\\
-57.6491822610034	4.15691217792839\\
-61.2079337172003	2.88027131031046\\
-50.9749494532423	-12.1251562748988\\
-55.7703885023874	4.73972365246094\\
-46.4957813306123	-12.4840122322683\\
-53.0711234889161	-2.07396717220922\\
-43.3919007692896	-11.0556230702528\\
-54.6428101531796	1.52916205697133\\
-52.5979881451014	-12.698803753207\\
-52.7791084246612	1.466565432715\\
-49.8166860199815	-11.2368857902916\\
-56.9744997395423	2.67080442492603\\
-53.9653365143927	-15.5925329530245\\
-50.2755757963164	-15.1498566156861\\
-58.4165692373252	2.65050728321067\\
-52.111043089839	-12.0807953219834\\
-57.2531002004454	-0.442842423893678\\
-50.2787875276814	-13.1642302364571\\
-57.0650646759335	2.67955164394104\\
-50.5790120216908	-13.4369014255844\\
-57.0471226222937	-0.361126788245942\\
-50.8747892011309	-16.9497840033447\\
-52.9026691282203	0.612383744545466\\
-59.4519823879553	1.65547485696002\\
-44.1819360772227	-13.9561082727945\\
-52.9823271498257	-0.226114044863733\\
-44.3105021599567	-14.0934931954396\\
-57.6933605249997	6.29536017730831\\
-59.2194363077985	5.95206349423808\\
-51.8002752003602	-16.7990332487318\\
-52.5531020435192	-0.422108058126322\\
-50.3597484613393	-17.229149833381\\
-53.4102259960235	-0.193634998210005\\
-54.0469727023644	-12.7563318025221\\
-43.8821022511912	-13.4773363498841\\
-54.7147448303963	3.44016484944886\\
-50.5390020558157	-16.2002136648453\\
-54.2569203406076	3.1964380424626\\
-44.5308438188168	-12.6193119271671\\
-52.7077988972689	-0.540303176164503\\
-44.4300468424904	-12.644807401704\\
-53.7590764942543	0.325201298552658\\
-49.2918356844133	-16.8349743898242\\
-53.0761294294865	-0.0237227610476369\\
-59.7768454772302	2.36067973168974\\
-46.2584607987177	-11.0810866814096\\
-54.249036185076	-0.330111186310624\\
-46.3663254748842	-10.944027526877\\
-56.8815744650874	5.18729182985913\\
-54.4836872406273	-16.6697415764411\\
-60.6833166489365	4.36771526711822\\
-51.8787545380051	-16.6208442010419\\
-59.0924556480866	5.25858572036292\\
-51.9363827654264	-10.9635281023689\\
-53.373891811623	1.54820782728546\\
-53.2595737222608	-14.8597788725568\\
-46.1487740539256	-11.1980427566338\\
-53.4645804865172	1.40215875190568\\
-51.6228634650791	-11.1876389940731\\
-55.1105051722714	1.9642819659035\\
-46.0728701947802	-15.2511800097258\\
-55.273594339178	1.91382299889627\\
-51.8681569795305	-11.8133701826991\\
-60.3041629234131	4.39005757289823\\
-52.3157883327157	-17.023965028772\\
-55.2626969902355	2.43586542177887\\
-51.5956120406216	-11.8367596210888\\
-53.0878210380446	1.51618369594383\\
-51.2615156723065	-11.7752738046444\\
-58.0626307199933	4.47194565659771\\
-52.7334002055019	-17.455410025\\
-57.6755283842048	2.93052237407894\\
-51.5176689496964	-16.4901527642181\\
-56.1295820357745	-11.7498383722204\\
-52.9111186285286	-11.6483763686324\\
-56.7879282658889	4.49425745566452\\
-54.1439446432008	-15.5720473548388\\
-52.9283370889259	-17.2247112026414\\
-52.3014234116218	0.468015807008329\\
-45.9245676578497	-15.5627484362903\\
-56.3600408251669	-1.47072027616365\\
-51.0112481546915	-17.6838269397989\\
-55.02234402105	0.134397851135218\\
-43.6209051051651	-12.7611768691509\\
-56.0945804219662	3.47551276748692\\
-55.676490808552	-15.367485281354\\
-55.6276528091663	3.59882371959785\\
-57.2742998061335	0.665620124485617\\
-56.6220034836657	-15.769781942859\\
-52.0748890072745	1.77743301526722\\
-44.2603040474114	-14.6111696209545\\
-52.9528819186215	3.00721146986915\\
-53.0574151633598	-11.3927959816548\\
-55.9250742201069	2.91065389914737\\
-53.2713445192055	-17.7208287573452\\
-50.6954242427901	-20.1359774500817\\
-53.4446735961775	2.57555308275173\\
-54.8605130571942	-14.0900819404412\\
-48.9835979970553	-15.5049048303954\\
-54.145109376625	2.84662915223309\\
-51.3613440368493	-18.0053928873413\\
-57.3596042235195	4.6280596520293\\
-46.3576853725644	-12.734616816485\\
-51.3932978891939	-0.408902757076992\\
-50.0571630170324	-18.0367201197984\\
-51.5737006064287	-17.840481661588\\
-56.3375133552576	4.12145024753573\\
-59.8616108920108	5.10443390724966\\
-49.0403650849921	-15.7575306761989\\
-56.2869125249941	3.69994803176955\\
-51.9934245254192	-17.3455153141187\\
-56.9047448838605	3.24408591559255\\
-51.2004914788882	-15.1394984838206\\
-56.5577988111281	3.74675115524504\\
-51.1584473064052	-16.1394825142492\\
-56.5275790048404	3.28528501508991\\
-52.323892511471	-17.7161710386728\\
-56.0218386342138	4.48547360771503\\
-53.1070713594749	-15.0957403212351\\
-50.5839004850582	-16.9067116342024\\
-60.7957383677414	4.98204584331058\\
-53.9262092199783	-17.3249845536802\\
-57.6226344196384	2.80090596134101\\
-49.556404591718	-16.2494976490774\\
-57.6446074448526	2.99537699994953\\
-51.5289696498863	-12.4792097516911\\
-53.3393379475605	-0.146130853511837\\
-43.996729327855	-12.7671424561218\\
-54.1796193474565	3.18481921612673\\
-61.1449401712483	3.12276102503463\\
-46.4646740272903	-12.5062135904962\\
-54.4350370418635	2.50289793062254\\
-50.2864631764556	-15.7081124165049\\
-56.4092754571005	3.50944105361635\\
-49.1535646282019	-15.2275146674384\\
-57.2555140193091	-2.4484634658545\\
-47.7984745324062	-16.6458177416284\\
-59.5530050819822	-0.815849510027563\\
-47.7835315323267	-15.3009682414012\\
-59.6720795187754	-0.562214962713858\\
-49.092978409724	-13.4766343323396\\
-59.8864400333987	0.412560981000547\\
-48.8791126939086	-13.5697758535482\\
-57.9154792918892	0.206628087128784\\
-54.6775970059604	-15.4106530707717\\
-59.572758013563	3.33190405950051\\
-54.8463684068109	-13.9139149473682\\
-57.8482252830233	6.19389127880926\\
-50.6245404113823	-14.5739877498786\\
-57.3734213716479	1.64733102607098\\
-49.826632630389	-12.0506462421774\\
-51.9892118247861	1.63870323242454\\
-50.8827984594832	-13.882934824695\\
-55.5252040878983	-0.238182976662867\\
-49.0038815133171	-11.369239571542\\
-54.4335593381559	-1.14240978460053\\
-47.7682277729685	-11.3106327780169\\
-58.5121553055193	-1.97870608653876\\
-51.2331736426491	-14.6780600463893\\
-54.3518578255535	1.11300974891359\\
-49.3445789014595	-17.0036450337959\\
-59.1977809351005	0.799810452778402\\
-48.0592063914838	-12.9149929553363\\
-59.7573392640683	-0.0823720759624594\\
-52.7887088585325	-15.7461090588143\\
-56.8016722244473	-0.878538062663859\\
-46.6634872377179	-10.4591048392643\\
-59.1230814374326	-0.0913126549714571\\
-53.4058747663009	-15.4148666778043\\
-56.6600769745962	0.673805110592559\\
-61.6440165988596	4.14673216301042\\
-51.4148636397966	-14.510956697985\\
-57.4235985444114	1.02680513759358\\
-44.8466501643271	-13.616466695359\\
-53.9965628962488	-2.83037964511501\\
-45.848696018919	-13.303970532902\\
-55.0505612147757	-3.21891012210541\\
-43.226705501062	-10.9572836282969\\
-54.1114116074035	-2.83160345588635\\
-50.0301750559415	-12.8027091273669\\
-52.8126327966853	-6.99101899330864\\
-45.8290256053453	-13.3594426940589\\
-60.5031925729687	-0.833358056460261\\
-50.2354084929002	-10.0341056517169\\
-58.0838966272896	5.54579252236999\\
-47.898821720324	-14.1675569474332\\
-59.0991482252533	-0.877074934365404\\
-48.8597632613115	-12.4210708232573\\
-56.915804524154	0.910096128093075\\
-49.9457945479414	-13.0962465663385\\
-60.7353270548312	4.4720171328541\\
-47.6271312099665	-15.4867103020578\\
-57.5322016666911	-0.440406812096\\
-50.809846939054	-13.69455703879\\
-57.4744372691151	1.36447291603478\\
-51.0605700180842	-13.1240139572606\\
-59.3131218168497	2.00569915750081\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor9, fill=mycolor9] table[row sep=crcr]{%
x	y\\
-7.50560595279015	-3.05864865736543\\
5.07395596880646	-2.37209531276933\\
-2.60699821554062	-4.97729260597312\\
1.61199457108202	-8.7137144360897\\
-5.88016693685336	-7.92924124301343\\
2.6129827416732	-4.60290323323216\\
-6.56854771076288	-2.06010701025487\\
4.6820870144273	-4.43248125435189\\
-5.94202160275313	-1.94188008039101\\
1.7627643044332	-8.69449537454516\\
-5.36210424242895	-3.83533032058414\\
0.95222062276575	-11.1885458385006\\
-5.89008332569876	-8.19328922673956\\
5.69586866577415	-3.61865792595159\\
-3.55952263947502	-2.31808937205028\\
1.73737886665695	-7.63873771267218\\
-7.60007778792802	-6.34179388065452\\
4.9460484771494	-3.32236729203879\\
-4.36135046821905	-3.70523352376517\\
-1.46811153704379	-10.1019875167559\\
-7.80880179260532	-1.94221991963742\\
2.04892071006913	-5.67548351004507\\
-3.59456882166548	-0.905030148532687\\
-1.38591110803242	-10.2322263786994\\
-8.60378587116537	-2.29537534533504\\
5.71750694881748	-2.79040945853221\\
-2.93984616887412	-1.56983268840349\\
5.94818094117403	-3.90939546321571\\
-4.72221541180295	-6.08138495497726\\
0.225889928039713	-7.98075259097723\\
-4.97157291383702	-7.54797038062939\\
-0.666496068000659	-9.4701559067224\\
-8.15450140197338	-8.71977304010172\\
3.84069145644288	-4.73068218791794\\
7.15834246842252	-4.89307376761827\\
-8.31753399042496	-4.3338745378477\\
2.18122325567795	-7.86743256359366\\
-4.39549113113877	-4.36029580573263\\
-0.00728613122660393	-8.55003040927577\\
-4.33748438908781	-1.41492974756377\\
2.33598264634753	-10.0618464805279\\
1.38000805541761	-7.57918028106598\\
-6.7491290998255	-3.01551028338101\\
4.88179559776623	-6.76563817176763\\
-3.63594408577883	-1.30705299519349\\
2.02515125312162	-5.18115049081204\\
-8.12457408539656	-6.96756062495178\\
-9.84798236813596	-7.90015062676605\\
-1.47751625691845	-11.4699605528139\\
-9.6269570463374	-8.16395414096139\\
5.82450854342991	-5.90269665680113\\
-3.60967295645393	-6.43596536871844\\
1.44675116322331	-8.57004112901848\\
-3.62611578270533	-1.90130444142599\\
4.28716079945104	-7.05307497642695\\
-7.61420689331313	-2.77251769802463\\
-0.063566013856858	-11.9556832726573\\
-6.48270563872054	-6.51991275538975\\
0.782611250302453	-13.6290520612219\\
-5.91680135906091	-8.47528489092043\\
4.08446128131268	-7.74755365726966\\
-3.37315910015044	-2.41879355827393\\
2.1377909969099	-6.10226766474543\\
-6.42036070653839	-6.80204390141803\\
0.645144003037914	-12.0821670881256\\
-6.8064220917054	-8.59202592064765\\
2.04888552255091	-5.89625316631163\\
-4.26345087799077	-4.05615272327238\\
6.63781591241769	-6.05785813429514\\
-2.64455276578533	-2.49508388381827\\
6.55165895813552	-5.55884950339989\\
-7.2874772463203	-0.867008098098615\\
3.14908115274066	-7.31905926331667\\
-6.10112984546271	-7.05246867302398\\
1.56626459067912	-8.15943057766601\\
-4.26760210244073	-1.58087769371727\\
4.02653263217812	-2.79823000960686\\
-5.83223671667931	-1.78512696019767\\
6.55500618251501	-7.63878692688933\\
-2.3794160443495	-5.11081276233934\\
6.05735866525725	-3.90900443369322\\
-2.01409771355574	-4.40377087653114\\
4.94023484933884	-3.8814540017127\\
5.88019800449977	-2.29303468023714\\
-3.2749148484468	-5.031136415532\\
3.92717050768649	-4.36565834413622\\
-4.68141435476163	-3.62390921711734\\
1.00000915702465	-6.78628072614054\\
-4.15595204455978	-3.46097132942672\\
-6.97991857229931	-0.623484141316575\\
4.21619204244812	-5.67559623554155\\
-6.27773204583295	-4.8354627425639\\
-1.49842176100498	-11.175410177037\\
-8.57573005871472	-8.68337612668853\\
3.80564397910033	-8.1391172790615\\
-7.57411421270522	-5.75676455125065\\
0.33135130456019	-8.15340418252403\\
-7.94570654500665	-2.47210405247983\\
-0.992136828674553	-8.55491327380986\\
5.68062402903458	-7.78167937654527\\
-6.36096337910187	-5.55256774701635\\
4.52209568633378	-4.33787646622131\\
-4.76504715634088	-2.31814167681438\\
5.64620032141028	-3.55855078748978\\
-2.23858314852771	-1.61199136602343\\
0.921858673626415	-3.75823609496678\\
-4.55675020405896	-2.59910618091578\\
2.68286726176897	-5.96035856135377\\
-7.58953604773979	-2.52016288612332\\
5.78948080265147	-2.82978864179379\\
-3.48761692843786	-3.84069347241573\\
-2.78337227973831	-1.27531934436529\\
0.0122543691471478	-11.985997598889\\
-8.27841575282993	-8.72890861815511\\
3.54124621996104	-8.53223446870839\\
0.376729105295777	-12.3767690298281\\
3.9633730235036	-6.7374922998608\\
-4.41189459314075	-2.80063937907323\\
4.18045607162988	-6.50021066735722\\
-4.62699508662728	-7.81498064640347\\
5.39409589707545	-7.85502504143472\\
5.38254760234491	-6.78769021735277\\
-7.49609940560092	-2.7455892092141\\
1.08063869974158	-6.63490941202782\\
-7.24805171473922	-2.15475516759017\\
4.15894635297322	-5.71034367631459\\
-5.02829487416852	-7.67362814448299\\
1.25725491747748	-5.79630103706689\\
-5.33418066443036	-3.69356666403198\\
3.93069342555356	-7.54258156712976\\
-7.07623565299106	-7.0775066055555\\
-0.219523513915688	-10.0032264318526\\
-2.5678536557265	-3.54072970481952\\
-7.9554506091807	-6.91299260280547\\
2.74800158845162	-4.69085573628307\\
-2.80248668638803	-2.75865141266499\\
3.04406209520949	-7.85613720692571\\
-8.79526197888383	-6.76039800546184\\
4.56931943827167	-2.96951003662914\\
-3.8973210374407	-1.81321369918521\\
5.39308751672872	-8.48169312372033\\
-6.17787726829127	-5.28695908820022\\
1.1277149058822	-8.94877194539092\\
1.19207848296157	-11.4430781773472\\
-7.60352798258837	-4.0485513622153\\
5.59394285456276	-5.14258763356173\\
-7.81891145282521	-7.04188598057772\\
-0.413147842720304	-8.22302812348845\\
-5.35717508376834	-4.98076441819005\\
2.75431001828516	-8.03653447773412\\
-0.237127708842314	-10.6877851027599\\
-7.93753065224531	-5.74948767981319\\
-4.25321489886769	-5.02257405666749\\
-8.28743083594082	-9.50808590991492\\
3.81674532689419	-7.96116779897713\\
-7.70375932032858	-5.67880287557464\\
0.791098926479346	-9.51565318669797\\
-7.20023912340819	-7.0351727787341\\
-0.113965904802445	-8.38000784648307\\
-5.18993655963306	-6.95799300622731\\
0.628558435004816	-8.29069808396626\\
-7.01655191383247	-0.510464203821823\\
1.48397559539803	-4.91390094026611\\
5.90367693187529	-7.96951228549225\\
-6.55006861202686	-7.20629935473923\\
-0.957288124920714	-8.75425533227855\\
-7.13810808664604	-7.69457130519205\\
-6.89053622912145	-7.25175733890559\\
-9.54466614501802	-8.50946349739044\\
0.263133033779777	-9.78065467892038\\
-5.80165146116696	-4.04697341541274\\
3.71495657227233	-6.56481230381997\\
-7.35333386284352	-4.2443648589535\\
-3.9669046309426	-1.11862698263615\\
3.10261497797178	-3.2237806705473\\
-5.46602937542425	-1.99892188762412\\
3.3229506069182	-8.49619546963021\\
-4.50380028958671	-1.18050367823838\\
2.68017428476381	-6.50053549567725\\
-8.79313488669747	-6.79387398265882\\
1.34225040672049	-11.5731507195114\\
-8.01058511890681	-5.3282343690338\\
5.51587507328924	-7.56216736438947\\
4.80202626716625	-3.96754569700589\\
-4.29981328197721	-2.01005399911803\\
0.0109042563432252	-5.78456310853482\\
-6.64123909422699	-6.46254640245419\\
1.19889380430289	-10.8549653235556\\
2.52980582730737	-1.72521571109271\\
6.56597238386378	-5.68475204364076\\
-4.45352637128349	-5.46008937745367\\
3.6873449603664	-5.66047068386729\\
-4.27005964770158	-3.08611734087129\\
3.96934305789555	-5.34205367487736\\
-2.87655479656512	-3.7275786970031\\
-7.90267926850645	-3.5831305180025\\
2.06837004072493	-8.11045031084929\\
0.655133872244134	-13.2877341753834\\
-10.1500864823706	-8.88303920659708\\
-5.63021092239782	-8.63937572785663\\
5.0438896714107	-7.71331955794366\\
-5.73591919186109	-5.76970976542978\\
3.71603223395022	-5.29589528152015\\
-5.66153723261532	-3.44698845668394\\
3.51847144280783	-8.66507906840084\\
4.51090605638278	-7.07175610437769\\
-4.44204672170132	-2.85281013675678\\
-0.364495793361921	-11.9433497474111\\
-9.87266534341432	-7.90999605849468\\
1.45549071423882	-9.65600179667718\\
-5.61776586577076	-2.71269795292332\\
3.92748043423271	-6.47739694621286\\
-6.61270061550559	-5.73152868832518\\
4.93939540696225	-7.18422234422374\\
-5.05144748741293	-6.49457060310279\\
3.08455800056253	-6.80465710870089\\
-4.85698020618576	-7.60509704077222\\
-6.5673471190838	-1.57999746505355\\
5.48502958058455	-4.87713590071252\\
-2.05504511775708	-2.05943457352007\\
3.24223037996981	-3.63589624061902\\
-5.96437062255182	-3.60461817648284\\
5.02667289863225	-3.71415880368289\\
-2.12772801645705	-1.65393163007292\\
5.98275142047046	-3.39905850031284\\
-1.92175870154388	-1.45937189542351\\
3.69079239679446	-7.88735010807379\\
0.923934962471605	-12.2721870294603\\
-6.92832296990418	-8.61187110033122\\
0.813875880811663	-11.8979219633311\\
-7.28658201588462	-8.34468448688093\\
0.212162772558234	-8.87513032231035\\
-3.55987436425235	-1.31691152531375\\
5.43043915694911	-7.33671873543648\\
-7.16956573312016	-4.31876650223425\\
1.11931067560722	-11.2609256921341\\
-7.42599812714589	-8.36385852016431\\
4.79016800143049	-3.20792878609382\\
-7.398817246397	-5.76836831807795\\
5.71093290058508	-7.5815646737145\\
-4.98547545319312	-7.36654980911196\\
1.71707899212308	-11.1832349532793\\
-2.62634798550635	-6.10208104931186\\
4.0539572960089	-6.92748966474049\\
-6.16800909335884	-5.03624016835151\\
5.73693442965655	-8.06839311858905\\
-6.77962751319058	-3.06138766411023\\
0.859954849610063	-9.99282649764072\\
-7.80402459541924	-6.93040293620689\\
4.98617318922421	-6.56758332254857\\
-2.49395326354379	-3.98638030532746\\
3.1933960322358	-4.83819134619004\\
-3.4957143115518	-3.92999873028098\\
-0.495337487144957	-8.69417674896479\\
-6.81862999049492	-3.14747916112397\\
1.09149341623014	-9.98152641550295\\
-2.86227747724461	-4.22828753407979\\
-1.00638185330769	-10.8397295088957\\
-8.50286414239029	-8.55183654484341\\
3.1683030347142	-6.0589622686455\\
-5.12795895175528	-6.56737954331406\\
0.71773165422472	-13.3094538472363\\
-8.29146696661207	-8.44721538622604\\
0.699803472462227	-9.93959342076009\\
-5.33933510198583	-5.21666500882444\\
4.65021443580154	-8.39714374127183\\
2.74601420826634	-1.84497046453327\\
1.78921385689867	-12.2055303391196\\
-8.06096494790357	-8.66041476772085\\
0.988662076300778	-10.1192049091457\\
-4.61505415320971	-3.81813580996864\\
5.62602358187131	-3.79973034127197\\
-4.99478136571543	-3.87752339063495\\
1.54438801367381	-7.78418637806008\\
-2.65786718907325	-4.9189251416009\\
2.6712268359785	-7.33406668864319\\
-2.82071356328831	-3.5353165292978\\
5.24154830217463	-2.568495650525\\
-6.87542420735015	-2.76161584533095\\
2.30693523542068	-5.96229175463719\\
-6.93494092478293	-3.21838963237398\\
0.973890091273789	-8.8310144355273\\
-4.66715990727742	-4.06341163149922\\
1.77656137228826	-4.79837520776579\\
-7.64602899069167	-6.82060781897669\\
0.584729219556911	-7.31166818321098\\
-4.62271590518815	-2.84306454949734\\
3.21201266001113	-4.69639015508858\\
-5.29005780243995	-8.1190440520942\\
0.7810096717111	-11.3793821303995\\
-9.82043518608385	-7.65928578463503\\
5.14814257551573	-6.36788904103073\\
-2.6834926613687	-5.09026615376851\\
1.60258241655851	-6.70050799778527\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor5, fill=mycolor5] table[row sep=crcr]{%
x	y\\
29.0332226881311	12.7737281907013\\
30.7537875240419	-5.19164186733695\\
39.4070996517107	8.84016350314685\\
33.6708081406356	-8.36104734827292\\
35.9875530370903	8.70404798301993\\
33.6461817333083	-9.20558203134217\\
35.4227639791487	8.88526896860579\\
35.1342421041773	-3.90244745959626\\
40.0128489157193	9.66873540008864\\
33.7691427594686	-4.8266545650249\\
31.6735817460595	13.8818418972465\\
37.5148160220794	-9.17343022140985\\
44.9422346112555	7.36807587459091\\
39.7979296644049	-11.8118886774645\\
44.823457972394	7.3823107798306\\
38.5980227709963	-13.9544075464774\\
31.049560497897	9.57301231849767\\
28.9802367657962	-2.65725705111597\\
33.1911005034624	13.2484903210163\\
28.7695198913499	-5.21611116282727\\
30.1361980892646	12.7241912655854\\
30.0969670234355	-1.15439142122447\\
25.418436904954	14.2531235732351\\
26.8941332752469	1.85403409374978\\
30.2680266714174	12.7771050495933\\
30.2651197397211	-2.64181896175326\\
25.9466488574601	15.981878595961\\
29.5463186991484	-8.04420079729524\\
40.2083070621912	8.0832963252652\\
40.0543766286574	-11.5096454902597\\
32.0819067739382	8.6809607102115\\
29.4752838293478	-1.12239479144518\\
31.6514010070757	6.92613902783224\\
30.8612997256441	-3.94238542133266\\
31.6548927263536	7.17355531506571\\
34.4361625047423	-9.71632812661854\\
31.7238741989538	9.96153150148026\\
36.9471142136525	-10.4096027277115\\
40.613732553455	6.42719159215413\\
33.8274170600262	-10.2171465476663\\
40.1932403855913	6.34295428022833\\
38.7157370388895	-10.2378778380434\\
34.6361521120022	10.8676160702078\\
30.5294739741634	-3.53180357948783\\
25.1539489987588	15.9639163497449\\
34.752462872816	-1.565548150034\\
30.5508231286953	9.6770852382835\\
26.2947373934683	0.947301846795054\\
34.2747294556792	13.8339993917153\\
27.3713588455891	-4.81805986958323\\
27.941374415452	15.7718050038528\\
30.5960837422526	-3.68558453098756\\
37.842184647184	7.20737388055551\\
33.3429167097911	-6.53281921834436\\
32.4890264667384	13.7909492637783\\
41.7666687079472	9.76682678717121\\
42.0915212214511	6.89146424169361\\
37.4393018911767	-13.3956368391002\\
36.0285407762695	8.95037005154464\\
33.3838018380744	-9.31292844819151\\
34.7916195428597	11.2779036831189\\
29.6264159285308	-6.09182201719554\\
35.0759638104446	12.1801286831324\\
27.9340750300521	-4.82769228903328\\
28.4065202500483	15.4709820317728\\
28.9928653314313	-2.96223475003814\\
26.9979457634711	13.1914848446462\\
30.9782275438975	-0.897391719303005\\
26.5289562334867	15.1038062930185\\
24.6310932683736	-0.931562226850357\\
27.8882121634291	15.6186893784475\\
34.3326361155231	-2.70267834000407\\
35.8902481849735	8.52696575345909\\
27.9879170503286	-4.84766973315278\\
27.6303464184188	15.9822452262241\\
30.8244301868437	-8.81542241167191\\
35.9913983513279	8.38518876480405\\
34.6531106045234	-9.26083421119015\\
34.1478412319126	11.8363914769967\\
31.0808989897899	-7.6733010090653\\
31.2937972779	9.59468907079589\\
35.8049652874521	-7.82811618931134\\
37.709304553515	9.28677699601385\\
25.81667403538	-2.29100562664529\\
26.163229897689	12.9336451591675\\
34.5892639773946	-2.16963024467078\\
43.53540185325	7.40004486459402\\
37.9553604771891	-12.9946925071507\\
39.3618567622317	7.982543298238\\
32.3645330907707	-7.50051595524892\\
40.4653761439547	10.3550724858988\\
39.9254182661453	-11.4962964547894\\
43.0985301155135	6.81212090307025\\
38.9877776179029	-11.8960757230749\\
40.5730200712731	6.31712886816794\\
38.3932531496179	-11.490351923186\\
43.726416329327	7.29687460205302\\
33.4653434860297	-8.02957436769533\\
36.8289892836842	11.9895657974343\\
37.4181286893515	-12.6331644374082\\
40.0789135120054	6.4346981640984\\
38.695181763437	8.23857282690186\\
30.496509563896	-5.80134256888626\\
25.9600158320181	14.449060883626\\
33.2893920524565	-1.99518397786137\\
35.3211239483864	10.1968990222499\\
33.8598142998513	-3.51885186115883\\
35.2276076069531	8.70404521583976\\
34.9693358875748	-4.44047510718263\\
45.9226547777272	5.01468903922094\\
38.7282966409935	-14.1120668429361\\
38.8490018158746	-10.0799427638637\\
25.0619146277255	-3.8353434924717\\
26.6652622112614	14.110604874584\\
37.6532038510209	-8.28224822194371\\
42.2343561225297	7.46387568147108\\
32.5814153280286	-5.14019874428942\\
25.9900807340609	16.5343504985868\\
24.7797165529311	-0.45727025931617\\
31.3554142918484	14.8485477153907\\
26.9166246324859	-0.559321450336056\\
32.8064561580171	9.38316697601875\\
23.355927533943	14.806195120168\\
34.7477097111598	9.89603753018726\\
27.9781742360087	-0.772142314128611\\
34.0608321155252	10.1623235089822\\
35.6445297385909	-9.77870428896349\\
41.9197414845074	7.20056178434352\\
37.6722486394664	-11.253825031207\\
37.5412198952669	9.27933323417488\\
29.9292751869681	-2.36989534934192\\
28.1568471524845	-5.0399242673688\\
33.8618498701925	13.6707194795336\\
36.4160313891962	-11.931403216812\\
34.8006554089411	11.7126689666689\\
34.3421956285735	-2.82291916985146\\
30.7094656779382	11.8420039414708\\
29.8367088559263	-3.3615428394867\\
29.1995202866865	11.3590680636976\\
27.450101273351	0.159117763454816\\
32.3003828597535	13.7399349650653\\
33.9343384707316	-9.04521636753777\\
26.0514806137179	14.5285487463029\\
28.9310847037484	10.5372514147831\\
29.31041492214	-5.91639675968197\\
27.93184244691	14.0954246248289\\
27.4313028665919	0.0462304649004661\\
32.8652103078435	13.2128514814688\\
35.2165312635893	-4.00659004499768\\
40.41052874108	8.3594109723562\\
37.9864193437859	-12.7270106644066\\
30.7988647262683	9.66443026627782\\
30.0332426758633	-7.27833805944958\\
30.4468096153057	-8.17460102488368\\
34.5946343622648	10.0524325724979\\
35.1017002218902	-9.26211407245126\\
35.2727122937098	9.97039943870668\\
31.4777580659846	-4.30302906341325\\
32.6904573465245	11.7598202071461\\
29.2108523661066	-1.72656165942712\\
34.1750607579459	9.94936957249458\\
33.4477992117257	-4.18279427616435\\
33.5540894843985	9.18365458164178\\
32.421535724382	-7.97204874464881\\
30.5858148431263	10.4251556077477\\
25.7667225776063	15.727907978204\\
24.7166875660841	-0.209998837269098\\
25.7403916335682	14.784068365266\\
29.8853285559262	-7.07651899074089\\
35.4068690930971	9.95164788798123\\
36.8635719917659	-10.4446160814477\\
43.3265445890276	7.15451598436708\\
35.0331712433276	-8.4122940881686\\
38.8554263505287	7.56127135332335\\
32.67566192203	-5.16835960045484\\
30.1366550050796	-3.00056009658261\\
28.5425272911707	13.1144065968318\\
30.2558121217731	-1.18849710458223\\
42.5176801471401	8.20549150576063\\
26.9036546386284	-4.55507779693582\\
25.9750585162416	16.6834145626739\\
26.5881715065573	0.0322980460169695\\
25.570766578269	14.723461517912\\
34.7825543399286	-2.05329812559651\\
38.1463197940618	9.49001958243556\\
31.8441129627247	-6.27489371785943\\
31.0033613514284	11.440170370321\\
31.1145204822062	11.7108569230427\\
35.6540299663342	-7.59723223337138\\
42.696676889606	7.74171950047084\\
39.0825267709646	-10.1564750085079\\
43.1587646305092	6.67668477776458\\
33.485297093282	-5.58301302202306\\
35.0631702585945	8.13791769529496\\
33.6158487524423	-8.89363888495681\\
39.2346820864759	9.17514992383343\\
34.4606651887712	-5.63931485919832\\
27.1771903544182	-0.752081529574754\\
37.4304175754029	11.8912469116757\\
32.1098692271218	-7.76429524044569\\
23.9978188007039	-1.98014531146678\\
24.4953478143009	-0.830190183921502\\
25.5029420903982	16.4840683240551\\
25.0751274654951	0.163143741067036\\
32.2799943307407	11.9466827792373\\
24.1197633359903	-1.76277936665167\\
40.9240132700852	10.7870178483666\\
38.2556365772034	-12.0679513585351\\
30.3028751676547	15.7137901519965\\
26.3214026690599	-0.931908181893685\\
24.8173518969311	0.105082740931511\\
32.5735842856659	12.7245779939958\\
37.961911698038	-9.23594606995877\\
37.2097690565023	9.74577604663356\\
36.6718158397436	-12.0580628223584\\
29.3065543863749	10.4539367667229\\
26.5350222579216	-0.377494989648592\\
29.9305299761474	14.1542492145616\\
31.4595438067987	-4.30144352563198\\
36.584846997511	-8.89396266648196\\
31.7079767704145	10.907609799909\\
35.9572190947427	-9.2607592007441\\
29.2075391806667	11.3789126431161\\
30.3084182093222	-6.79400243601894\\
31.3143134808851	11.8620724312745\\
29.6531815767529	-3.78860036075939\\
30.6856800372859	11.8906727206311\\
30.5672216464929	-1.56329984083894\\
44.8127255019121	7.31397572179994\\
38.9545425895695	-13.2063516776705\\
44.887841077452	7.33406858958567\\
37.0576411137562	8.35168016421719\\
32.870512779703	-8.59222464521926\\
42.9460508263775	8.32181043424921\\
33.5839028973432	-7.96480483764231\\
28.9165821482147	10.5906838268072\\
32.2593456342518	-8.43827412945715\\
40.3211780743026	9.89173504260473\\
35.6000029641972	-11.3560802608051\\
39.0778368152094	-12.3405920201914\\
30.7729830084112	10.333727704678\\
30.2933655018048	-3.58673854034229\\
29.5067143981801	11.3725742957323\\
36.2815873088346	-9.42975692185131\\
36.4066312919722	9.03311673420284\\
37.5491314791705	-9.70827592387081\\
29.8355451395679	9.48296613564957\\
32.9966209374122	-1.99787722456648\\
39.8746522914283	8.54880746730451\\
25.8080627513271	-2.43808247477956\\
28.4042162426427	13.4652325446235\\
28.5448897571868	16.4144763959271\\
32.1322833069231	-8.00954067307489\\
33.276084587157	11.673740103009\\
34.2724332723927	-4.9218038843873\\
35.8905367578945	10.8676174898419\\
25.6064605027173	-1.75623797692824\\
36.7151816307982	14.2355895339528\\
37.8997419542241	-11.8573135512336\\
38.4954591301384	9.58013862288053\\
34.2564066642859	-5.89118582785429\\
24.5296170526909	-1.09234326732384\\
38.7602336148343	7.1897891344666\\
34.0880225092528	-5.39338133875819\\
27.5909740111071	13.9642902139378\\
31.5888069545135	-6.16881501522791\\
38.3148645493548	11.038584710471\\
37.0558809297367	-12.0548258145426\\
44.3309678376324	7.15764824507076\\
46.4495231474051	4.53192022854353\\
41.1188252662021	6.76346171528547\\
31.1091416871048	-2.88335044328839\\
25.3136573124014	16.9878969300308\\
34.0696262456221	8.52538531987619\\
32.9088171390471	-8.61826357846737\\
30.2644373529241	11.0222688820801\\
30.0787707190521	-4.41577817111216\\
25.7764569015877	15.4110996629902\\
24.29711285891	-0.378159598211822\\
26.3624248803174	16.0015015890032\\
29.5554858754609	-6.37311041883649\\
35.3641513509164	11.927383554186\\
27.0798188648449	-0.678690227747615\\
24.247340678033	-0.658571456405873\\
26.1007520189379	12.9306138784833\\
25.3052804309996	-1.80298815391404\\
28.3124952930455	15.703936358014\\
33.8883676930442	-9.64563993470231\\
27.9810594180343	12.9443367618359\\
29.3365876045	-2.60581516385921\\
30.5614975983501	10.6645880754188\\
31.3175535770919	-0.994051749701749\\
29.9136431547774	12.600266376009\\
29.5237506245819	-3.39256871617239\\
30.4801545264617	12.8187079564574\\
26.270235234222	15.1496741718974\\
29.8205891812855	-7.10358845066052\\
35.1425905217382	11.8107391338403\\
28.0994998430045	-4.91172827672689\\
29.0350795300135	12.660170312566\\
31.280860996242	-6.62257756303266\\
25.7121980241743	14.1661192642832\\
24.4460255859265	-0.298186508696909\\
34.8000905042079	12.8924246076586\\
33.4483982183839	-8.83447402443221\\
26.1747383032362	-2.0484966219009\\
30.6645303013423	11.0892484762276\\
29.1421246713216	-3.22817330962847\\
31.7009876578083	11.1225840675869\\
30.3437332065202	-3.71988048470398\\
29.2000296889216	14.0467693202397\\
23.7866390346941	-1.3607445592114\\
28.8264202773545	-2.49818233543712\\
23.3197990709708	14.7781613425255\\
24.0371649680526	14.4027126845185\\
31.4861416655732	10.8704295982127\\
28.5294830785119	-5.5620517418199\\
33.3580429888651	11.3182080723362\\
34.4667252138608	-4.33539128121008\\
35.1289833699441	10.4575855968832\\
37.2473521599074	-8.59591094158248\\
38.4260715657354	8.2022800760044\\
38.2113139844268	-9.80713408791188\\
36.9946195267977	9.38767916152951\\
32.6217253915873	-5.46337095480534\\
34.7502207709681	11.3349743786988\\
37.181751659699	-9.73848827393026\\
37.3514437434404	10.099272238395\\
34.6545133114954	-3.83852407907156\\
33.3003989505805	12.3312488711657\\
27.5811723981713	-2.80996086317379\\
29.54711515917	14.6057614030034\\
25.4612488098448	-1.09684925877248\\
27.2460626150613	12.9627730858748\\
26.373109781345	14.0958257402232\\
29.4260987127584	-3.13642959815639\\
30.269285867855	13.8520373535342\\
36.2171390642054	-9.20932477129275\\
36.928766010619	9.41276446158489\\
27.1403997092467	-0.595294581104818\\
38.1672392302117	7.03668915331187\\
26.9723222004981	-4.61232155071934\\
30.1236233056678	15.8036070041668\\
34.6758708898684	-6.1996228455609\\
26.8934239781625	1.96342471159389\\
24.8360940300638	14.0995999206916\\
32.4594845850024	-10.4040304981956\\
42.251361282536	8.27655587967012\\
35.1904812386019	-9.42225528344628\\
30.3878403048242	10.9256294711661\\
27.4915984282899	0.469082794809392\\
25.5665131033375	15.6438196715067\\
23.438653886363	1.91857535110712\\
25.1878155466086	14.4361889032119\\
25.3923589147477	14.055854276075\\
29.4853098858585	-7.92286924998389\\
35.7287504108705	8.22050105180841\\
32.7776398939315	-7.84098811717628\\
27.7380376024227	14.2032945474123\\
29.4133030820479	-8.03629465185382\\
35.8224734042519	10.5427269576703\\
31.7901194227209	-5.75670986112821\\
30.7236119122515	13.2163292837136\\
31.4801869032039	-1.14624646334164\\
25.0507189983074	0.666886437085217\\
33.3638141800284	10.6982931011245\\
26.5932570563583	-1.95062165137607\\
27.7474654815332	15.9785369690636\\
27.5797397775823	0.888773845175882\\
25.738940327766	16.3318963108073\\
23.9316756240156	-1.2226205680675\\
26.2011277798951	12.8912843187381\\
28.4138644862421	-3.7541547076273\\
25.4238412424586	14.7426497784507\\
25.0713250237121	-1.00090493554967\\
31.8612368084484	12.6946699260713\\
28.5059731019334	14.8243920419211\\
29.5888924378348	-4.03520851404112\\
30.2762756093634	11.7255540873169\\
33.3339252545063	-10.010196775916\\
31.7948075683422	9.67924169530753\\
28.9115811994951	-5.59818778322644\\
32.6712987554429	11.1045501180099\\
31.5961696535639	-4.89660074509641\\
38.5610232878473	10.2760805132529\\
40.3197020071159	-11.303204950922\\
31.525880408084	-2.8154738405677\\
41.6594336282956	7.08361677911296\\
39.3758231635625	-9.66759495880218\\
37.2378968355586	10.3865560856312\\
27.4743741870973	-2.61705077839708\\
29.5683114435429	14.2676999937325\\
37.4472576499129	-8.7193036304888\\
43.2018505629275	7.19325686016611\\
38.88101925111	-12.3905507497403\\
37.2834577467688	10.0488951633656\\
29.3046859442846	-5.09760208028584\\
32.0541522530493	12.6744372254066\\
28.1890037748147	12.8303799532531\\
30.9957159129796	-3.91701443845056\\
32.7302538013263	11.6399939424783\\
26.5331908950149	-2.34238240905209\\
25.271733224657	16.9083130346143\\
36.1074767424989	10.0608997139856\\
34.129342724036	-4.81714865272917\\
35.8630526065278	9.07502709707538\\
31.9449526185049	-4.01726845894664\\
26.2999866568347	-1.2432708612099\\
37.7373354631228	11.6582607122839\\
37.1516126278303	-9.94501801152305\\
38.4277207694319	10.7189717015845\\
32.49789046313	-7.06591895364828\\
33.5974242418006	10.2792403129062\\
27.4472201514805	-4.32824606515454\\
27.9014751175544	15.1514318017723\\
34.4146289850673	-2.73317990304719\\
35.0745537843727	11.5628155022282\\
33.4846537654192	-3.81658203193467\\
29.435443377073	15.40899990612\\
38.7097948094612	9.81686981238255\\
41.966657423536	9.68445077774072\\
42.3024485439892	8.1752208825439\\
37.5182329132614	-12.8747531913035\\
29.6794399025449	9.92616721118559\\
37.6889398323309	-6.7720009831073\\
30.0913801573325	9.77384442085642\\
29.7718931760203	-1.46787114770593\\
31.0510991152371	-2.52032573101604\\
33.1658874003417	12.3718958181707\\
31.3670236210869	-4.96640027784493\\
32.8620985318278	10.966750007165\\
38.2938400895349	-8.95948017634662\\
36.8730979900293	9.32808871647589\\
34.4766501925245	-4.62451123605442\\
26.1339487096357	15.1181140621623\\
23.4365866927091	1.947159794623\\
35.155813507505	8.19714316228187\\
29.9162968818534	-5.34889133872971\\
40.6213160391672	9.92131845626607\\
38.2818692842435	11.4629970822729\\
37.6548412993032	-12.9966990887297\\
43.636837930494	7.40956209362889\\
26.6172460548126	-4.11885582562906\\
45.2284499570108	5.81049445275221\\
38.3740110060496	-13.7265522040038\\
29.167495669963	10.4500554811759\\
27.9569485861196	-1.22047921446992\\
28.2995973184408	14.4957782908106\\
25.8505002979271	-0.187516444011438\\
37.6347027267102	-12.3867901742415\\
31.4011055583471	14.9701694238566\\
32.0570431577618	-7.40881683793579\\
34.9981705970271	10.7064016356932\\
40.5857789565927	9.20359891169292\\
30.6439610182491	-5.30849532111093\\
31.8609077077741	12.9029398173071\\
25.5461678998812	-1.76043707884395\\
36.703862609767	14.1102888503305\\
37.294820362638	-11.6343355779105\\
40.4143729983162	6.19896286785918\\
33.051868884801	-6.89555933152151\\
25.519795549818	13.9489022777264\\
34.2362863901758	-1.89414175769693\\
40.4333540417581	9.78384418026225\\
38.2445947627501	-13.0707944457906\\
43.2645511504031	7.1261813682786\\
39.251848103929	-11.7977889779387\\
42.409525846136	7.00114855196028\\
38.4921606335029	-12.8993449265571\\
26.4077214815421	-4.46314765230412\\
28.0743339548848	-1.06491356722069\\
42.6848985833339	8.67158952611891\\
34.7841976450476	-7.60716159175827\\
39.6277662935314	6.32410977993122\\
33.2271450720711	-7.56708722453954\\
38.0160615886577	11.2405713771689\\
34.4460187119455	-7.94779093400385\\
35.2861076745993	8.84156110000279\\
28.6874059152512	-5.18432001995195\\
45.1515735085389	5.9250886421307\\
38.7974399194291	-12.6454147124111\\
39.4565545755668	9.43164270061225\\
37.4050045243035	-13.1698618110217\\
42.9589831507723	7.24441768646603\\
34.2102987986316	-6.99678908613947\\
33.2500256515328	11.7941248017176\\
33.9605743924302	-9.34696330281128\\
30.2548349611423	11.0499624517213\\
30.0798554555501	-6.86986504833319\\
40.0157972281965	7.85034147128976\\
33.1760430997963	-8.19865711118667\\
31.4479315723657	11.5773160945655\\
38.8722693890861	-8.83317986621237\\
32.1494173816058	8.61692728156022\\
26.7343685445647	1.2117157824148\\
31.8042647024725	13.3006350199402\\
28.5759661239056	-3.76864296284809\\
29.6514554780422	14.8930822461501\\
31.0545580361008	-2.9437109894027\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor10, fill=mycolor10] table[row sep=crcr]{%
x	y\\
-4.24289549186381	-29.8980912775\\
1.59570161137875	-34.0671550236019\\
-1.03770884325712	-26.2478354228414\\
5.25435939203812	-37.2172168431917\\
-0.971290467398405	-29.6889127499073\\
-1.63147812918267	-36.3524279647952\\
-6.24806023106416	-32.6670317330774\\
2.37471414204606	-36.8614761453652\\
-3.97183095677476	-28.1099744141374\\
4.30262023466657	-38.6194041388513\\
-4.41330645509424	-32.5862602268858\\
2.47247328956276	-34.765064939344\\
-4.54071317180934	-30.8139386608991\\
1.98062544773952	-34.4991469299633\\
-4.12214105251473	-29.9071380828928\\
2.88864675779448	-33.5198383173452\\
-0.325295920351954	-30.864977454811\\
0.955723927668164	-38.0755794750659\\
-1.80448263002376	-24.5223845061745\\
10.251331192793	-33.1807372140628\\
-6.11241978807396	-28.1293316764524\\
2.43199979498967	-32.93348588393\\
-0.939659494513862	-30.629129037428\\
0.341636072211559	-35.1018097301389\\
-2.39474778945837	-29.7420160447608\\
2.28424741400996	-33.7120179297827\\
-2.46265757115403	-29.7157974900487\\
5.8848442590919	-32.8354645474341\\
-0.760962006411811	-25.6463841543913\\
7.67652796261105	-32.6191560987029\\
0.31428585230011	-24.8418099365061\\
2.91093518026722	-33.2280454706413\\
0.395017680865092	-27.5820480272983\\
5.95643746691466	-31.3986786853819\\
-0.919374508485712	-30.611126866414\\
2.67613334798937	-33.1021239234128\\
1.36737369777974	-26.3104349866394\\
0.300754700300303	-33.8430012868018\\
-1.4926283361781	-29.6642437690569\\
2.22194693458311	-33.8444217093355\\
-5.41738526789575	-32.137350290094\\
3.79678114490949	-30.2673687134644\\
-2.49686603561301	-28.1289131724607\\
6.75062080008374	-32.4570909601722\\
1.29906572318895	-27.014328480493\\
9.62295991959225	-32.553328535907\\
1.41678456186418	-26.2033525751542\\
4.40144767746144	-33.6699548491696\\
-2.61824409775982	-31.3740771257562\\
0.54238991578436	-34.9120602080169\\
-2.88109911299651	-26.9903591935514\\
2.40347199904128	-34.006790189224\\
-4.34598556136798	-32.5423064242188\\
-0.694896194066292	-35.33138407462\\
-5.46707047737118	-32.5106311157842\\
0.55062872839605	-34.8137125860372\\
-0.92194914077918	-26.5155375311044\\
-0.816331105089884	-35.8329560061944\\
-6.01482423762174	-33.3186329280873\\
1.63820001815433	-33.8100837302903\\
-3.10451771903947	-26.8003560716101\\
2.3208439818472	-33.9582213281754\\
-4.50594934835748	-32.5403063731489\\
2.6542508915172	-35.9188379878711\\
-3.34375578454154	-26.3010009759078\\
7.78036244886646	-32.7637422865955\\
1.05353245608821	-26.7221719081593\\
0.436692481145755	-35.6337535219492\\
-3.4540621755002	-24.8300778747043\\
6.34473424970333	-33.3017219006084\\
-2.81672401351507	-22.8339919907382\\
6.28131129368232	-31.6509302607498\\
-4.50472102304944	-30.9934551863833\\
-1.5405625497332	-37.3259509638231\\
-3.68477409293377	-34.468903501046\\
-1.77114723634539	-36.3407670646308\\
-3.57717324699296	-34.4408731137971\\
0.72396875481675	-37.7680895838203\\
-1.34371847324398	-26.9789970638597\\
2.72935057366605	-33.1868205747899\\
-1.10110716302747	-26.5550234070141\\
10.3392260939802	-33.0749844209113\\
-5.55228404176771	-28.0987773536494\\
0.927112632480444	-35.5165086942978\\
-4.18842088431149	-31.9757654114\\
0.128889323590449	-34.9790063495594\\
-4.13066622786518	-32.7273269716965\\
-1.92434448835015	-36.1895985758573\\
-1.63583396408601	-30.2007067655382\\
1.61814705234367	-36.0727405433733\\
-2.56347137089834	-31.1007683592343\\
2.63622358564589	-33.2296444003182\\
-1.37945420453	-30.7627257536242\\
-1.56500494935823	-36.7718785705054\\
-2.59383091993504	-31.5160042245224\\
-0.348224333061369	-36.2354797295783\\
-2.87037029944635	-22.7321898913643\\
10.4447830348031	-33.1181970634434\\
-5.09121934146082	-27.9710832506788\\
6.03423355196689	-32.4833900017613\\
-4.8208954363353	-32.2782525537259\\
-4.71468057924553	-27.4809239167839\\
4.14381769479891	-37.5951219371748\\
-3.72357549345254	-25.9007778336476\\
-0.960707191033393	-36.0356641619428\\
-2.35127009074357	-32.8492007004599\\
3.24912623648673	-36.3349855957312\\
-2.90544222069031	-26.8410066248266\\
3.19853508555262	-38.6134732352001\\
-4.36280765368094	-32.4881157587202\\
-1.58481953623555	-36.8054270759534\\
1.57206696500677	-38.343730006315\\
-2.5787195243706	-33.1887223167852\\
2.97275751288325	-35.4581630857942\\
-0.274136437508903	-29.1804469838067\\
-0.272651928798192	-34.6437604737401\\
-2.51624930515621	-29.5361437125744\\
5.71959221939646	-33.5301763643755\\
-0.191365763819038	-28.4343632744042\\
4.81916009183987	-32.0999829509547\\
-4.41650876780369	-28.4840022215528\\
0.940834202729927	-37.1590974344823\\
-2.29422379963462	-23.4313775518111\\
-2.50535692846729	-24.940420556144\\
7.88261524200523	-32.8294894844378\\
-0.135547265976813	-30.8270104044521\\
0.506985047726382	-38.3905327915989\\
-1.78646679667081	-31.6845961867044\\
-1.21785572730779	-37.4629621609651\\
-5.21317796991128	-32.5812652973627\\
4.73959264011935	-36.4351923092041\\
-1.57205179913292	-29.1522258916779\\
5.86389739364719	-32.3410058369871\\
5.86150130836617	-35.6383846117622\\
-0.358306275446017	-24.6620555199761\\
3.41296107217654	-38.10363786747\\
-5.01762268047984	-25.267048649737\\
3.759246987461	-37.3389119875752\\
-0.489523325874228	-29.6066626000463\\
8.01227865619032	-32.911547719428\\
-0.17366550914982	-24.5673924783148\\
2.44886110095001	-33.2353310214162\\
-1.43167545800015	-25.6304896553924\\
4.06527989175005	-34.9713229142206\\
-2.25221980333872	-25.1139363070697\\
-3.5269331480966	-27.2330859601581\\
5.6187796370674	-37.1951193400892\\
-0.85465941815335	-26.3004345798603\\
1.65025646021601	-33.6827819495285\\
-4.11111668365963	-24.4572874550946\\
6.12690437138659	-36.4256249984262\\
-4.17567094059655	-28.6540007685977\\
-1.09325471026711	-37.7932217131948\\
-1.01740240051692	-30.0143288507285\\
5.2951451426205	-35.470413095989\\
-1.76802138061851	-37.769244570644\\
-0.475028532129253	-25.2648374874662\\
4.94672722339774	-37.3823600195158\\
-2.69347681360653	-30.9439021643039\\
-0.679368189458334	-37.8549523337459\\
-3.77165323560577	-30.168167045552\\
6.42193988965941	-36.9869252684666\\
-4.04221995086848	-24.3552763827593\\
5.63780619982641	-35.5320488908187\\
-1.30665959028965	-26.7337480247697\\
4.75392558656791	-37.480426542222\\
-3.65221368700773	-34.0881862124719\\
-3.40254115697206	-27.202063974298\\
3.47960910030187	-38.104305050667\\
-0.126115918519158	-23.654887629629\\
0.964232240842042	-25.6790893402438\\
4.55028819287722	-37.6296739986779\\
-2.8500780475316	-31.4570547044883\\
1.29560757071994	-36.6030860840597\\
-4.44493290290243	-28.6008557997626\\
4.95366163698399	-37.3596134380985\\
1.38967240279419	-38.7406884837975\\
-2.99693987687031	-27.9494044631567\\
6.85035010003925	-36.4526263328054\\
-3.19620534019004	-28.5099595957615\\
6.53207102272954	-36.9499059823013\\
0.855344515709227	-25.9894267335439\\
2.81150967539301	-34.3705506359382\\
-2.3233515175024	-30.7168915770723\\
0.640166209859752	-34.7301013988597\\
-2.58171513678944	-29.8023791114204\\
1.74796274493394	-35.2125126127995\\
-0.803241465192637	-28.3279680630742\\
-2.41598498207206	-33.0387401258128\\
1.77934567573288	-32.6218793338949\\
-0.303641346239364	-25.7190142693714\\
5.83715811049752	-33.0939167800315\\
-1.72944441451141	-24.3596609428874\\
5.42578696858221	-33.2014272787477\\
1.56704114140676	-27.1164801978072\\
4.01772472349586	-34.9272739086901\\
-2.7725727016754	-33.1896337159996\\
6.17892783236529	-34.8701755152968\\
-2.3633087896182	-36.9972369553651\\
-0.853661143209419	-30.8662092828699\\
3.07831151272105	-38.9659433399159\\
0.603720594181435	-27.3458734568473\\
0.420055379526203	-33.4366804516518\\
-1.53809702650529	-29.7905773093977\\
1.6249948339163	-35.0070117154208\\
-7.38336983337338	-31.4197917100904\\
6.8056392027783	-34.0326954372206\\
-6.19018740581543	-28.1777752819133\\
6.58927060050296	-34.7935023825009\\
-3.89278380872255	-34.6276576334749\\
1.37280549807717	-26.3597004961625\\
7.53048309179321	-33.0614076317239\\
3.59088697393955	-34.373716769763\\
-1.33352943360684	-25.802295709531\\
3.96124623547208	-30.3514605115809\\
-0.785555193632314	-24.6370442541834\\
3.58715548967961	-37.9250745811681\\
-1.53685398208727	-30.0305080119429\\
4.19721890638054	-32.2416982520703\\
4.72530673308235	-38.2893359542151\\
1.50175986665616	-26.7466532102365\\
4.8616559248968	-31.7352943600633\\
-0.761096620756576	-30.8775705124379\\
5.90685154317987	-31.5083176126019\\
1.1988625982341	-26.7040267326457\\
7.74309636905052	-32.4193908239082\\
5.95013387531458	-31.0046694183639\\
-0.071793600714379	-26.0332865174897\\
6.56145460010418	-33.1345977202757\\
0.48147821344194	-26.6360684415895\\
-3.42581697910067	-28.9637380564371\\
0.948379836819101	-34.5415634468977\\
-3.87739671127503	-31.4565205359563\\
1.28486489365793	-38.2972166143239\\
0.277566973776375	-28.9770578554395\\
0.960231106830103	-33.216745198888\\
-1.95288757306427	-30.6306362624048\\
1.86981976252702	-35.922782074234\\
-6.51856041490074	-32.6134744054696\\
-0.235144579303305	-36.5853996348645\\
-3.49201345595491	-24.716431356278\\
4.15498755039236	-34.9465729783383\\
-4.62667022467889	-33.4206773536335\\
-1.66911172110956	-35.9406069712762\\
-1.24018093529046	-30.0813678489982\\
1.31453204849922	-35.3395152426709\\
-3.94898735935205	-31.9531118287024\\
4.93938209653679	-36.9031046322538\\
-4.95373105287217	-33.2703877181242\\
-0.567485264585084	-38.2450637634313\\
-4.47466463136963	-24.2058765294252\\
3.25403463953323	-39.6504091064191\\
-5.97617962488014	-33.3110158277597\\
4.73795913203415	-35.4248867071392\\
-2.85500084632168	-31.322363389054\\
1.20814382691731	-37.9932000250129\\
-6.51819853375827	-31.6249656377177\\
4.63332316721535	-35.5936367882481\\
-4.60548570437864	-33.2716954766251\\
-0.0343663677541409	-36.9010097325236\\
-3.98772676471517	-33.5496330619136\\
0.730368466726891	-34.6804564257424\\
-0.697342524727239	-30.2187682767777\\
5.41917087428763	-37.0050484556723\\
-2.80418564615502	-22.9117052469329\\
4.58306534716441	-35.287904985152\\
-2.42359459266831	-32.7892002348001\\
1.73275239345791	-38.2366799092748\\
-4.76314486638392	-33.1975103821011\\
2.53202551521873	-39.1085304743036\\
-5.85501519187575	-32.856425847051\\
2.78219668534961	-33.4367048745752\\
-4.4395126690209	-31.0394872441267\\
1.77792334117435	-38.1850791565469\\
-4.36580705894806	-30.5455339157332\\
0.410593052383437	-37.3962735153855\\
-3.98490225436602	-29.9043608482985\\
5.99177606694112	-37.4083775429612\\
-0.361911012494132	-26.4363318722813\\
9.96339069992375	-33.223043427165\\
-4.7169756196193	-27.3661777744447\\
3.52495437592811	-38.5051811334631\\
-1.81170763117697	-25.5510874796714\\
8.88124244169736	-33.5202304938521\\
1.13385003359805	-27.106717943202\\
2.02479768978329	-36.0873529080562\\
-3.32239218599485	-24.6544747207542\\
3.36248353892063	-39.6624262317138\\
-5.07373159628793	-32.7257821334167\\
2.3632535626757	-37.9204646477402\\
-2.39603812845521	-25.4557516032306\\
3.0203396533369	-39.3156625477802\\
1.98998318184651	-27.3040591389413\\
6.17469612023752	-31.372456085613\\
-1.67949113038355	-24.4970187888197\\
4.88965975730693	-33.5212063499684\\
-3.47468324782528	-26.0464409267906\\
3.31751214866915	-32.7177864378392\\
-0.500299591401022	-28.3958445641126\\
7.50028471798347	-32.9034011198602\\
0.831465864061965	-26.2700938603784\\
1.70926330766137	-33.7063674289618\\
-7.02076940953304	-31.6479975876974\\
2.63063219585722	-33.5308515721624\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor11, fill=mycolor11] table[row sep=crcr]{%
x	y\\
-0.354407111701038	28.3314358328714\\
-21.6571437673369	2.07153717509214\\
-3.25914895093998	30.0759815076006\\
-23.7428033777199	4.115719155576\\
-9.53652260393402	29.1830172970786\\
-20.6210154199557	5.10774908817281\\
-8.16054794426769	26.9342796439435\\
-22.6617953133794	4.30797719887926\\
-1.9618056921251	31.0106111829611\\
-20.415715929249	5.14709960085779\\
-0.904234030804237	28.8672225439347\\
-24.0633562620202	3.02803742999964\\
-7.95413106601639	30.0528053757858\\
-22.7581620878469	0.370666624571336\\
-2.37439944430409	30.7917737172515\\
-25.0363798092627	5.98665107207019\\
-8.57259182101954	28.5306137265729\\
-22.4455945722314	2.89692240074238\\
-4.79729665077937	26.5535200815984\\
-23.1630393339744	4.48497765442399\\
-6.28315236327637	30.1588309443874\\
-23.5762452205894	4.94612388321901\\
-6.45617039835223	28.8156717233976\\
-23.0461692736924	-0.749411638282017\\
-5.80296904515053	27.509927496282\\
-23.7659257580069	4.49949983412231\\
-4.12914439655827	29.2682076620942\\
-25.0291120559346	3.82471692040546\\
-7.86643979306937	28.4942343386774\\
-23.1469583043308	6.39664284479755\\
-5.13756543361329	29.1965869795066\\
-22.3972573761463	1.04115241982613\\
1.10385519229707	27.6059331197356\\
-21.3888012173394	3.29108772936465\\
-3.87857539125906	30.5903901207509\\
-23.9224882921237	5.43968541031504\\
-6.71231338178507	29.813477679645\\
-26.7853152769496	3.64958455461875\\
-12.001344909787	26.4138991329801\\
-26.6307127187951	5.6573534677818\\
-9.09215992279078	27.9390891541109\\
-23.3078657755402	0.922232975546045\\
-6.64492158915885	27.3690424069687\\
-26.3450369812402	7.2224191047323\\
-13.1186678411599	26.1214351960482\\
-22.0274544596167	4.39036932106806\\
-0.625558048343667	29.5588216597856\\
-21.7380050073368	4.44675324809279\\
-6.29040950207662	25.7783561681423\\
-21.2395905181908	0.825674029766214\\
-1.28733636869771	26.7414004803016\\
-24.173068526508	1.21661174260868\\
-25.5373769640078	2.42222166980573\\
-8.68140703321054	25.1977841471217\\
-27.7976425890967	7.9648791781145\\
-6.39342716071543	25.1099152821903\\
-24.02600061234	6.85223424225621\\
-5.39495828810543	29.6913863656503\\
-25.1875856179161	7.59332131165144\\
-13.6666461695946	26.5265025335191\\
-25.4940183673603	9.51353752538448\\
-11.3251398726841	28.8006498863506\\
-22.8854675061806	5.35081341260473\\
-8.51559976038421	27.0698619770258\\
-26.8806445456593	3.82756103654357\\
-3.90777465249903	24.658047975884\\
-23.20618474636	2.53144309364902\\
-8.28099022453581	27.9757404874449\\
-23.1442603631672	5.87882832132034\\
-4.36305441751225	30.9743952396212\\
-23.7558730902554	0.654083560701064\\
-0.241014421022727	29.7504799076888\\
-11.4729265759105	0.556934041555995\\
-1.62107878672185	30.4459734148645\\
-23.3340782905871	2.11696280742009\\
-3.66897918420384	30.5338076094168\\
-24.0885159667397	5.35370077936754\\
-4.46116404046721	29.9383172613975\\
-25.9706079624838	6.14983081283829\\
-10.9639894589611	28.5544351599756\\
-25.0110633959266	6.56644232150481\\
-7.45946450598115	27.9351319353013\\
-26.3488812235703	6.74426753548228\\
-12.1194373364482	27.177322570174\\
-28.0775229392916	7.02022023217224\\
-6.87916917657286	29.0201914389977\\
-25.0263000057892	6.18502345030068\\
-6.00111305518147	28.7148005300962\\
-21.2586513165458	5.5739060285139\\
-9.47692850835399	27.6466732532062\\
-23.7479985825059	4.90343072539957\\
-5.3104797671817	25.8669895375969\\
-25.1844029550343	4.44668140806816\\
-7.187627947274	28.378067315252\\
-23.8472569533263	1.09722698359658\\
-9.65375787283909	26.8764434353519\\
-26.0225330441406	5.03752449318854\\
-4.00270980638742	31.0935788726737\\
-24.3272327345916	4.43764229589199\\
-12.0905261508563	27.3974150623933\\
-12.8346000029745	27.170417603795\\
-27.0208670466455	8.2840828279668\\
-11.7245921931643	28.1340494045991\\
-22.9499997873339	7.48621560894033\\
-7.28038494521252	27.8626550566644\\
-26.9464139089975	6.94225930462659\\
-3.89770562990352	29.227875104479\\
-19.9864253140647	4.89142067381522\\
-4.02747986145872	31.0878795434027\\
-20.9532406032839	5.52797259492801\\
-27.5169929605983	7.5656619413625\\
-8.85454585361666	25.890974519565\\
-26.5560953938463	3.48988540078158\\
-5.26830305225405	26.3010066581166\\
-21.1504136219448	5.28310951939657\\
-9.0672477016998	25.5208164249162\\
-25.5914376554114	2.87305740578137\\
-9.05283381094132	25.4587125551336\\
-27.6927318128336	6.34652627513153\\
-11.4356544185237	28.3992143335329\\
-22.7669449375657	5.39783459004805\\
-12.5953680919667	27.0459680663388\\
-1.19271438482984	30.9376733605722\\
-11.5766834353925	0.264439024802974\\
0.903247915795982	28.8442742624434\\
-20.9567216440533	3.57075315457519\\
-7.65064848712872	29.5570434414824\\
-23.045124409829	-0.796240371704782\\
-6.15163454479039	27.3011232839596\\
-26.0218537803108	8.14647120041471\\
-8.62829247049069	29.7571702542944\\
-24.555399635394	5.26618210164543\\
-27.9406445465716	7.50437316243623\\
-4.06007912068164	31.3064370768475\\
-25.3770786905305	7.8425645925716\\
-13.7496725403866	26.1498212956056\\
-27.9622492342207	6.79168127150906\\
-7.7170879190443	28.9787656464688\\
-22.6893076091092	1.29928258133153\\
-8.97242165782613	26.6143175297836\\
-28.3316154271072	7.00220803803079\\
-10.5822352527015	26.5162736612645\\
-22.1513227825172	4.84796746886979\\
-12.2417027887524	27.4514424980713\\
-0.296097221223386	29.8224051122782\\
-22.3577261962661	7.56142055950832\\
-10.5322533761496	28.5885761930504\\
-23.0400318932954	0.687503369492921\\
-2.91847506352108	28.3667492558373\\
-24.211815396155	5.40789456942396\\
-11.707931914528	26.5832629286787\\
-25.828546722364	4.998173732315\\
-7.72160294443788	31.0084137727121\\
-25.5333044508781	5.38618036482717\\
-28.1582748573388	7.76474998154168\\
-7.7856774243674	28.29655997915\\
-25.575072090177	5.065680914956\\
-2.65374477350825	29.1368481403745\\
-24.0322243142549	4.09161879083419\\
-4.01014894483933	29.4213478271023\\
-20.5750632887221	3.26250731446214\\
-8.34195223370656	27.762457490732\\
-26.3835015848957	4.68528093066544\\
-8.63151772608951	27.2934576603959\\
-22.7530702710427	0.128867936164764\\
-13.1240936407619	26.0096849630816\\
-1.50787693576541	30.2786849076569\\
-24.221648686622	3.11905152253863\\
-9.118124693844	28.4082318422889\\
-22.7302117527234	0.397795923054217\\
-11.5673779934525	0.435623071068145\\
-1.66681047374714	30.4478784695883\\
-20.3051882479971	3.23699885944733\\
-6.29190911933105	27.4031388948306\\
-24.416130224221	0.471514835236449\\
-25.3356196118898	0.683744041438144\\
-1.91853573984268	30.8129950850107\\
-22.789012523452	1.76246034088095\\
-2.96722905768928	30.6514839065602\\
-11.5945825910285	0.558666313398347\\
-1.82682089102276	30.3756197428903\\
-24.8277397782186	3.98544470774248\\
-2.330354289946	31.6784474318279\\
-19.5034160485535	4.60810325497879\\
-6.43790029385113	27.6619900940162\\
-25.8565613258985	3.76853208670132\\
-5.0237857203867	27.2881369796519\\
-2.14280967628084	28.9029670998339\\
-11.9959469743451	0.319314709785325\\
-6.5363260287113	30.6622079144553\\
-21.1632167154859	6.51583093372322\\
-3.24001370728353	30.9243473024243\\
-22.8865020664264	2.40244595588726\\
-2.18671241239259	28.3134261679424\\
-21.3087355486664	3.16378228893685\\
-7.84481966854973	29.3888911052229\\
-25.516748470993	6.03279044834855\\
-25.8179319190041	8.21532944452641\\
-4.94284851256591	29.3592970356763\\
-21.9560695084823	5.83139366127194\\
-4.49261994661302	29.7290709815764\\
-21.4043563366595	3.73450728306001\\
-6.43095672557623	28.6122096165335\\
-21.3682391466968	6.19748974254076\\
-5.47186108174595	26.2765876517458\\
-23.5544827531455	5.21433274277385\\
-1.93810330580815	29.1850575405831\\
-24.5250134150055	3.057186977182\\
-10.6245436015413	29.613163996197\\
-7.05556925585792	28.9176532450992\\
-20.7045714311463	3.74308769374345\\
0.0172418550813717	30.0823073320752\\
-21.4653044304406	3.34045010478244\\
-8.23318641575776	30.5205086153269\\
-22.7233938686067	4.63075062915621\\
-4.39813935850364	30.758442892242\\
-24.7304577903976	7.56099929677387\\
-13.0561196920299	26.1325904936661\\
-27.3632557892593	7.80876210922797\\
-24.5211492924862	2.01960630457022\\
-6.22634312446626	24.942932142483\\
-24.7974568406045	7.80230528253243\\
-13.2310670167492	25.9123240385941\\
-27.024780546737	4.44898608297673\\
-9.24595063658714	26.4949627225352\\
-28.1355378015397	8.38341642461975\\
-10.7640922033461	29.1800794443424\\
-21.2406441916714	5.03145643155225\\
-2.68214845030026	31.1645803564391\\
-24.2202227114233	3.67430591553487\\
-9.89500452626866	26.4460350265732\\
-8.38148955718975	31.1388546474366\\
-24.7645285229475	7.16373208278777\\
-8.39036481002924	28.6441244509803\\
-20.6662510625876	4.63809454569519\\
-2.96147991515023	31.450396393241\\
-22.0265626088978	5.36897376154609\\
-8.81363891906584	28.2926987659751\\
-25.1312701174574	6.97845038977092\\
-13.3162518433602	25.9095210983166\\
-21.5628573280398	0.0205339777214394\\
-25.4081077964798	0.726843445655255\\
-8.03892563649023	26.6043824817728\\
-27.7672901628373	7.77125018294923\\
-10.896575147677	27.9514320223192\\
-26.4140413511561	7.41204258845507\\
-12.8680274176831	26.0748284940927\\
-23.2950473281977	0.172789830504927\\
-4.42868099082379	26.7262618392217\\
-23.4163074677561	1.14646078636549\\
-0.207181612593007	29.5403116025023\\
-20.4074797426358	2.70565981932368\\
-4.57467300827086	26.8457098457818\\
-1.84786016585082	28.8406086177557\\
-24.593925990275	2.16958879553337\\
-8.56685152440261	26.8091272597713\\
-27.7985969097871	7.78218297229767\\
-13.4392932471327	25.7895219575568\\
-27.3374470945508	8.43695808279234\\
-7.5129349164241	30.3361065736804\\
-21.4046063058529	0.819935576519705\\
-6.29728218404974	31.0487618354684\\
-21.5358697145375	0.589773800811579\\
0.919999366573948	27.8217858144881\\
-22.0724672427778	2.13819485250753\\
-5.98420762480219	30.9199466294783\\
-22.396537812947	5.90468291262399\\
-0.557769916421481	27.7559105686261\\
-24.4414399319676	6.59180500713997\\
-6.28484210759282	24.8886084833449\\
-25.2401277741594	3.72068473650129\\
-8.33974859208984	29.9454899128391\\
-20.6074363123887	5.12148658087158\\
-0.382980866832385	28.4202473618169\\
-19.9654475655098	4.70709226808017\\
-6.82310386460505	26.886932494464\\
-26.0531536077095	5.95029478883685\\
-4.90542598777193	29.7722484377665\\
-21.116057024735	6.33149893143709\\
-7.35007045778223	26.8794950195636\\
-25.9473150545444	7.95264822464566\\
-3.94620628535281	29.4550936662708\\
-23.1623465056627	3.20107265560518\\
-9.54378931610267	29.1646614358303\\
-22.6619102087818	1.29745711775802\\
-4.39154736871095	26.8025512773955\\
-23.3131645091426	1.61043867267731\\
-1.2123317753261	29.8102433233033\\
-21.3781387334054	6.11448108533459\\
-6.7805881895768	25.592912974114\\
-26.5597485055122	3.74357326362863\\
-3.39724016430743	30.6917604782992\\
-11.8405479833914	0.363349381031764\\
1.32202840960979	28.7579307438563\\
-12.6300249092827	0.121809642972517\\
-5.48340895179975	30.8248916064695\\
-22.5060634888933	3.28400246591785\\
-6.24818467733409	30.469130859432\\
-24.5967563055755	0.655182676093628\\
-5.4770430222628	30.9392358559573\\
-23.9970114506645	0.725658940352642\\
-0.662242081336147	28.7768468971893\\
-23.3663350880178	7.09281977007632\\
-12.4603685864218	26.9875282630807\\
-27.5875619006686	8.87153741646619\\
-13.499087053874	26.736336872422\\
-24.2316893312625	0.352289081219618\\
-0.103866023174843	29.7910115917705\\
-21.6610476165695	2.48447047986483\\
-8.44310362385121	28.6317901463489\\
-23.2359105983883	6.96570118406727\\
-7.76579365922063	29.5745354129019\\
-25.2099997673246	5.49117561675935\\
-9.60430009269503	27.7145257007306\\
-25.9945328060393	5.03490611566916\\
-3.64852692809934	28.8378148714259\\
-23.3704619608821	3.44042260647612\\
-7.26393504536849	28.3370414496414\\
-24.0575579096497	0.877663028170004\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor12, fill=mycolor12] table[row sep=crcr]{%
x	y\\
-12.5710700810601	52.1955756936223\\
-21.3989789384524	47.6843863532201\\
-17.7416495789192	42.4032769921793\\
-24.1483982437291	44.9152013517248\\
-15.0811433009705	43.9980146166914\\
-27.0068759449271	45.3402993661522\\
-16.1002865497496	45.9219357411144\\
-26.6236859905284	46.3572558529968\\
-17.5596025304173	47.7364296805446\\
-22.8716065150617	51.2587046581465\\
-12.7945731864224	52.9214068607881\\
-20.4507714449737	49.5194521036496\\
-12.8533913342628	52.7688355909845\\
-20.3826311589286	46.7462576718128\\
-17.3888211255281	41.190433629253\\
-25.6909677035477	41.5938691501562\\
-13.0097883327594	43.7685819365986\\
-25.5691481007824	47.3327679949663\\
-13.4406278697232	43.8789270246687\\
-23.5509818228058	43.5022289137219\\
-16.7369121173855	48.2520902950758\\
-23.3343661499755	46.2210791378243\\
-13.1471270818196	50.7932983856633\\
-21.8203449128972	50.7118665722287\\
-14.771995110977	51.3018565661307\\
-23.4795985816159	49.9602260148797\\
-13.3591527374278	53.9594297267305\\
-20.6993020286963	50.1160479175458\\
-13.3549810799831	48.7945342026717\\
-21.467843451048	46.9084602556422\\
-16.4493014649207	47.7904968954167\\
-23.145976023787	50.9420028926804\\
-13.1948313080522	47.8177486050984\\
-23.9628699589616	49.9401631159324\\
-12.7725488016024	51.5518824436792\\
-21.5424635280321	52.3900641579119\\
-17.2229328074981	45.8824404847961\\
-26.9363052918646	45.0833790331035\\
-16.9035809037989	48.9538173963562\\
-26.2597139991132	45.7062528136139\\
-15.9890007561589	49.617893664073\\
-25.733105403933	44.3440711568259\\
-18.4275549457802	42.5534635365579\\
-25.4488074980857	45.1370082855965\\
-14.7828305747893	48.4780694289484\\
-25.3221872502645	44.69976135128\\
-16.0943442322949	44.8479234949386\\
-23.4200392404076	41.582592218648\\
-16.2690931495593	49.994308124387\\
-20.8116318634887	47.8063711503331\\
-14.5842378273477	48.6942017014696\\
-23.6991150049992	48.1488313660153\\
-13.3804507686849	44.3422763788606\\
-24.7318830961287	42.4420848871458\\
-14.4693233954334	43.2799614276448\\
-22.6022833397681	41.9154594836339\\
-13.2678782474429	42.6229520975268\\
-23.3517198227468	51.2857206553144\\
-15.9214218468055	46.6387581619541\\
-21.7729961955498	44.4977536969336\\
-15.2574052743204	43.1489746513753\\
-23.538611367633	43.9055645653925\\
-13.2476060591084	53.9107137158297\\
-19.7406506430684	48.0987365443362\\
-17.4146716264344	41.7425010823772\\
-26.8570536974828	45.9578496405659\\
-13.9297835403476	44.5522764603869\\
-24.4971526435621	42.8118980789844\\
-12.8415922960904	45.316415669333\\
-23.6542157435452	42.6373572041013\\
-17.4340833801007	47.1881796018368\\
-24.4229484250335	47.657460448906\\
-14.3917121545019	50.3554563946346\\
-22.4056830111931	47.7257261743345\\
-13.2998164947321	53.4818006645139\\
-21.0471185603308	51.4862099259529\\
-14.6980755561213	45.5090725315501\\
-21.7220235434165	46.4307911346656\\
-13.5492563424841	46.9570626583761\\
-24.6466211757566	49.2727781297591\\
-13.4481164681545	52.2613894270854\\
-20.7871253609815	47.820075277179\\
-13.2876025953039	52.1355553248038\\
-21.1240024777653	51.7581399982726\\
-13.2059484463008	53.8664759455671\\
-20.29314078374	51.2896518855596\\
-13.758079059506	50.785753275505\\
-21.4504613480712	48.7539486608771\\
-14.0026798025077	41.9410089044601\\
-23.5738456100543	42.6578676763334\\
-15.8634544051348	43.4337842644388\\
-21.0868330701081	45.3057331032881\\
-12.4466009634589	52.2528709506741\\
-21.2770209266244	47.6350317940769\\
-14.8540392946033	49.287050496307\\
-25.6171930574891	45.285864997612\\
-13.2357894309976	42.6496440246828\\
-21.3764882222321	45.1638316337471\\
-12.4920216016184	50.6219756461864\\
-20.9567858276255	51.2561605468992\\
-12.0743827131299	44.6743067094829\\
-12.145401894895	51.8962782282491\\
-20.6032012350938	49.7155901097272\\
-13.0147583696943	49.7233621654367\\
-25.3467747277024	49.3162018736674\\
-12.0732730366117	48.157022134228\\
-24.7200852314228	49.2731629389641\\
-12.5378828182394	47.1677638525194\\
-25.8934723618198	45.84634259786\\
-13.3137595806034	45.976892385587\\
-26.2218436880478	43.9737098950606\\
-24.6653648564631	50.4898592308521\\
-13.0591577429222	44.7165199952496\\
-22.7638511002603	51.514389409309\\
-14.7713679397843	46.4878091679157\\
-26.6567796149885	45.9131289150465\\
-13.3596022004235	44.694021583693\\
-23.2066598848403	50.5791492207682\\
-12.6677957887435	52.7843897716487\\
-21.0736789216404	51.2161274873836\\
-12.3334291370958	45.0885130997887\\
-24.3720556719861	49.7554289835108\\
-15.6380592893099	51.1369293591344\\
-12.5336517553243	52.3253932114386\\
-21.5692301528986	47.7524043711883\\
-13.7907675284375	50.6870073787236\\
-25.4872053945083	46.4817090320768\\
-16.0306738109258	49.7572477034654\\
-24.6888325828379	44.7649384904818\\
-16.1987843414786	50.0121189747924\\
-21.2391634232026	47.4398545895799\\
-16.9262092255739	48.9036586470308\\
-25.8900992608874	43.0185501695719\\
-25.4295788737663	43.8239991707551\\
-13.4322103822612	45.3216338238892\\
-24.8070787848218	48.7584915049913\\
-13.026535678742	46.428214918767\\
-23.9864432906697	48.4718593618831\\
-15.9607396548044	45.8721499476777\\
-24.2498685712251	48.0308776930266\\
-14.7022144685948	42.0600360771314\\
-26.0467932149987	41.1445265966587\\
-13.33632485122	45.7066708341246\\
-23.8658635345592	46.332493669347\\
-13.9886913489305	43.957253324805\\
-15.0450807005378	49.6451052540926\\
-25.1812249982961	48.9823808125878\\
-12.0001573036032	47.1995963212733\\
-22.923920774097	51.9104446004707\\
-12.2021128611266	47.2040177240035\\
-21.6296773281909	45.0405585155169\\
-12.7546565450058	49.7041842482849\\
-23.3635520989043	45.4143693754021\\
-16.5757178789714	44.2382772393154\\
-22.4645727918694	42.5687843275645\\
-22.3489764858932	44.1079082651654\\
-12.6187049415128	51.8484236128522\\
-20.0624829200689	49.6360060114008\\
-13.3153091012218	51.818388559796\\
-22.005093505875	47.8547270290731\\
-13.4032548629107	47.1398097004835\\
-22.1616105894465	45.8952286629332\\
-12.6590802934617	47.2388534181516\\
-24.6815627761323	49.3406057300674\\
-12.0099415279594	46.4442252069538\\
-23.0182479849605	44.171731619431\\
-16.9675489235333	43.8017166046888\\
-12.5081860650526	44.5745985767089\\
-26.5787132254263	43.7581776880318\\
-13.7091213969869	45.9109613911582\\
-24.1420764954043	42.152089544876\\
-16.0890581559803	42.9104936876769\\
-26.3914188886517	46.3086191151014\\
-14.4333570607889	45.2256620681829\\
-25.9128365864428	49.1713261433137\\
-12.5787573016258	52.0428115810999\\
-21.4456256925183	48.1103265489676\\
-22.9698621438445	42.4626760984686\\
-17.3966787380593	50.0157200153435\\
-23.1126183885443	48.3777185798419\\
-12.5158321167249	51.4533779236925\\
-20.7212248249621	49.5964061109276\\
-11.9273911988628	47.1976894115335\\
-25.8991983547043	46.3328338636553\\
-16.3045257033935	43.8688968306846\\
-24.0875878377443	41.70230921307\\
-14.4909044529539	42.8591827771814\\
-26.6865776684896	46.2425584212794\\
-13.8698843037407	42.6267477373172\\
-15.7037522672937	48.0328371630881\\
-24.599674033294	49.7551918306012\\
-14.0447900065845	48.8982435647581\\
-24.628679710916	43.9059693123296\\
-13.1162653715981	45.1284130003034\\
-23.204217755669	46.0162995021446\\
-15.2810529879641	44.5977984219483\\
-26.2048277399391	42.8608618406422\\
-15.5740580083252	44.5449952429299\\
-22.6383475528096	41.4143999491465\\
-24.3897230933138	43.3995283998724\\
-17.0121337169866	41.0924875553957\\
-27.2092996985458	46.3497070076597\\
-17.6978949401315	47.2546341596628\\
-25.6109295574011	42.0293431756547\\
-15.1529762771118	42.5628550744832\\
-26.9639159134832	44.1484931753782\\
-16.5742208602323	49.2868372107384\\
-25.1204036330931	49.0052486346256\\
-12.5599656589941	45.8073036516089\\
-26.1703165490662	47.3617040418277\\
-15.2478359833025	46.737624256197\\
-14.4140537459436	44.5030414786245\\
-25.923131532552	41.4068987985369\\
-17.3318610658489	50.2595635015989\\
-21.5287779934914	52.4625653637987\\
-13.9304866942768	48.9264919027273\\
-21.792273236407	46.6209596985398\\
-12.8359598315228	49.5571164226324\\
-23.2373301179122	47.567931496072\\
-13.6413913526948	54.1983770536198\\
-19.9086319989971	48.1199236642535\\
-21.230690418869	45.8770346250465\\
-16.7618629305	43.6734498597842\\
-26.6420605019056	47.5487816535929\\
-14.7985179812671	50.5254274883522\\
-24.0089437692862	46.1482449220695\\
-13.1868427366448	42.0144003351743\\
-27.0280225930703	47.7950037788711\\
-14.5698636905491	51.2580774921922\\
-25.2508850235133	45.6078685864652\\
-15.0217416414815	43.3921064116757\\
-26.9553147708359	45.8216634081728\\
-13.1422103546515	48.7383728911606\\
-16.8226541912989	49.0308738579978\\
-23.9142558841883	41.1683973783633\\
-12.6600476386243	41.4650953788318\\
-24.2025996618985	42.0664467262678\\
-15.2299587092995	49.6108351190069\\
-22.4837635728072	46.4306344258774\\
-13.371978898533	46.7558036994144\\
-23.2250997815951	46.3763948834951\\
-16.8871281711369	43.5792767463736\\
-22.7676196912154	43.5479581293081\\
-22.9592735720924	42.9581241615784\\
-12.2251895700643	45.7110237507872\\
-23.6637608897579	42.6471383583126\\
-15.7406444114349	49.4776310204219\\
-21.3595904637849	47.0381701334588\\
-12.064073729761	45.8268743255953\\
-22.8124750075471	44.2117273106018\\
-13.4721116775778	53.9158854257891\\
-21.3874649210613	49.7358781819099\\
-16.7929016326798	48.611127376724\\
-23.884604496203	49.1878724344415\\
-12.6164578703831	52.2260070163701\\
-12.3250306198384	51.6893016558079\\
-21.0173393276503	50.9704026018688\\
-12.8622003581597	46.4082746355656\\
-21.8664742732206	48.734441850048\\
-12.4607922853607	44.9344464578162\\
-26.291314946541	47.2215334646989\\
-14.4850909382341	46.8111188087717\\
-23.4039397994106	50.6059788177819\\
-16.7736110126259	48.3897639689019\\
-24.292265644672	49.4237701327389\\
-15.8666776431448	46.3136721302316\\
-22.4065925071694	44.2713538560493\\
-15.4258518118075	46.0653979387726\\
-22.4804197377305	44.585904939351\\
-14.1016234838391	49.8674456978197\\
-21.5831876697367	48.458196483887\\
-15.0035218702118	47.6070501570792\\
-23.5641315703706	48.8315410418251\\
-12.6476779358019	43.6849681076904\\
-14.2060949622828	42.9712899733814\\
-25.9117795731574	41.0761263579792\\
-17.855673539108	41.6669230146051\\
-23.6594033047604	42.2386046595782\\
-11.8958369010461	46.8888544115034\\
-24.9267404930829	47.9358175398686\\
-14.4719593764517	45.1572361785641\\
-23.0802974140148	45.9752790999804\\
-12.4673786391354	47.2606124934348\\
-26.3237569642431	46.9262116095718\\
-12.4927430334774	47.0682080290829\\
-24.7706224464188	47.6364988500616\\
-14.943754292456	45.886056191727\\
-25.284611036835	41.5651105094234\\
-16.1735179880793	47.4718067363563\\
-25.0634905371983	48.1729237068751\\
-13.0609505013996	50.6650098354051\\
-22.5458593133849	46.5994264612878\\
-13.5329866559847	43.9525762703818\\
-23.0603274536609	42.4783562172248\\
-12.858860534089	46.9609496318126\\
-24.5049273518679	45.0611902814743\\
-13.0224585517019	41.8102989401875\\
-23.9258923124099	44.1285603623485\\
-13.1468553897164	48.6118126064986\\
-24.5144977404809	45.2243544189474\\
-13.1608765125463	42.0347810560738\\
-25.4092028646577	42.1495184658994\\
-16.0750371019116	43.7493070217276\\
-25.7473636989996	41.7441029689322\\
-17.4945577767611	42.1338415747022\\
-23.9670430205237	42.9773435084828\\
-16.7526653651573	43.6385975335623\\
-25.9904866741242	40.8429998756793\\
-12.988125308712	41.2417067647978\\
-22.5040214676911	44.772268629007\\
-15.8383749400113	49.1250475344714\\
-24.5598571896471	45.0565327501018\\
-13.1916981736981	42.7753409992448\\
-26.2851643951241	43.7254765775314\\
-13.2945316052544	42.256312030367\\
-25.2369187797928	42.0968052268697\\
-15.6196777874807	48.7526558655209\\
-21.4487952288729	47.2056498699888\\
-16.8618450453967	49.2193844164106\\
-22.7348808635461	51.3935499114129\\
-12.9449381670943	53.2865045548036\\
-20.3610067572569	51.3008502004727\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor13, fill=mycolor13] table[row sep=crcr]{%
x	y\\
-1.4782404425721	14.4904067035937\\
-6.49768694616544	5.42417080633648\\
-2.78468075452389	12.4923748333843\\
-5.81953309205663	7.55802528347016\\
-2.81506887615454	11.4945472190493\\
-9.58991576434829	8.6729369283822\\
-5.20130600082083	19.3588164273075\\
-15.5836225829116	12.2087801195876\\
-5.20693488516731	10.7808614219028\\
-4.63494638523682	4.91771585333433\\
-3.22324362676376	12.0647994055742\\
-5.10334138016388	6.0807386975353\\
-1.7431024836741	9.07681158104104\\
-8.50143802437071	7.94311286066601\\
-2.04537955816162	15.5817020940718\\
-7.68597284251435	6.154181875894\\
-1.55751056170853	8.87361264084259\\
-10.630005737111	6.19836824560689\\
-0.308132458337406	9.54418967198983\\
-11.1189143430182	5.68226754354238\\
-2.92649288246858	14.9239376658028\\
-10.7590327932133	6.42526085997989\\
-3.34344979440305	17.7147268453663\\
-13.9036342508594	11.1725541483775\\
-5.56285223166039	14.0251087688986\\
-10.6980254986174	7.00406689937674\\
-3.17252819825282	17.782653845224\\
-9.29455031373375	6.28880894748912\\
-4.29956280654092	20.0637741512394\\
-14.9331998223008	13.1410118879578\\
-8.22577699907779	16.542445510803\\
-12.6403550794254	9.62348477699326\\
-8.18811778473188	16.4814478370328\\
-13.345105055777	9.32674104632916\\
-4.77498223446031	19.8501616784984\\
-9.33049373166178	10.361958648428\\
-5.97933632197787	14.9335393389779\\
-11.1756494991694	5.94808075823318\\
-1.58015887563527	16.4046374426828\\
-11.2722377474617	7.06235226228837\\
-5.72322231253355	14.7030166973175\\
-7.62558907910384	8.43613998085072\\
-2.81474248443998	15.547653552935\\
-9.57960091516703	5.88563553364835\\
-3.33377046040955	9.61533578340387\\
-6.14469032475543	5.04785874706929\\
-1.46927115502539	14.1410767567153\\
-10.1364661224838	7.16416632752776\\
-6.36772125814786	16.2586082951978\\
-13.6060741236221	8.64597458075553\\
-5.48069326131892	19.7425905600396\\
-11.8160872391557	5.34871301390112\\
-2.20138041554147	15.7027572780117\\
-12.0367884761821	7.0114042612972\\
-3.71203542516122	17.2653882291625\\
-13.4845064666948	8.6661881743747\\
-4.54334796019314	18.7442412886727\\
-10.5474971776177	9.95027541777038\\
-3.78927520392852	12.3853986739677\\
-7.25179263315672	7.55956828625183\\
-1.85266182762326	9.14243799338198\\
-6.41230474135918	4.32286187534134\\
-1.19745098452782	14.7683234504241\\
-5.14391910809666	5.6712795555315\\
-1.56776542206127	8.43436284427787\\
-5.0922549264361	5.16925158604918\\
-2.45455657554228	12.8903162224717\\
-5.30426132380763	6.04441248933057\\
-3.09650516229339	11.958233507053\\
-13.759697054751	8.71072587282723\\
-5.37973145556175	20.4248282007461\\
-14.6876288983941	12.5304937321429\\
-7.1337169413665	16.956609617382\\
-8.77413961841381	10.0959696359463\\
-4.55565205874626	15.6039686743486\\
-8.98989717371448	10.2601749513514\\
-3.16543793943679	16.1742183821829\\
-10.5601538372959	6.91601105855219\\
-2.62808928282779	15.8626043559211\\
-8.43308884932789	4.9362166737062\\
-3.01976316553932	15.0014099053711\\
-10.6509288792542	7.00928311602733\\
-4.47422569113533	19.9465571704995\\
-14.8212763314494	10.7255962494187\\
-3.42974214684705	17.662239915296\\
-10.8766093417652	6.70257776017477\\
-6.37381809574784	16.4422987092291\\
-12.1789784677233	9.91949177362736\\
-3.94606996567958	14.3989313552549\\
-11.2938170487675	8.75369544798487\\
-4.7903427900946	19.8718374517692\\
-15.3649257967483	11.1950051761395\\
-5.98929295408328	20.9169159031932\\
-14.9255242924982	10.7257199517033\\
-1.85358836806924	16.5846285633856\\
-5.57837816425002	7.18309396352718\\
-1.95510498396979	20.2288633474059\\
-5.27010546541653	7.67960974968831\\
-4.15596473148752	8.00786678020176\\
-11.7397025302711	11.741604156587\\
-5.92936996788753	12.1379173721712\\
-5.00376601726091	10.8506155569432\\
-8.49009227038932	8.83989793469701\\
-3.43990585885354	20.0731851901509\\
-6.53140811520861	9.72318604653904\\
-6.08005155742684	11.9920807881136\\
-11.3732800605229	11.8162060885985\\
-5.06957699858957	10.6737133566042\\
-5.20686336982413	5.07228626280231\\
-3.36042476595888	10.8978971631652\\
-9.76037213272895	8.06727926428578\\
-11.1886321197969	11.7840780103258\\
-4.69208383682041	20.4862300840398\\
-14.9836167002513	10.4366492277874\\
-2.97274674177756	18.375877536543\\
-14.6298362665234	12.2485891600232\\
-2.63820733848507	9.95438216477957\\
-5.63487789773409	5.02131900670852\\
-2.09299213227419	20.1443545071971\\
-10.7660484111789	11.0292936055133\\
-6.39732923675801	16.3131274140475\\
-5.32905472502255	13.9788877378306\\
-13.9864521540053	9.70463834565436\\
-0.936902403738527	14.7468763462019\\
-9.93254518983106	6.76653154026868\\
-6.38318238076531	16.1162140858276\\
-13.9074182732059	10.5780873669796\\
-4.6278877480024	18.4451371931744\\
-13.5715582247086	10.553905447434\\
-0.741895733411457	14.7130759550921\\
-6.14805809480428	6.85950262281895\\
-3.90389440056273	15.7080158816728\\
-10.7860455838485	7.45088262334784\\
-13.3188530582177	9.46181586614089\\
-2.0934254139267	16.8506200017775\\
-6.97461600789683	6.19493694499848\\
-0.430018115612213	9.43128664120652\\
-11.7216974582	6.47970982513872\\
-2.79510086062018	17.2207352104183\\
-11.1739728411107	5.5234176658657\\
-7.39985927236752	17.1551965430024\\
-15.6576313990522	10.149464438405\\
-7.08614476698529	18.0115420476317\\
-1.86344731692275	18.1961921134605\\
-11.9196000538794	10.227278392378\\
-3.5351552253116	16.7864098640614\\
-11.4956747802561	9.86371320406944\\
-4.57501160699622	18.7054468849367\\
-14.3479377756384	10.54058248279\\
-5.48980719041751	20.7730127101465\\
-14.8107082315506	10.5405825838647\\
-4.81369776915697	16.6621690401401\\
-9.94222006142813	7.53161678483432\\
-4.01914156914293	20.0294341700618\\
-10.8451939703982	10.2985884334949\\
-15.22268788397	12.2227672800846\\
-5.59779284618929	20.3904258679723\\
-14.1032992664539	10.0222211394358\\
-4.13298450660176	18.6085039306759\\
-11.5164743327569	8.89596181000095\\
-4.95493048214921	14.6838179813615\\
-6.72336221360357	5.37370269201695\\
-1.97145812839711	20.1651448310744\\
-12.3722223268837	9.20082820227769\\
-2.9057577014188	12.6829801792733\\
-4.65616007585684	16.2123533145667\\
-10.8486604671155	8.45460301603126\\
-2.39368789086879	19.3442219688108\\
-9.99146139977509	9.55324638099355\\
-2.49354700427546	16.1019616574333\\
-12.807145786936	11.0111315077779\\
-5.17578887160156	18.4621990157946\\
-8.2755876978329	6.77563724620375\\
-7.35570922040795	19.446760149854\\
-12.5360594807921	10.7304651886313\\
-4.55270354984311	20.0055155852481\\
-12.8742225733323	11.3004615150737\\
-14.0288305953162	9.7776026477935\\
-6.97371972445789	18.3365598228037\\
-15.4693007824622	10.4836395793341\\
-1.8089543212551	15.1624656973285\\
-8.07938956970809	8.30330423137015\\
-3.8964621712755	20.3688161705656\\
-14.2772513506457	9.1854737059617\\
-4.79870148327251	17.7844943355598\\
-6.34633058478915	9.00839560989538\\
-2.25832002789294	9.84351965875876\\
-2.03746870108065	18.2784287487312\\
-7.78962509380695	8.57465345969592\\
-4.8910230862015	19.7413347714482\\
-12.1527417918467	10.0391931900479\\
-1.38490370491329	14.9040823035468\\
-13.846251054328	10.6609350978886\\
-8.12045938003904	18.4646455141327\\
-12.5893929202267	9.08648724239434\\
-3.79817195992376	15.9337367967595\\
-13.3248865027303	10.2882412328621\\
-6.05496022858383	20.7402166923047\\
-6.24305719317434	5.57575340818792\\
-15.2725350841283	12.0358085744364\\
-3.96976048453184	18.3125637094949\\
-12.1731705427562	9.79171104363847\\
-5.20670340236807	19.9863006470725\\
-10.7192314539643	10.0544872331828\\
-4.79354294926342	15.5387648667725\\
-15.6279493547727	10.0689485678542\\
-4.67654769919394	18.3127493102941\\
-15.0078607350497	11.570631874441\\
-8.08366502044924	18.4453529918063\\
-4.56465709396183	14.5493646187492\\
-13.1766736618969	9.66334721653665\\
-2.77926184156107	16.1958151127629\\
-11.7411328653164	8.39233642204708\\
-5.61320277188679	19.9728272128431\\
-15.7317498384916	10.341358103458\\
-3.43497911257696	15.6348209867955\\
-12.4324048457218	8.98513126020131\\
-6.47042631275213	18.8582219001609\\
-16.1067078104003	12.3266273211665\\
-10.9573516745845	5.21828418441576\\
-16.5594200706993	12.3197884825424\\
-3.0983949008285	18.3181735435358\\
-14.5728484090048	12.6807360686689\\
-7.24177490172753	17.7204114932673\\
-13.2983729684583	8.10354804696011\\
-5.91629807958101	19.2533317099942\\
-16.6933341660668	10.2533146499954\\
-6.46517657217099	17.8736817469536\\
-5.27319651203461	15.3705137224915\\
-13.4956983477324	6.46718430421895\\
-2.28167957616445	15.7533001531284\\
-13.6894272158384	9.80510904706609\\
-7.77132082993992	17.8890164045594\\
-14.6427572316037	12.9922127340843\\
-4.41722127038596	17.09427377713\\
-10.4025709010736	8.91843909977167\\
-7.52116582109717	16.4629918354298\\
-13.8279125498317	8.49521216981041\\
-5.27681895158172	17.1911110719767\\
-5.96479274016808	6.01559867783391\\
-10.2592552612416	9.7702231542112\\
-1.97630083830533	14.3249059709782\\
-5.57847748101111	7.09728184232828\\
-2.21142303679307	12.8402771519216\\
-14.6109411082188	12.6653639991141\\
-1.64430409792463	7.77232514225913\\
-5.88809844446583	4.24035665336087\\
-3.1788141297301	12.8311981720277\\
-8.66122500837051	9.14089455704072\\
-3.01173695335353	14.1003805126542\\
-5.59247166300228	7.81539446139069\\
-2.26398462767718	10.08461784803\\
-6.17116985413291	5.83238249758608\\
-2.38185960391059	12.1035262970779\\
-8.84516908299746	9.23948697743374\\
-3.79376391480838	14.302343294142\\
-7.04996217916936	5.94254627930881\\
-2.78194497713041	13.5177613505514\\
-9.76439290822579	7.19145821534704\\
-4.48099768147479	13.67595675743\\
-6.63273091948182	5.63171790276331\\
-5.66498073855646	14.8892817012915\\
-12.1629079932335	10.6620350278857\\
-2.52069105089475	17.8860094913192\\
-13.5313070420529	11.2194365188472\\
-8.34674065996373	18.7579706343276\\
-14.5662529190167	10.9774905734075\\
-1.30671137294182	15.3569191001382\\
-7.96205812027582	8.33461818816666\\
-2.42199485928532	14.8711915166684\\
-10.8794038443054	9.45422309210275\\
-3.37280367831219	17.5278824485299\\
-9.50373928488516	7.16373116033411\\
-3.9311958113055	14.2164585592392\\
-9.63640921222472	7.15168953455518\\
-4.86059883260561	14.6187249007192\\
-11.9048148793984	7.00486136354106\\
-1.22483745916764	14.7676079829881\\
-5.90495969199128	5.55009808929209\\
-2.42467383300453	12.9716706147083\\
-5.4874063402931	7.48992431701132\\
-1.41579740040423	7.78788916895479\\
-6.15187865636806	4.60921726788403\\
-6.84427358840289	19.3953651493282\\
-16.212997581554	10.0786024050338\\
-3.75325964968272	14.3086666022833\\
-7.46120931113933	9.2358562390892\\
-3.00481478975644	9.94202898481803\\
-5.32784401145944	5.02093132251283\\
-0.317159170948392	9.45716014669891\\
-6.66344651274861	5.20830144257232\\
-2.57405000171529	10.1848552075991\\
-5.2611005645293	5.10514026019886\\
-2.89280370767589	12.0738627120374\\
-6.83655095128447	6.00417711994741\\
-3.24186824235604	12.2477713591438\\
-6.46515853633893	8.52111099142194\\
-3.04786874960662	12.6471285742686\\
-10.5084136271364	7.01652179740876\\
-4.74888921288357	13.7134414313692\\
-10.7703399925845	5.8190644961236\\
-1.45834010738192	15.0205673262563\\
-9.28980735149742	8.14484208995247\\
-2.73331469059948	14.6153612593075\\
-7.06289772320297	7.48477001071829\\
-4.26945359662733	13.470538408416\\
-8.8658572460866	7.84430724277652\\
-3.19379728484565	15.9493615665868\\
-10.3497908946394	9.04298339123964\\
-2.9032164357371	17.0504208348575\\
-11.5532599800845	5.56138483429542\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor14, fill=mycolor14] table[row sep=crcr]{%
x	y\\
22.6852846734721	45.3958549546815\\
31.2673738535897	47.8113189554432\\
23.5181392560918	40.0594752739598\\
36.5791835865533	40.2391790674217\\
25.5453832490373	45.3497130940897\\
31.4528480693873	45.242133766712\\
26.849172143703	46.6855748804013\\
32.4469040429263	45.0243375312968\\
24.8302635694011	45.6074691847595\\
35.06769860222	40.7279192153875\\
28.0988858008978	43.9907181037195\\
31.8746862599258	47.4312554965763\\
21.8845110699847	46.3194959846246\\
34.0324753426892	47.4559289992126\\
25.2591501598748	46.4594732114326\\
30.958542221297	45.6568716487134\\
23.2490762531032	47.6065296145782\\
31.1677112089303	47.5673372669112\\
26.0930144836131	46.0205281615634\\
32.6605792996886	44.159090755204\\
23.2226525423991	40.2098658674039\\
35.2426004037958	44.6890285613389\\
26.31306336364	42.804380194391\\
33.6281722769002	45.8420275662325\\
26.8342037314812	46.6716067610279\\
32.9201141448405	45.8964066727505\\
23.5370197081023	47.3521215340904\\
33.7177239037282	43.9099627485282\\
24.328657374476	44.9568619294665\\
34.5035368948397	46.0511418795141\\
24.406485660747	44.8991458277595\\
36.7372439599251	36.7253608043071\\
34.0317556976507	33.4603611325813\\
35.019259782397	46.6337391116234\\
25.0104396387552	43.4388915975766\\
33.312607125824	44.2771820175961\\
24.9662424572224	40.8899846743243\\
33.4382824951375	43.0342416774676\\
24.0668350787783	45.4965286698639\\
34.5306447583052	42.5597357495246\\
23.3818310189718	44.9590008065223\\
36.4293924167794	43.3929977132999\\
26.192211020136	44.3453477626233\\
33.9333769188104	45.2178508060646\\
26.5936032378651	43.7519078389591\\
33.9728371390624	43.9366200466752\\
26.2005582740574	40.8741417327016\\
36.0377610652113	39.4555631923749\\
25.6817216282339	36.7250019362347\\
32.5831979403315	43.8434902823708\\
25.2066302947018	39.5498667836607\\
38.7822625752777	41.5615030555837\\
28.2322144905164	35.6451494387151\\
38.2775283102329	40.6331572885316\\
23.7533422835493	46.831262576587\\
31.9521769022919	46.1129712119555\\
24.0483403914303	46.7041072677307\\
34.4728529365258	40.3661623084114\\
24.5385557191271	38.6213874199426\\
35.9054181232417	40.649452156903\\
27.7646693137532	43.8491670811712\\
31.726576693449	43.5241369654745\\
27.4606141857676	43.7022593577083\\
34.5746004464217	44.2424705628045\\
26.2526914245923	44.3445604028417\\
36.7613413828871	43.6142376994004\\
29.0169211770225	38.6481049887019\\
31.1770744730688	40.8944612277761\\
37.8877311613898	35.4209827392197\\
24.5876551451283	38.501922226919\\
33.978785982001	41.9992935256336\\
25.1518992355581	39.4836821206411\\
33.9538731861131	41.9175189748179\\
22.9312471941275	39.476823062723\\
36.8827364418287	40.6923228361682\\
23.7817842726011	46.4386439231195\\
34.5927748410281	46.5365879967866\\
22.6163188914545	41.395618055608\\
35.9848792782376	41.8612793879593\\
28.4179763390617	36.0097855401616\\
28.2688851995553	35.7821255466768\\
32.9655242624545	41.5269870061917\\
25.6838161594022	39.5159218536561\\
24.8153570998125	37.3320738585218\\
33.217314225155	39.4546930207632\\
26.3200618029949	44.4425547272419\\
29.8700747990564	46.0522633917452\\
23.7008406003838	41.1041764227967\\
35.1854996328504	43.4686167641434\\
23.1836853838525	43.8921931147349\\
32.9612648621202	40.3059240781962\\
26.5976429547748	43.8316301058442\\
34.6597000977516	44.3869882732131\\
25.2920567855775	43.7686853670076\\
31.0464251456465	46.9297257057514\\
28.6165367239236	36.0701115087849\\
35.5309886596717	38.241235839997\\
22.0567557684588	45.0885909625131\\
24.9309605898725	44.0645744666365\\
38.0687108564418	39.2309798435812\\
25.4265104062796	35.7918106484538\\
37.5495383222084	38.5507014673016\\
22.2512403243358	43.9184961273566\\
33.5841115465636	37.3412730519981\\
27.6842258871529	36.4437002655674\\
32.2921215624458	39.4708583797491\\
24.9529941679585	40.0424830898635\\
36.3417185507664	40.8050958986909\\
31.0931149510185	41.60884970303\\
24.3131094972575	44.3627412093815\\
34.4546309019035	37.8415621283953\\
37.9445591339545	41.1024249625917\\
27.297154197535	35.4476737478961\\
36.2910366746087	45.4178370650276\\
22.6255371428006	39.7044416282693\\
34.2899665805599	39.6380636685336\\
22.7654145490227	43.9659449295557\\
30.923787022326	44.6864106033185\\
27.8493850770814	42.0145104516176\\
24.7833019551679	40.5456792816131\\
36.2993308224298	39.0981829142082\\
25.3629688292908	38.0050398155369\\
31.0727681673044	47.2936937474503\\
25.4092839360607	44.6317457848805\\
33.2587825960076	47.0104485721064\\
25.9629293054456	42.3755807070961\\
32.1509230072926	42.2816714459118\\
26.1382458407982	42.6803876808525\\
34.9381357106488	39.7706489041774\\
31.5767333806836	47.8662050956713\\
24.9149979549852	35.65344849217\\
35.9506159083135	41.3184225279009\\
25.5156728276397	42.5123114933215\\
33.9566525178451	39.8010112016428\\
24.2025134247845	43.1607246683274\\
32.7733206359367	44.6380906506624\\
24.9715012739759	38.5980992464261\\
36.0982996641841	42.6883660624985\\
26.939520105391	35.341975971451\\
37.7327421517214	35.5207011757357\\
27.3122440259877	41.6330191362473\\
25.5967106938443	36.7702126221751\\
33.5530185296622	42.1162807020228\\
24.4973409584444	44.2117306082922\\
32.4994608984054	43.6561061457005\\
25.3248102415737	42.8416554217412\\
31.701178853796	44.2787003558011\\
23.7231901218443	44.4586344535072\\
33.2590560108396	45.029074190932\\
25.2793788855433	41.5948085477302\\
36.9607868877271	44.1374708780099\\
36.5271451920461	39.0743774001121\\
25.1847443731365	39.7868527538824\\
35.3522785760242	41.8663591476302\\
26.246355482009	38.7050444329512\\
35.7301390072439	38.4935389473034\\
24.592124336991	42.9103199725855\\
36.5983487832234	44.0567761513605\\
25.8200846530361	42.0249907998226\\
33.2611485126973	43.4162068279124\\
26.1764540819168	38.639567395449\\
35.5825463843573	41.9232217720497\\
27.8180529721775	42.0750140359983\\
26.3303116165245	38.9927250812584\\
35.7140209070053	41.8365368753108\\
26.7591268554548	38.1891269851534\\
34.7509148417448	37.0261286631802\\
23.2179547184085	41.7606884766929\\
34.2983773236168	43.2100001017435\\
23.0100530581706	42.3112956817377\\
35.3324869510303	36.2376913904605\\
25.2776330669973	35.2267749606138\\
33.0288878960248	41.9019125239527\\
31.676535217244	47.4325230872215\\
25.7673238489378	43.0989421383318\\
32.726277529817	43.4242857942935\\
25.7052760346966	38.3338283722125\\
34.9786808878562	41.7139329889267\\
24.9164051500354	41.1162087540685\\
34.8806761379593	38.1401807712641\\
25.4649346662858	37.1845260283698\\
36.7110379227524	42.4190169099587\\
25.3236010665109	43.5845498647012\\
35.9962100643963	42.6977077784665\\
22.0497496144076	46.279405399279\\
23.1304181519205	41.7806400976238\\
37.1593823184624	41.7844704427099\\
24.7701089276308	42.1796840177487\\
34.6634377035184	43.4258588438119\\
24.3384106973095	45.8275361536086\\
35.5369645905782	39.8564760522814\\
26.1595675703115	34.8135448154219\\
32.9213144088448	41.7761232999576\\
27.1491789698036	35.9719000318319\\
35.0960282068162	36.2599505866183\\
32.5868830790214	37.6009797690526\\
25.7122779154939	37.1709895528743\\
36.5710928986383	35.1139492483646\\
36.6514942598804	41.4428131220968\\
26.6692251074684	35.6138938332064\\
35.3454796138218	37.8146299824438\\
22.3945101020585	44.9954085358929\\
31.0736518805389	43.5367042991054\\
23.8821335723011	42.0101370473507\\
32.5633116594422	42.8295612934872\\
29.1105485636278	36.6481686462913\\
23.4463078645718	42.2784347766747\\
34.5840339151938	38.1503186911594\\
25.6319822724209	35.4752254514407\\
35.0539539157006	38.0341807066946\\
23.9595347133156	42.989374267002\\
31.4539340606471	44.4718078748289\\
26.3141501551958	42.0823446833976\\
35.3866343236247	38.3381679608083\\
25.2683599687463	35.2438165121253\\
34.8768763267216	37.2232643478845\\
32.5485905272663	45.1524031691478\\
25.6697054705645	35.7399173816954\\
34.6790957799412	36.9328150101698\\
23.6590503741048	41.868297928762\\
31.5202859520749	45.9909398205902\\
25.9481415025202	39.5165920495578\\
35.4230756792446	37.6645876311368\\
26.4047433019546	36.7039164997203\\
36.1021314339212	36.6039389597808\\
26.5711385467248	36.7589724839902\\
36.8296008826227	42.2620222694278\\
23.996634270476	36.194142647167\\
27.5842531725227	35.7967589218299\\
37.53757315596	35.66650996009\\
22.4400905020991	43.2182186546876\\
35.430178525834	37.6328075697208\\
26.564824773786	36.938054011223\\
36.8223999175664	40.7442713542003\\
23.6189290262735	42.0636982131928\\
35.8181412145266	40.2702598053728\\
23.5652735809647	41.2575955283224\\
35.0543837397032	36.575351412468\\
38.5169497959468	40.3945578899176\\
24.2713266843331	42.3040330501614\\
34.0862246922357	45.1903814213795\\
23.3710338795613	47.4925042342956\\
35.0450945238456	39.9557788485252\\
23.1064249759355	44.083588502485\\
33.7205196409827	42.5401252288821\\
23.29902411944	45.1857596672083\\
31.7732759442714	44.20187892832\\
26.3004836405039	41.3550365051144\\
35.4753509844175	37.6449012974507\\
22.9645946157799	37.8137046248821\\
25.7655801887737	35.125761778937\\
35.1622159885792	36.6349919450779\\
23.3087065977088	45.5965631293364\\
35.1124533488306	45.3700020439446\\
26.4660287429174	37.2150541910902\\
32.2370704566072	39.5896457162578\\
24.8817532847372	38.8443609699875\\
36.6079551772933	42.3723923570889\\
27.3716716842334	35.5718511008011\\
34.9791664410833	36.3285851952575\\
33.7971853559124	43.3591264951622\\
23.281631952026	46.3277517607632\\
31.222392865827	41.5185785158774\\
25.0387950164141	37.1944055420238\\
38.1755617702588	39.0800972808645\\
24.3657766047551	38.4292578149377\\
35.6636378815988	38.9344373986287\\
26.2327070048537	34.5894989069501\\
36.7639409682497	35.9911553098689\\
25.1381332284489	37.7615832739747\\
26.687923366565	41.6684702829098\\
32.0636667374083	44.0063882648386\\
27.2482283349218	41.6532500209873\\
34.1366171954216	47.4227979083052\\
26.6048997808632	43.8874593023187\\
33.5890451333339	43.551956751778\\
27.0194441713116	38.9563929943904\\
38.0206013680869	39.9895232094565\\
21.8498124187423	43.6386582356419\\
34.5297048931547	45.4973662225368\\
23.2752988147032	36.0807930779863\\
36.0684316318086	36.1375144789242\\
24.3547117464116	36.6190598286005\\
37.3175042155252	39.3497755250898\\
23.6551653236054	36.9445445818603\\
37.1373284158805	41.5699621791495\\
25.3183823202572	45.0373806272087\\
31.6986441979161	47.3817626901471\\
24.8020698787922	45.9448485318278\\
35.5676133986896	43.620786995349\\
24.1826316532776	36.6162887550189\\
38.2285591239677	39.063568328131\\
23.8047816057676	38.2834235105854\\
32.8977836766589	38.3804890527692\\
25.1440071429562	45.0303257083326\\
32.5786629459299	37.7974952097829\\
22.6298717068793	40.751682894259\\
34.2695036496539	36.179515937126\\
27.3807506217676	35.189052310877\\
36.2143959066177	42.8943333785955\\
23.538176749857	40.0920637399629\\
39.1052853757798	41.6482019447467\\
22.1384992087876	41.2029451571831\\
34.6458093790637	40.988564014808\\
23.615492392746	36.0551786120511\\
33.7214009966212	45.8546297935646\\
25.464143032831	46.2029706115206\\
30.763570576352	45.468717855458\\
25.3462062365491	44.3036464415158\\
35.0345693763354	45.2028722773648\\
26.1496893453033	45.187176579954\\
31.7275591564693	46.8859826254988\\
24.6203866282353	39.2647158944861\\
32.8240972853411	46.1594638852452\\
24.8963030417657	46.7581662301771\\
34.9435909783627	44.532206983537\\
21.8698715800479	46.2807877645327\\
34.9025526241362	40.1763730721232\\
23.0622494063184	45.3070552091376\\
35.1038110272747	40.6418886593396\\
23.9342816630074	37.1502424072923\\
36.5594813213621	38.6281062232833\\
23.720696383911	44.3220895115091\\
34.6686132814635	45.8640712669947\\
30.9545919643454	34.8464083204936\\
33.7119681558336	45.8815568623277\\
25.8299277625386	45.6562661704416\\
34.4240441250379	46.8668746159294\\
23.27520171547	47.6121585962491\\
27.7015364538925	38.0122020853968\\
37.5108211292121	37.7252796386329\\
22.2687780813057	45.3050625806258\\
30.6754768239286	43.1584587616247\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor15, fill=mycolor15] table[row sep=crcr]{%
x	y\\
15.2603693795463	-37.58996233138\\
11.9216817367476	-44.4364110733681\\
11.3987990433726	-41.2637259291891\\
23.5335913288393	-47.0953656896539\\
25.7023731485802	-35.1144428834212\\
26.1513311291943	-47.322850999243\\
24.9723938748766	-36.289655293816\\
26.1557884249527	-47.5623050437154\\
20.2777567005293	-34.3282297575935\\
27.8512048526828	-44.8760667509208\\
22.7618980102515	-32.7362006386703\\
17.5509736536466	-47.2804164898644\\
27.401830381157	-34.9898357866978\\
27.0409736744255	-35.7342145587789\\
28.532330765867	-38.7804107528906\\
22.0410754265123	-44.5317163709487\\
18.5763831979491	-35.9107206025538\\
22.178305574261	-45.1590874735248\\
19.7412372504195	-38.8380576555826\\
17.5830137071116	-47.4981370034605\\
18.2212396669254	-40.2855493303105\\
25.0442520092277	-47.5322481807135\\
17.1402261409794	-37.5596331752866\\
21.1404183476289	-49.7280488071333\\
19.7205112642574	-34.7214758324929\\
24.1424535899567	-45.2030087330435\\
20.5594778926171	-35.3403675356049\\
24.1582668228321	-47.3891188288516\\
15.3855237280223	-38.7877773334808\\
17.6514069045285	-49.3233725108218\\
23.5104705622033	-36.4195146326222\\
11.765878674733	-46.7366230455621\\
11.7403195373113	-44.0750883427704\\
22.8710298042852	-47.2453578409348\\
15.9193875810039	-37.5114914937433\\
22.6005056570181	-43.313035574471\\
19.2415567606376	-34.8638288111391\\
23.3068869550633	-48.4232448671782\\
19.1043501352677	-34.6998932781418\\
23.1161332155262	-50.0068892551833\\
15.5117291928035	-37.5008369885905\\
23.4251631573211	-50.0541877806839\\
15.5633951985016	-37.7208716554025\\
16.9847102799849	-46.6266935904923\\
19.6594662588339	-39.2298039075769\\
23.6587850093735	-48.3036826085022\\
19.932137564976	-37.4696545567673\\
17.6622702289357	-46.7812039735978\\
22.1557554082683	-34.1469744042202\\
20.8572378285629	-43.9018615229496\\
16.1192626340857	-39.3289001337027\\
24.0818586603201	-47.4574057987492\\
24.9494817127687	-36.3201746191523\\
22.5352497328463	-44.4948626537566\\
19.6052902079645	-34.5404487617608\\
27.7664260738742	-44.8434004179665\\
20.797537089395	-36.2971652838897\\
15.4005278150797	-46.4376079645932\\
27.5155070130103	-35.2211910811243\\
26.1414041090655	-42.5351815370882\\
14.421589368734	-36.6582546983678\\
11.7321506401283	-43.6382400040159\\
12.0391609280517	-42.5203126336548\\
27.9046517550837	-46.293277209292\\
22.7900244806815	-32.9420064721737\\
15.6618599899298	-42.8594489040085\\
17.0276579532513	-40.0695735581055\\
17.1136608201557	-46.8732398618371\\
13.3988990843534	-42.4722928913851\\
22.3931650691532	-46.5123400969502\\
14.2295235358697	-37.2542501579198\\
15.1614642807223	-45.8552976078157\\
21.9241176964254	-34.3304524254921\\
27.4523618615356	-45.0220298325026\\
18.9402606043743	-37.9034509118042\\
14.0537710403278	-46.0141915443454\\
17.4757734705603	-36.7398302188499\\
11.8662608513134	-46.7480704274457\\
11.3123448999029	-42.7791716535153\\
15.1737642086525	-45.9734937371192\\
17.0299288016869	-38.1001487143494\\
24.9538716585839	-45.8967066233648\\
22.8395048666189	-35.3730400446222\\
24.4426409034921	-46.3263655047417\\
25.6391556097981	-37.6586907913925\\
27.6705709861307	-43.312287218731\\
25.64443182784	-35.7748385407019\\
18.8603836648525	-45.7074038602954\\
16.2580909775664	-40.9767680720365\\
17.4138035699196	-49.5534848317866\\
11.9171061377331	-42.2750729948042\\
17.4353327465495	-49.2115738207575\\
14.1348328017634	-37.5535309852095\\
24.0653509447632	-46.6337876890407\\
19.0206978738507	-34.9901537564077\\
23.0703304703826	-48.5822595909776\\
11.9189693467982	-41.7347888055888\\
11.6372392273514	-44.2877442182601\\
11.7077884076586	-43.1225083419504\\
17.5543669915713	-47.7200811172912\\
20.6085268364643	-35.2626985771516\\
15.4213120436572	-40.2759319775532\\
23.0950973904088	-46.444280300201\\
22.644769165017	-35.3071240629467\\
24.8611107596829	-46.7304789967644\\
26.3314463708407	-34.6488577601877\\
18.9800520499562	-45.7034454414919\\
28.8942541167593	-46.2864669027262\\
25.4365484049531	-43.0123320366692\\
23.9947142842183	-34.0784170089588\\
28.3377108309242	-41.8196475807469\\
27.7602263531167	-33.8043571027915\\
28.5048291689884	-40.6497787524773\\
22.04312628159	-37.4189270512032\\
21.1349696972389	-47.0589237346519\\
14.036440282929	-37.2965457849604\\
21.9278418025398	-47.9123034076005\\
24.5288409026448	-36.3082737811987\\
24.6971768352854	-48.1715550997126\\
19.8319346935567	-38.2731675642357\\
20.944571351003	-46.5343635287738\\
22.1756922400379	-39.1948706871294\\
20.3753041067587	-45.2704764415913\\
11.950966272944	-41.770530593418\\
20.5325821356899	-47.8847625003982\\
27.4812045049235	-35.3282322137374\\
25.5617401175994	-42.4823013047871\\
14.0305537054478	-38.8766102470466\\
16.9969169297096	-45.3212235090763\\
22.9184687455264	-39.6359007735967\\
25.2141359863506	-42.2770982400442\\
22.9905747544505	-50.414063654258\\
28.4802366074358	-38.7049117064275\\
27.7109172460533	-44.7484053407025\\
26.0642817597878	-35.423709497278\\
26.2830464280537	-42.5686009811724\\
27.4840599464275	-34.323311439003\\
25.449070097758	-42.4805167314505\\
18.4410035102054	-36.6333923263363\\
21.5643829987224	-45.2069855320494\\
20.5202998607373	-39.5791175312071\\
14.9734464661876	-47.6519640482689\\
22.3882561808698	-47.8401175529616\\
13.8535125256911	-40.0271653136831\\
14.7747459832805	-45.5374434923938\\
17.5859178241171	-50.1477337537294\\
24.0214047413204	-44.9880160943055\\
15.7111077030267	-40.4354692929642\\
22.1999497061793	-47.68405898143\\
18.2692411285982	-36.5927908569306\\
17.1394505386482	-47.9300913700999\\
22.111457755146	-49.0565582651099\\
14.7976126742893	-40.6421192981968\\
19.971317741572	-46.1429323389374\\
23.398901858408	-36.9378360953435\\
28.2729227308803	-41.8656091458184\\
24.7407195967657	-35.3258478424636\\
24.6794657191474	-41.4335905882537\\
25.2091168709965	-35.3302268697268\\
20.5985903839286	-45.4545556780376\\
16.1739256566885	-37.9443059413796\\
16.3257791806732	-46.3693334231708\\
19.943807291794	-34.0388149638284\\
18.8610173238298	-38.6035663506418\\
20.9608233795821	-46.6194438424497\\
15.9468946552772	-37.9549913202408\\
15.7542950291197	-31.8008238082611\\
27.351431450427	-35.214011570594\\
28.5306410090803	-41.0820925496895\\
29.1890340912031	-39.5378778290256\\
25.9002406259856	-42.1800790373109\\
13.3270156614598	-40.2855427962892\\
20.4806064315387	-48.1792905187237\\
15.7349922061934	-31.0372343901234\\
14.3475605544302	-37.8348373464012\\
14.4518941606973	-45.3076567466447\\
21.5699349771029	-39.849398769976\\
24.7315856098719	-41.6354040768547\\
19.0129185224762	-37.3320298487062\\
13.8602359546085	-45.5510894674217\\
21.37475741413	-40.0544546189481\\
24.7610316483125	-41.8187908811535\\
19.4190405753154	-37.1439439970204\\
25.8921178082524	-46.2443167096535\\
18.296765033075	-34.4657211093134\\
13.573663576537	-40.2065728438406\\
19.1677282158595	-48.1328276143753\\
19.4057613905073	-34.3510599715526\\
11.5330451651843	-46.8388844418075\\
13.4263532469541	-42.524188515499\\
22.5424630705572	-47.5245997465106\\
20.3153771632192	-38.6709667867381\\
25.7724506603813	-46.2587465897401\\
25.0221098394558	-34.9006333881855\\
14.4678850133523	-48.4457788766288\\
14.5058946995972	-48.3329742950955\\
21.5805807606838	-39.9168524601578\\
19.8604936648758	-45.3617594206033\\
17.4902915802879	-36.7947068568166\\
24.9800705596589	-46.2396204145451\\
18.1072893182485	-38.4805743054558\\
18.3257899254332	-48.2470941618573\\
20.1505366759169	-38.8876818261019\\
19.5176301245064	-46.7683499848223\\
11.2605527952514	-42.7693270666502\\
19.0664007228693	-48.00610282958\\
14.2186772259697	-41.6319011979008\\
21.7905497329697	-39.0883579429963\\
22.7301666070222	-44.9714184990053\\
16.8881566801161	-38.143755054269\\
16.1905775964933	-47.2635923932382\\
21.0477824103165	-40.3573076768908\\
20.1078096137585	-45.4775759368941\\
16.9104186528698	-38.1586101956036\\
20.4687776169221	-45.7872056090172\\
15.200568577763	-40.6465592160972\\
16.2521833143023	-46.4714662175605\\
21.0927986850935	-46.8279067483319\\
16.9843183556589	-34.5961392832719\\
26.1705715617004	-46.24722221165\\
28.9508294117433	-39.1979862759794\\
28.6296524777438	-41.0929667452732\\
29.0182553945838	-39.3159943835361\\
25.8652653770978	-42.3528827394993\\
26.5616264629906	-34.8764359407503\\
25.1164608363224	-42.4357451324517\\
28.528878610465	-38.8463186021332\\
27.9171387042064	-40.4174958068768\\
22.3612477433087	-34.3866418474006\\
25.8755213693085	-36.1837338237731\\
28.644930395654	-41.4868887898521\\
24.1967374681812	-37.9740645113588\\
24.1542147050434	-44.2052191156365\\
25.384062833379	-36.8082196426778\\
25.7275456265894	-45.6977836405286\\
24.103889212866	-35.5784054406944\\
28.3170787866282	-45.1351036318141\\
24.2150454229613	-37.8174437026153\\
17.2809659716032	-47.2421278902022\\
15.639785395801	-31.8743772745654\\
14.888268440329	-40.6540182416979\\
16.043043228915	-47.4109689314626\\
22.4159921467886	-38.9769768155239\\
20.7106571833871	-45.2010026245572\\
13.9209220333276	-38.424202496116\\
18.8766253712597	-47.814025051725\\
16.3809805238506	-36.7427674075189\\
15.7143611751368	-31.8484458919934\\
14.0301834597262	-37.4569640720878\\
18.5642926166853	-48.632179698709\\
17.7393385431463	-34.3862717826791\\
14.74814514053	-40.0238791614991\\
18.7068170356177	-48.4526062932119\\
19.2474998056896	-39.6839111836494\\
21.0336271156706	-46.6895308173001\\
27.29681880453	-34.9640156925407\\
20.6390270977547	-33.6233219089177\\
16.6657627022049	-40.693686941637\\
15.3751206284202	-47.5530919101696\\
16.7821086253393	-34.4510836311735\\
24.3719497274952	-42.1606819690797\\
20.919622466773	-49.9085013716003\\
14.2981375443926	-36.933220502277\\
22.7128202200355	-47.1714584291847\\
21.6457030784435	-35.4073362068535\\
24.2144436794621	-46.6336969563603\\
14.4588572567684	-39.322391298037\\
17.8157990152329	-48.7018936950866\\
16.3262076065534	-37.0534301495359\\
24.3306067388317	-46.0303404158559\\
23.1011028121268	-35.4439597052185\\
25.0982234645491	-45.9098113830335\\
11.3807356094521	-41.5901539080386\\
20.8825747472373	-37.3500307004041\\
21.7116546491729	-47.08870597156\\
22.9776946755048	-35.7693313737097\\
23.3482725096057	-44.2162368119725\\
24.1869664006232	-35.4218390626414\\
23.9352387745103	-42.9380704816625\\
21.3760869874909	-34.3506208513833\\
17.4558757578255	-47.4612440747341\\
21.6164166765943	-39.8033349323102\\
11.6950629144176	-46.7766847070468\\
27.3820831118641	-46.4046361136733\\
23.9353637867183	-35.6913087342315\\
22.6432240755329	-43.4611930341678\\
20.2609358228325	-34.5344588700831\\
20.8846003838032	-46.8206732888307\\
19.6822688143414	-34.4780729216256\\
27.5904923776104	-44.7304892110662\\
24.0514959195157	-34.82368787902\\
17.2354586653182	-45.5569912966809\\
16.4054305555275	-35.0106144433606\\
23.5890359908921	-45.1656416023274\\
22.7114223722217	-35.3402967307803\\
23.4025402607686	-45.4325997954041\\
16.2082179920308	-38.955026410254\\
27.7757358749105	-45.9955289392883\\
19.0243090811739	-38.1507968266485\\
23.4124099189953	-44.5549579497328\\
25.7089444715364	-35.4812330667196\\
11.546747716297	-46.8032791933563\\
14.0385349929086	-41.5826899705744\\
17.1880768318957	-48.4794945721431\\
15.5587967339953	-40.0774586922604\\
27.7490854909571	-45.5104827719327\\
25.7116950550567	-35.5957310428114\\
25.746584560208	-47.9097142522512\\
23.4573175271833	-34.7178163441768\\
26.0138041684171	-47.3259432370411\\
22.9267637518136	-36.1524166815711\\
24.7811316648681	-48.6804518927809\\
15.2376372526457	-37.3935892232155\\
22.2899843069457	-47.8696167589488\\
23.2155719933169	-35.7958703259187\\
24.3616982722326	-45.4117890687293\\
16.5148239600248	-39.2827288686486\\
23.8214091364495	-49.9293087563237\\
16.8784887227234	-39.2283649006995\\
27.11930517027	-44.8520696583544\\
20.0660339120014	-35.8248670749881\\
23.0445071751115	-46.9038046454823\\
22.3961899462166	-36.4809411115382\\
22.0924532771659	-45.6211782963797\\
19.8528960207346	-37.7101896569528\\
27.4157022731847	-45.3480616599862\\
23.4666001213104	-35.9606481898083\\
24.8248457115295	-46.1302435601756\\
22.317886328192	-37.6343630683742\\
16.7732683747937	-48.7568138049123\\
11.5692341877062	-41.4713114043443\\
24.8787113139937	-48.7454992813849\\
15.1123352267559	-37.1308532934673\\
27.4609811074799	-46.5131987138311\\
21.7638617167498	-37.6854265899056\\
21.9328160368018	-45.7132232672651\\
14.6112720378948	-40.0163861555665\\
28.0418408427932	-46.1508992958655\\
24.649807270226	-36.6936530591466\\
25.1505137912479	-45.1805695930404\\
20.8937286622178	-35.2819172917878\\
20.5727909077757	-45.9174157714517\\
17.5831115653671	-39.0735341052191\\
27.7740645031061	-45.0258932440037\\
19.9838518183309	-35.7714914119288\\
23.2000586252301	-48.8957602818798\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor16, fill=mycolor16] table[row sep=crcr]{%
x	y\\
1.81195886955833	54.7521195671087\\
3.00291100795277	46.2105505644701\\
7.26465684384877	58.5016080748111\\
6.57730081712128	45.6900400526944\\
5.70538584848848	57.5544155926345\\
0.666474186751763	46.0321197484921\\
6.78940085801434	55.5809056003083\\
5.86971699472037	45.5692232251992\\
10.5232567927552	57.2806219594006\\
7.46157028980674	49.8124263605045\\
0.439946479253254	55.1147823358182\\
1.93875720741453	50.8951164182777\\
5.73375070974962	54.6218744114538\\
0.256179362866255	47.5187762825678\\
0.00154332714168276	57.8570553663078\\
4.45537268705595	45.3670182092018\\
7.87159344848571	58.49045610738\\
6.37271656291238	49.5355868930938\\
7.172687140011	58.4220627708467\\
5.26543943254782	45.2733580458448\\
10.2762969849509	57.3373333194975\\
8.25345913474654	47.1645230164479\\
5.37428484053455	56.5108878424204\\
3.02545895101369	44.6670269689451\\
7.76772000157235	56.8648948172818\\
5.86067839608618	49.227295288478\\
7.10026067960599	58.9306420276474\\
4.61587473183875	45.3611434835372\\
4.94855677012679	56.1873273471251\\
5.22249028519577	48.5590777228857\\
6.07386769380723	59.3796566099468\\
1.77816139636601	51.1709412156417\\
4.21632567627552	57.4785760957089\\
0.482162888725628	47.2137958246138\\
0.545344727436453	55.0254333259218\\
6.15460363831002	44.2275735661512\\
5.39698382193353	60.5792119099824\\
2.29011344282641	45.3572015095657\\
7.25291564600824	58.2184298907185\\
3.55350299246942	49.9392458737093\\
3.97660786286111	57.1497992602113\\
1.09369313636736	46.498976503616\\
5.67980303254876	58.8175175405427\\
0.904943465899215	46.0928980963407\\
4.24732642735698	55.7088751631229\\
5.63989434030831	44.43756612267\\
8.22690988751019	57.5727182845782\\
4.56228051905981	50.0294931316779\\
5.15389901976182	54.3095540770708\\
3.48356910655834	49.8112089702379\\
6.24780011227111	56.2475496577627\\
3.66729017914337	50.059224120086\\
8.34722171160833	46.0464993958505\\
4.62959286876406	60.6311576534539\\
5.10546382805376	53.9466795198707\\
-0.488847273901608	47.5366268350193\\
1.37964794505543	54.0301013442176\\
5.95841206832165	44.4921150089609\\
11.4758134219156	56.9200594871467\\
5.74787023083742	44.903453237948\\
1.39593496605463	53.7281287619808\\
3.36627859876644	47.5052093150251\\
5.71056171367025	57.5163954942764\\
-1.11457637931042	46.9948648715412\\
6.12976792866021	55.6932142102512\\
5.73298769894857	44.6239116619138\\
5.79382220490969	55.5828620019639\\
6.44654528152786	44.2734522878572\\
11.4121530440168	56.9473272572164\\
3.01992140983325	44.1458672733637\\
4.90854674832832	53.5307064708732\\
0.428090876465218	50.3565941259835\\
5.49155750818623	54.9603253408471\\
4.24667847810425	49.8816187229624\\
1.81862047414649	55.5977892226135\\
3.74692655562118	48.4235249125369\\
7.39936756730248	44.5571982748127\\
1.5379273641374	48.017928278332\\
3.7356636508519	58.0558295670621\\
4.36111969508172	45.3849169246888\\
4.14208213949751	53.7859006479441\\
0.933313865728283	50.017088456441\\
1.53130612070017	55.6689601244389\\
0.653923824251679	50.2312298548297\\
5.65639476789815	54.5014806608468\\
0.602439937357917	49.6074620818166\\
7.40074507059468	56.3031548093307\\
3.13899052746521	43.5893810528727\\
7.04648370755669	56.4064457140923\\
6.91284351565171	45.7181586371712\\
8.04727001900853	58.4712110548613\\
7.5971355008788	46.5090097270711\\
7.5415081562123	58.6624020655439\\
2.38362707851701	50.3942714091146\\
0.734686372636079	56.338503194377\\
1.41582749568833	50.0408877249225\\
-1.31076263490427	57.5464408531251\\
-2.16163208158763	48.127852908425\\
-0.679716701799789	56.2786484730471\\
2.02004644088951	46.4533562361978\\
5.12166381593946	55.3482806119304\\
3.29617400180642	59.3071982233074\\
3.86879835057317	44.7480824064763\\
7.86793992390904	57.5688001074811\\
5.73655668910628	45.177959613489\\
8.95584925137686	57.5506212960967\\
6.87302781634474	49.352671126601\\
9.60626134065689	56.4986196900386\\
6.33217760819553	45.7684696340222\\
5.10632465648846	58.094360681873\\
-0.884032640132162	48.2384209601957\\
1.91770583208513	44.4217811774727\\
3.50523506872643	55.6863591506845\\
5.0920636281885	49.3371196978342\\
2.54809013970005	58.2992408068064\\
5.12421912467603	43.9405465253259\\
8.04057098111096	59.4602741450316\\
4.77175932188862	44.5766187749749\\
6.22050804250838	57.6720391227164\\
-2.69842717965126	47.8622487922836\\
-0.957571295085517	56.1203768933517\\
0.76516315926727	46.8185799099732\\
8.26027077299272	56.1363254606535\\
4.89289577793995	56.077151746002\\
0.135405147538015	46.9333940087302\\
4.449662681573	55.7158767012409\\
2.33374100721064	45.3238155243394\\
3.40076446109915	59.3383764780026\\
3.24293333376227	46.4516183973683\\
0.153134342586837	58.1182216442964\\
5.74620945042313	48.4661203406275\\
8.46554281984318	58.3352280405793\\
7.54779077677092	48.2985897131664\\
6.77312634512798	47.9458151869879\\
0.549321794257093	58.8922257906018\\
0.852158625417912	44.3338867801459\\
1.96135121758534	57.9966379824904\\
2.6374930322514	48.8819668631163\\
1.91297754322808	59.1220385559165\\
6.71161583266154	49.3104308515404\\
0.676055853724579	58.7293121964905\\
0.805220725411718	44.2452452651781\\
0.292110260641795	58.2917809019132\\
0.665474759348504	45.7719284073973\\
9.30579410516437	56.9529402899294\\
3.98468930485906	58.4336911160623\\
2.93416071458117	48.2968246170869\\
4.56956595020779	58.7481707870315\\
1.86203813928063	46.4401390021984\\
-0.0761950374804611	57.9574741866146\\
1.32543469592602	49.8301529774159\\
2.24998779889145	58.0592979659097\\
-0.502890649458869	46.0863668858491\\
4.80687719788765	55.0911802599028\\
7.24744150537626	47.036379662238\\
5.12855092178063	47.7105935091292\\
2.33035802231919	59.6060974453751\\
8.06608576665251	45.7318862731782\\
5.17140875301352	60.2600330256847\\
2.16626494016303	46.2467711579423\\
0.981226638954407	58.1247067850261\\
1.45530375306716	45.1942941262826\\
2.61812844704146	58.9276403281168\\
6.86803058515905	49.1722694754959\\
9.37765588315959	57.6397758770575\\
6.68707907277862	50.3915832966475\\
5.98675306057724	58.1732349058536\\
9.87813489720786	57.7689651024655\\
9.00082468758358	47.9298891397215\\
8.85999947429736	58.8414415940259\\
2.35510263109296	45.8572369223123\\
9.68494585405697	55.2069312537627\\
7.31121411648951	46.7210933452326\\
2.40477746338856	58.145355783454\\
6.40716438207064	44.1473087019103\\
8.91734527811682	58.3266837289867\\
2.78320885478493	44.5169944259867\\
-2.68645852027542	47.6615906175765\\
8.10894036885701	56.0030756361745\\
6.4236190193152	46.1966043299206\\
4.73924415286359	59.1978408268491\\
2.27176915358118	45.5984256419162\\
2.99811882360638	59.6540993025739\\
1.75824345890662	44.7550181447906\\
8.94514865180607	56.9719868864031\\
7.13030807974277	46.1373876355399\\
5.4964631217244	59.3123438827946\\
6.45351229229393	49.1205122352107\\
2.97001204140038	54.6619271025002\\
0.0605687557709902	58.4779797176409\\
3.65860487971621	45.7258240848861\\
1.7461276883471	59.428438210711\\
0.968927825911481	48.5843530116109\\
-1.42422646957299	57.4728091761455\\
-0.49706265483255	44.7023452547366\\
-1.45414766933385	57.6457827491211\\
-0.904109272826665	45.1079810858569\\
-0.0236956299584949	56.8295210566212\\
3.24695142644286	46.7760424757555\\
8.39411873291004	45.5359372758066\\
1.83942779335926	57.5457035107883\\
1.32126840567637	47.4387371220312\\
1.72981033594436	59.1266733579049\\
2.5207631090976	49.6908535151721\\
2.60637781115406	58.4943168499907\\
1.98493020785889	45.8387750938701\\
2.10180029196006	58.4825914256726\\
1.53313066967242	49.7474297845148\\
0.21618224320524	58.1673002948439\\
-1.17902647560473	45.3558141730312\\
11.5799808651903	56.885851781238\\
-0.81345206838564	56.1271118448355\\
-0.138768772685933	47.755754164198\\
3.87099915501005	58.47295504232\\
-0.021019075818071	46.4969677117136\\
-1.24404981759324	56.6558443879965\\
-0.931765890368946	47.7754037648745\\
8.85399109436097	56.5707215586377\\
8.41084109568165	47.8161929393773\\
8.80676858872421	57.4273041949728\\
6.1543411450304	49.9458657911632\\
6.99397743735049	48.0528458654055\\
7.71644266155095	57.3436314420607\\
7.19969350898035	46.8246259523126\\
8.27389159160384	59.0638034713731\\
1.65275796727945	51.3287904059394\\
-1.2827997893256	57.2268447888933\\
6.27775358960257	43.9584132272972\\
5.46546604776382	60.6724038892565\\
2.358534997218	44.5289222655074\\
7.53553742646431	55.9305647767695\\
8.8414392084611	48.068217359187\\
5.92227455961177	58.3288707094448\\
2.54896471507818	58.346491119449\\
2.30747814280677	46.8289135900729\\
1.84320409582345	56.0792198463807\\
5.49310162066429	50.2939535522443\\
0.719984304701375	59.6901030106541\\
2.37448313584059	46.6118561009021\\
4.80786374518542	56.8607796478018\\
2.58234514359051	45.7456181936251\\
1.69165099918346	57.2928082634121\\
2.92503385030482	49.4500751465032\\
2.07907763276526	44.980065562848\\
8.90348609244776	58.0937212762857\\
8.67653883547881	48.0379220026613\\
8.7114821953351	58.5186921776479\\
4.55761569586304	48.0872827256124\\
-0.893772520044498	58.1530477390669\\
0.0260559784547599	48.5766926796197\\
10.3912932227334	57.2070861182664\\
8.94556867593497	47.6749485666157\\
8.42132056846738	58.7732758383628\\
7.41675829438652	45.8296120231358\\
3.72039948662565	56.593190853928\\
5.21802625129243	59.793637432747\\
6.10401999146369	45.2250077092643\\
0.256129429265643	58.7377655734603\\
-0.949135799939139	44.9975861447741\\
-1.27685670262571	57.146594354581\\
3.26104389020241	47.8066293026196\\
8.74789931737084	57.0667818103365\\
4.30213913474952	44.7500120690255\\
2.95713018354989	59.4683209849518\\
2.97125354105667	47.8087928875679\\
-1.4188484279983	45.6476190287948\\
0.53980973310701	58.3018419862445\\
-0.845059835324976	56.2765749572823\\
-2.97104035186253	47.9906703483662\\
-1.25131416405034	56.2772337277656\\
-0.0782857987033441	46.1341087841416\\
0.620487240370268	54.849934551765\\
0.40793378406864	46.003950793055\\
0.349028982474169	54.930688398521\\
0.484052334803016	51.0367597639763\\
0.59023906395068	54.9229484711265\\
1.08534536114959	45.7577130604124\\
4.69442395817962	56.5252778021722\\
4.43035270462272	49.7311743222831\\
3.52742269370293	56.3566818738455\\
-0.358673551982084	47.3454298937165\\
-1.30176264906207	47.1018477777044\\
-1.33248269168119	46.9556705469882\\
2.72890198423587	55.2653935268115\\
3.62793410114831	49.7316073110924\\
2.28865715546121	55.1985389996024\\
5.3745311617752	50.0172970972105\\
6.9463442162414	59.2660331037272\\
0.0910511564359365	46.4299251447731\\
0.983998600877697	54.4185847228991\\
4.83545898502937	49.2101264017908\\
5.87599497942474	56.1297965304245\\
4.16365597867508	50.0043899922896\\
3.75741107898703	56.2678641450598\\
-0.506351804479107	47.854351521901\\
2.77894807666522	55.1821742046078\\
4.6383378791478	49.0414360218838\\
4.27796746774425	56.378585432116\\
0.684294815387266	50.8233540128323\\
6.86192411638825	55.722831697959\\
6.17809814181579	50.325218783649\\
6.50654278991365	56.9212299492027\\
1.81613534392075	51.6122946378435\\
0.727576204171712	54.678460393811\\
0.819658088493761	45.742703673322\\
3.80805176163236	57.2938211635853\\
8.05297000008778	48.8889792027129\\
-0.85575493818623	58.9979426778392\\
4.61559475530043	43.7674287690059\\
5.17605121142208	58.2022514799111\\
0.597150830053915	51.0769949102\\
4.64353928843399	57.1218467525972\\
6.54223151027346	47.8638130063426\\
6.39996887674966	58.8582983730753\\
3.03792156209284	45.4552368582923\\
2.19291521108944	55.9676838561399\\
0.0579734474856522	51.1403200158551\\
6.95773003652984	57.5179477351531\\
6.39512296488638	47.8576465961037\\
9.45281082493542	57.2233236504282\\
4.75370837495832	45.5047251662584\\
3.61893644070675	54.6355960553862\\
1.75843828112285	51.2773421640348\\
4.67944068390294	57.2834999114569\\
4.61260806807629	45.4009034976948\\
7.19497313441224	57.0589195224057\\
2.96945817950729	44.3174559780765\\
1.6736726899166	54.7040070402783\\
0.722893751220985	46.394900063489\\
2.96399540814666	55.2519175949457\\
1.79227426271651	45.2976004020295\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
-45.1571776358237	34.230275016777\\
-47.9786322325732	25.5542414871055\\
-45.1183899847581	37.135088472214\\
-52.7542732943809	24.9710301533927\\
-45.2197208367218	35.4235841814302\\
-47.6100483609597	21.6966841841249\\
-43.2453258709676	30.9095706358277\\
-50.215081218911	25.1572822267387\\
-41.9518626748432	26.3872781082622\\
-46.038017774759	21.0313805519868\\
-44.215375039324	37.3491100237325\\
-48.938594887571	24.1561599839078\\
-43.0198016018448	29.5777559395878\\
-48.0818740695358	20.1947399500558\\
-41.6766106873967	33.1535871288557\\
-52.7327862245911	24.5834482489193\\
-45.1337662202657	35.9749482911252\\
-52.5948194146503	24.1476337389889\\
-44.8969320920988	36.9735647806954\\
-50.0442877159725	25.5466924263858\\
-43.7888825347667	32.946138944638\\
-47.968347367337	22.8469035154802\\
-42.5962010726781	28.4297738789491\\
-45.6499813363495	20.7113634233033\\
-42.2865270980384	25.5311594287711\\
-46.0956205726172	20.3374447898641\\
-41.485891607838	34.8852896305834\\
-47.6394539058922	24.2140541241521\\
-42.393770439246	32.0253776759104\\
-49.2228126430367	20.698926678421\\
-41.6219464262095	27.9349350597021\\
-49.8849289532683	24.0416784841184\\
-40.9764855282651	35.4407647150968\\
-49.4142770261247	26.2701676312974\\
-40.9867402615809	27.8974591728843\\
-45.7922871674974	25.4993974942122\\
-40.9147256873035	31.6838737508586\\
-43.5843343201576	21.2030957618095\\
-40.7564404440287	28.3429262064571\\
-52.0239858943328	26.9436314747922\\
-45.452877502563	34.4373266304821\\
-46.8654167142578	25.3266870828469\\
-41.6870966244237	34.7532205301022\\
-52.1238854675729	26.4930901248856\\
-45.5380828922938	35.1492440000338\\
-49.8732519824489	22.2132401873503\\
-44.4212974685897	35.6521513443367\\
-49.1711495140596	25.8602430112659\\
-43.5251439892977	35.9294746377836\\
-49.0785813546339	25.3462562956635\\
-43.9796789885796	35.1643594906075\\
-48.9933188506064	25.168243624343\\
-42.3345592285388	26.7193447968799\\
-49.3857723385624	21.9216531257611\\
-45.1799712429897	31.5300507063407\\
-46.7255882401416	23.1549031424391\\
-42.6922458705356	27.1167792904632\\
-45.2628567887082	19.7943018683354\\
-43.4989889856465	27.5334335105531\\
-46.2223884747348	26.854024409705\\
-43.757193530324	34.5449640497827\\
-50.5458827803983	25.9674971714163\\
-45.5578053314025	28.7134369823489\\
-48.9307398239613	26.9402061731132\\
-45.6123841340742	28.8633370346837\\
-44.2816405463273	20.2157450754492\\
-43.8937568016666	23.9557196422047\\
-50.6107055971027	21.5846254354572\\
-42.5147292760373	28.3921942630049\\
-46.6675251179326	20.2839068270495\\
-42.0498959426605	24.8392033505766\\
-44.5930445869471	19.536879207334\\
-43.8345546270667	31.2130633411692\\
-50.9119935128292	24.9834246276065\\
-45.0027666131952	31.7587395400818\\
-50.4601235611695	22.9165840946399\\
-45.2886238340256	30.7718147787835\\
-52.59540125618	23.5680198342243\\
-46.3793664288291	31.6297794034277\\
-45.9794606896885	21.4210959267615\\
-44.3860036816884	30.9922567974046\\
-48.0674488729877	27.07115594339\\
-45.5080774416052	32.7298954432701\\
-52.560821167394	23.5571308272763\\
-46.6809744271161	31.7948199745175\\
-47.0752331831886	21.6165391883616\\
-40.8060950269786	31.2647705273189\\
-46.5182272375199	22.5012338414684\\
-42.4538846737749	36.4967222460262\\
-52.4419691059816	26.1121552083139\\
-41.6010545748878	26.126541379373\\
-49.7860686744514	21.8984213487424\\
-45.4975008524903	29.9238285607157\\
-45.773502825859	21.0041036796872\\
-44.7744829804939	31.9423813434266\\
-48.1225418801834	26.9569660242735\\
-44.6066236508175	36.7440974352487\\
-47.2525992517124	24.8663932495155\\
-43.2682181542822	28.4833242510835\\
-52.2916892045552	23.4353201955738\\
-41.4724377875838	25.7681117739727\\
-41.8837843640878	26.41433510517\\
-44.2707270658136	19.8045576723378\\
-42.1494024880971	25.8143674011059\\
-44.8410079141319	19.5434632970852\\
-43.0298698919251	28.7791411237893\\
-44.1216598524032	20.4914540888215\\
-41.5385779386839	31.3949945046846\\
-43.9964557533835	21.5098341719243\\
-41.6505793635217	31.5151958307416\\
-52.1815792712184	23.9119640530333\\
-50.7165023948858	27.1339465260705\\
-45.183897005784	30.565475803887\\
-46.0972563576679	20.3199994611625\\
-43.8428154401078	32.2741872494212\\
-50.0967101835094	25.254364185871\\
-41.7929256017969	27.1838173855329\\
-46.0607346330563	20.3376694867501\\
-41.3010348704831	28.0112881691952\\
-50.9174536470884	23.0466302457525\\
-43.2721199045649	30.994392859642\\
-49.9999727818544	26.3075384933842\\
-43.4253944432489	34.99284388505\\
-44.0490164103874	28.25095476067\\
-50.9066482052361	26.9357118240493\\
-43.4706404743651	36.1715979374468\\
-50.1712715684492	25.1941280100933\\
-44.079164489891	37.4306926784643\\
-48.3463373686646	25.5181587239593\\
-44.5361904256009	31.6109145458787\\
-45.5318554739297	22.3577205998733\\
-43.0169081716418	28.7866275503889\\
-47.4509433363455	21.7068389865715\\
-52.7305864241402	26.2318426498821\\
-43.4758233029027	28.5191906171462\\
-49.703089166457	21.8610058193483\\
-43.6241674831567	36.0101207689155\\
-45.9120706498639	21.4793020885526\\
-41.9418243345147	26.1855634827865\\
-47.362990419142	20.7868254129186\\
-43.7153888896829	35.7109128810489\\
-48.0427860622053	21.1439746457093\\
-42.7939017880393	28.0968403009637\\
-43.8537872094546	20.7044826699833\\
-44.7677532125363	34.2849683433827\\
-41.1166676558811	33.6529883917018\\
-52.689696079076	24.4978588506888\\
-42.9764034342638	35.8193988365366\\
-49.5100848197239	24.7068085859955\\
-44.3806022702182	31.8642221721805\\
-45.7009334597196	22.1168449168514\\
-43.5067062938248	31.5588442665038\\
-52.3026024369477	25.0301346953044\\
-44.450556698058	31.1374944850164\\
-47.2778079222919	21.8086269465104\\
-48.744105732268	20.7853345356408\\
-43.9386423479229	32.9058285542929\\
-47.5457153486402	25.889859160041\\
-43.7744210987356	29.1708496379399\\
-44.2216799380185	20.4979427307748\\
-41.1524179532936	30.3238719912346\\
-46.3007380677282	23.4568020323493\\
-43.0083613129587	34.485937657277\\
-52.6693863792817	24.4424995591379\\
-44.7335276675618	37.1892437415741\\
-48.7111438407011	25.0768394274217\\
-41.2046380627812	25.7259346555097\\
-42.3259323549943	26.5846798653432\\
-45.5681612133035	20.8555901291877\\
-40.8999674101743	31.5996602220933\\
-44.0488136645103	20.5428403422327\\
-40.8314346035526	28.8377830035758\\
-49.9763615639716	22.3269078173487\\
-41.949338355093	34.3295580216164\\
-47.887633029593	24.3251965646471\\
-44.2233743528098	28.0572924491725\\
-45.0978881030784	19.4266837071851\\
-47.3568202818634	21.016246271785\\
-43.9145067131851	29.5445678460018\\
-50.4407969679986	22.9258392945781\\
-43.8922452673923	28.7815147733583\\
-46.5700746641464	22.2922684689362\\
-42.4297714284073	32.4194804649338\\
-48.1182756869773	19.8857110408072\\
-44.1181178168858	26.6479282081406\\
-45.6806377075007	19.9866272158327\\
-41.7305205127208	30.385477173007\\
-51.9230197498088	25.5016449066837\\
-42.0247482823311	36.8594263739963\\
-44.0294987367308	34.2547002325653\\
-51.4374481166267	23.2830552781801\\
-43.7312189248374	30.5219881983596\\
-46.8051311506972	22.3358610416601\\
-44.1146159859086	28.187268598211\\
-45.5706214503172	19.7854978096652\\
-45.59024714231	27.5071775533993\\
-49.9719373072567	22.4807159273283\\
-45.1601158898512	29.9894798799203\\
-46.5868938607079	19.3647814733756\\
-50.9979511937116	24.0647483032609\\
-42.0748202839494	25.5166444043649\\
-45.2976720494279	19.9368397632603\\
-44.1068628463524	26.5927986511297\\
-43.9274719320306	21.9890903957722\\
-41.7673608216299	30.2460165202725\\
-47.0256012507985	22.4615909473075\\
-51.4627913936786	17.7332281235666\\
-43.9712741052163	34.3626797584741\\
-50.8047194761448	22.7127973317092\\
-40.5452944378186	34.9249811702935\\
-42.5527366998821	36.4815440824937\\
-47.6250760056229	22.067033573287\\
-42.3666492950362	33.5151545149426\\
-48.3885802308268	20.1010203822011\\
-44.0728257175051	27.3468113824104\\
-45.6137150968223	20.9466820244959\\
-42.4982358503718	27.0801617276418\\
-45.3197022303894	20.0252893803668\\
-41.7328099426776	34.8236168571793\\
-53.3860250426407	24.4733599054344\\
-45.5547254302356	29.0080598460404\\
-47.5046457570275	25.4516880614261\\
-50.9723007435699	22.2441524589838\\
-43.9433581774323	33.8394558337307\\
-50.6166079624641	22.9762508543469\\
-45.6907045714528	30.1668445830259\\
-47.3960009368191	22.2153747292508\\
-42.4629385523038	33.965686069406\\
-46.5882309500395	23.4874011171694\\
-41.716974434	30.8876089661758\\
-46.9060263001272	21.8132275023064\\
-42.0691435172228	34.0692464890053\\
-44.2933828496929	26.7568268809003\\
-48.2172798634274	24.4105698175529\\
-44.029200508028	31.7022158555891\\
-49.0195657291198	22.6866499520402\\
-42.4337674919366	32.9880269978176\\
-50.9762885432846	25.8121048546721\\
-44.6358071591895	37.0074274094888\\
-52.4868497236042	24.5674720678573\\
-44.7525608268036	36.4253362030895\\
-50.763037782572	24.9540271850814\\
-42.8858904494893	36.191323577728\\
-48.8089109762748	22.0689496639539\\
-48.4379941981795	24.1026722727199\\
-43.2167734578604	30.845980861788\\
-50.3251310418187	22.8585547719566\\
-44.5719481021423	36.9570058914063\\
-47.887753984319	22.7806570892038\\
-42.6859873078042	32.5001634319876\\
-50.8426792714631	22.3180251574211\\
-42.1895091452143	34.6298139817564\\
-53.9503768972954	24.4406894618013\\
-51.4658504803779	17.7221335372616\\
-42.7476250739552	29.5856993539756\\
-41.8414363504827	34.6827018468191\\
-47.5152153625812	25.4621784756997\\
-42.393980583567	36.1637058614631\\
-48.8165446009636	24.2018650509846\\
-43.1734624146781	31.9496708281001\\
-51.056199750366	26.006041128441\\
-46.9052422986434	31.9831437178656\\
-54.0879839175963	23.9541059592556\\
-54.4905488165457	25.1592772532974\\
-51.2335548864766	23.8837283675502\\
-46.8347293998285	33.1095009207897\\
-51.1160037709752	21.9082825380716\\
-44.5091431035886	33.2498126362615\\
-50.268910486751	20.7328812267995\\
-41.4675954632651	28.1694042111903\\
-45.6460590466715	21.565125622745\\
-43.137502930482	27.8751697582564\\
-50.6900104891291	24.8464079911795\\
-44.7951251475197	34.140107561276\\
-51.3649806070984	25.9897253511247\\
-44.5884709653258	34.3112744327927\\
-51.3046847852174	26.066801122212\\
-46.7293028832661	31.87576285008\\
-49.4809573817764	22.0148492729686\\
-45.3642392821159	33.0831045316898\\
-48.0917635646332	21.7339944981832\\
-41.84831219128	33.2768979973416\\
-53.8570759764962	24.8794042180575\\
-45.2797630088446	33.9421683970784\\
-48.1435824695014	23.715072025262\\
-44.4623402685026	31.1775272136479\\
-50.0946665224283	23.3476635849393\\
-44.9874911954079	34.7435186513495\\
-52.7800598194619	24.361805623874\\
-44.9185161922224	35.1515357346148\\
-49.6711347453572	28.3270687844082\\
-41.2132455770878	30.1604820423219\\
-49.7522031571395	28.0614016190331\\
-44.4952884893804	35.3349951457283\\
-48.7613492515026	23.8507304263853\\
-44.4729209327762	36.090229481915\\
-49.8924429075356	27.0382025199863\\
-46.340608999654	33.8080323365801\\
-48.8390569821007	22.2554542374908\\
-45.1573416980589	36.4276403836586\\
-46.6605769470341	24.5909078079443\\
-41.410030774366	35.7168822970808\\
-51.0257594013728	23.9726389562792\\
-44.2283141859606	36.2336609502873\\
-49.7884772808034	27.0960952821451\\
-47.4002580892466	31.6513707456577\\
-44.5092991092815	22.8511578571748\\
-41.5542477989505	33.1077492992559\\
-48.3566948106986	27.438448552998\\
-43.9411005947551	30.937915949042\\
-49.1838736718787	23.0537682694971\\
-46.0985008341685	34.5901065239021\\
-46.8031187943825	20.4542839397441\\
-41.9765389591397	26.0657240721649\\
-45.6314690004441	20.0902110580806\\
-42.91110754336	29.0504006933208\\
-48.5777025304187	21.5020110346388\\
-43.5402963244536	29.5990374472849\\
-47.3918011666856	22.4983135710127\\
-42.9096627340173	29.8729164148372\\
-49.3752904695697	20.7340770135321\\
-42.4360004308359	33.2143434465327\\
-47.2247755527857	22.7932803336731\\
-43.1710491662193	34.3192352346499\\
-51.3578279271285	25.6636566559968\\
};

\draw [black,thick,decoration={brace,amplitude=10pt,raise=5pt},decorate] 
(axis cs:-20,-60) --
node[left=8pt] {\color{black} \large \begin{tabular}{cc}
	\multicolumn{2}{c}{Clusters for} \\
	\multicolumn{2}{c}{left \& right cycles} \\
	\end{tabular}
} 
(axis cs:-20,-40);

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}
